Quantum Supermaps are Characterized by Locality

We provide a new characterisation of quantum supermaps in terms of an axiom that refers only to sequential and parallel composition. Consequently, we generalize quantum supermaps to arbitrary monoidal categories and operational probabilistic theories. We do so by providing a simple definition of locally-applicable transformation on a monoidal category. The definition can be rephrased in the language of category theory using the principle of naturality, and can be given an intuitive diagrammatic representation in terms of which all proofs are presented. In our main technical contribution, we use this diagrammatic representation to show that locally-applicable transformations on quantum channels are in one-to-one correspondence with deterministic quantum supermaps. This alternative characterization of quantum supermaps is proven to work for more general multiple-input supermaps such as the quantum switch and on arbitrary normal convex spaces of quantum channels such as those defined by satisfaction of signaling constraints.

==> figs/Phiext.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 1) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (1.5, 0.25) {};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (1.25, -0.25) {};
		\node [style=none] (95) at (1.25, 0.25) {};
		\node [style=none] (144) at (1.25, 0.25) {};
		\node [style=none] (146) at (1.25, -0.25) {};
		\node [style=none] (147) at (1.25, -1) {};
		\node [style=none] (232) at (1.25, 0.5) {};
		\node [style=none] (233) at (1.25, 0.25) {};
		\node [style=none] (234) at (1.25, 1) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (0.25, 0.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -1) {};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=none] (241) at (0.25, 0.25) {};
		\node [style=none] (242) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (238.center) to (239.center);
		\draw (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_condition1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (0, -1) {};
		\node [style=none] (76) at (0, -1.5) {};
		\node [style=none] (238) at (0, -1.5) {};
		\node [style=none] (256) at (-0.75, -0.25) {};
		\node [style=none] (257) at (0.75, -0.25) {};
		\node [style=none] (258) at (0.75, 0.25) {};
		\node [style={white_dot}] (259) at (0, 1) {};
		\node [style=none] (260) at (0, 1.75) {};
		\node [style=none] (261) at (-0.75, 0.25) {};
		\node [style=none] (262) at (-1.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (-0.25, -0.25) {};
		\node [style=none] (265) at (-1.25, -0.25) {};
		\node [style=none] (266) at (-0.75, 0) {$[f,g]$};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (0.75, 0.25) {};
		\node [style=none] (269) at (0.25, 0.25) {};
		\node [style=none] (270) at (1.25, 0.25) {};
		\node [style=none] (271) at (1.25, -0.25) {};
		\node [style=none] (272) at (0.25, -0.25) {};
		\node [style=none] (273) at (0.75, 0) {$[f',g']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (260.center) to (259);
		\draw [bend left=45] (259) to (258.center);
		\draw [bend left=45] (257.center) to (55);
		\draw [bend left=45] (55) to (256.center);
		\draw [bend left=45] (261.center) to (259);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_condition1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238) at (0, -0.75) {};
		\node [style=none] (256) at (0, -0.25) {};
		\node [style=none] (260) at (0, 1) {};
		\node [style=none] (261) at (0, 0.25) {};
		\node [style=none] (262) at (-1.25, 0.25) {};
		\node [style=none] (263) at (1.25, 0.25) {};
		\node [style=none] (264) at (1.25, -0.25) {};
		\node [style=none] (265) at (-1.25, -0.25) {};
		\node [style=none] (266) at (0, 0) {$[f \otimes f',g \otimes g']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (256.center) to (238.center);
		\draw (261.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_k.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, -0.75) {};
		\node [style=none] (77) at (-1, -2.25) {};
		\node [style=none] (78) at (-1, -0.75) {};
		\node [style=none] (79) at (0.5, -0.75) {};
		\node [style=none] (80) at (0.5, -2.25) {};
		\node [style=none] (81) at (-1, -2.25) {};
		\node [style=none] (87) at (0.5, -2.25) {};
		\node [style=none] (95) at (0.5, -0.75) {};
		\node [style=none] (144) at (0.5, -0.75) {};
		\node [style=none] (146) at (0.5, -2.25) {};
		\node [style=none] (233) at (0.5, -0.75) {};
		\node [style=none] (235) at (0, -2.25) {};
		\node [style=none] (238) at (-0.25, -0.75) {};
		\node [style=none] (239) at (-0.75, -1.5) {$\kappa$};
		\node [style=none] (240) at (0, -1.25) {};
		\node [style=none] (241) at (0, -1.75) {};
		\node [style=none] (242) at (0.25, -1.25) {};
		\node [style=none] (243) at (-0.25, -1.25) {};
		\node [style=none] (244) at (-0.25, -1.75) {};
		\node [style=none] (245) at (0.25, -1.75) {};
		\node [style=none] (246) at (0, -1.5) {$\phi$};
		\node [style=none] (247) at (0, -1.75) {};
		\node [style=none] (248) at (0, -1.25) {};
		\node [style=none] (249) at (0, -1.25) {};
		\node [style=none] (250) at (0, -1.75) {};
		\node [style=none] (251) at (0, -1.25) {};
		\node [style=none] (253) at (0, -1) {};
		\node [style=none] (254) at (0, -2) {};
		\node [style=none] (255) at (-0.25, 0) {};
		\node [style=none] (256) at (0.25, -2) {$A$};
		\node [style=none] (257) at (0.25, -1) {$A'$};
		\node [style=none] (258) at (0, 0.25) {$[A,A']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (253.center) to (251.center);
		\draw (254.center) to (250.center);
		\draw (255.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_k2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-1, -2) {};
		\node [style=none] (78) at (-1, -0.5) {};
		\node [style=none] (79) at (0.5, -0.5) {};
		\node [style=none] (80) at (0.5, -2) {};
		\node [style=none] (81) at (-1, -2) {};
		\node [style=none] (87) at (0.5, -2) {};
		\node [style=none] (95) at (0.5, -0.5) {};
		\node [style=none] (144) at (0.5, -0.5) {};
		\node [style=none] (146) at (0.5, -2) {};
		\node [style=none] (233) at (0.5, -0.5) {};
		\node [style=none] (235) at (0, -2) {};
		\node [style=none] (238) at (-0.25, -0.5) {};
		\node [style=none] (239) at (-0.75, -1.25) {$\kappa$};
		\node [style=none] (240) at (0, -1) {};
		\node [style=none] (241) at (0, -1.5) {};
		\node [style=none] (242) at (0.25, -1) {};
		\node [style=none] (243) at (-0.25, -1) {};
		\node [style=none] (244) at (-0.25, -1.5) {};
		\node [style=none] (245) at (0.25, -1.5) {};
		\node [style=none] (246) at (0, -1.25) {$\phi$};
		\node [style=none] (247) at (0, -1.5) {};
		\node [style=none] (248) at (0, -1) {};
		\node [style=none] (249) at (0, -1) {};
		\node [style=none] (250) at (0, -1.5) {};
		\node [style=none] (251) at (0, -1) {};
		\node [style=none] (253) at (0, -0.75) {};
		\node [style=none] (254) at (0, -1.75) {};
		\node [style=none] (255) at (-0.25, 0.5) {};
		\node [style=none] (256) at (0.25, -1.75) {$A$};
		\node [style=none] (257) at (0.25, -0.75) {$A'$};
		\node [style=none] (258) at (-0.25, 0.5) {};
		\node [style=none] (259) at (-0.25, 1) {};
		\node [style=none] (260) at (-0.75, 1) {};
		\node [style=none] (261) at (0.25, 1) {};
		\node [style=none] (262) at (0.25, 0.5) {};
		\node [style=none] (263) at (-0.75, 0.5) {};
		\node [style=none] (264) at (-0.25, 0.75) {$[f,g]$};
		\node [style=none] (265) at (-0.25, 2) {};
		\node [style=none] (266) at (0.5, 0) {$[A,A']$};
		\node [style=none] (267) at (0.5, 1.5) {$[B,B']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (253.center) to (251.center);
		\draw (254.center) to (250.center);
		\draw (255.center) to (238.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (260.center);
		\draw (265.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_k3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0.25, 1.5) {};
		\node [style=none] (77) at (-0.75, -2) {};
		\node [style=none] (78) at (-0.75, 1.5) {};
		\node [style=none] (79) at (0.75, 1.5) {};
		\node [style=none] (80) at (0.75, -2) {};
		\node [style=none] (81) at (-0.75, -2) {};
		\node [style=none] (87) at (0.75, -2) {};
		\node [style=none] (95) at (0.75, 1.5) {};
		\node [style=none] (144) at (0.75, 1.5) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (233) at (0.75, 1.5) {};
		\node [style=none] (235) at (0.25, -2) {};
		\node [style=none] (238) at (0, 1.5) {};
		\node [style=none] (239) at (-0.5, -0.25) {$\kappa$};
		\node [style=none] (240) at (0.25, 0) {};
		\node [style=none] (241) at (0.25, -0.5) {};
		\node [style=none] (242) at (0.5, 0) {};
		\node [style=none] (243) at (0, 0) {};
		\node [style=none] (244) at (0, -0.5) {};
		\node [style=none] (245) at (0.5, -0.5) {};
		\node [style=none] (246) at (0.25, -0.25) {$\phi$};
		\node [style=none] (247) at (0.25, -0.5) {};
		\node [style=none] (248) at (0.25, 0) {};
		\node [style=none] (249) at (0.25, 0) {};
		\node [style=none] (250) at (0.25, -0.5) {};
		\node [style=none] (251) at (0.25, 0) {};
		\node [style=none] (253) at (0.25, 0.25) {};
		\node [style=none] (256) at (0.5, -1.75) {$B$};
		\node [style=none] (257) at (0.5, 1.25) {$B'$};
		\node [style=none] (265) at (0, 2.5) {};
		\node [style=none] (267) at (0.75, 2) {$[B,B']$};
		\node [style=none] (268) at (0.25, -0.75) {};
		\node [style=none] (269) at (0.25, -1.25) {};
		\node [style=none] (270) at (0.5, -0.75) {};
		\node [style=none] (271) at (0, -0.75) {};
		\node [style=none] (272) at (0, -1.25) {};
		\node [style=none] (273) at (0.5, -1.25) {};
		\node [style=none] (274) at (0.25, -1) {$f$};
		\node [style=none] (275) at (0.25, -1.25) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0.25, -1.25) {};
		\node [style=none] (279) at (0.25, -0.75) {};
		\node [style=none] (280) at (0.25, -0.5) {};
		\node [style=none] (281) at (0.25, -1.5) {};
		\node [style=none] (282) at (0.25, 0.75) {};
		\node [style=none] (283) at (0.25, 0.25) {};
		\node [style=none] (284) at (0.5, 0.75) {};
		\node [style=none] (285) at (0, 0.75) {};
		\node [style=none] (286) at (0, 0.25) {};
		\node [style=none] (287) at (0.5, 0.25) {};
		\node [style=none] (288) at (0.25, 0.5) {$g$};
		\node [style=none] (289) at (0.25, 0.25) {};
		\node [style=none] (290) at (0.25, 0.75) {};
		\node [style=none] (291) at (0.25, 0.75) {};
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, 0.75) {};
		\node [style=none] (294) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (253.center) to (251.center);
		\draw (265.center) to (238.center);
		\draw [style=new edge style 1, bend right] (273.center) to (272.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.50] (272.center) to (271.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (271.center) to (270.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (273.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (270.center);
		\draw (280.center) to (279.center);
		\draw (281.center) to (278.center);
		\draw [style=new edge style 1, bend right] (287.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.50] (286.center) to (285.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (285.center) to (284.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (284.center) to (287.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (284.center);
		\draw (294.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_p1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (258) at (0.5, -0.5) {};
		\node [style={white_dot}] (259) at (0, 0.25) {};
		\node [style=none] (260) at (0, 1) {};
		\node [style=none] (261) at (-0.5, -0.5) {};
		\node [style=none] (268) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (260.center) to (259);
		\draw [bend left] (259) to (258.center);
		\draw [bend left] (261.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_p2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (258) at (0.5, 1) {};
		\node [style={white_dot}] (259) at (0, 0.25) {};
		\node [style=none] (260) at (0, -0.5) {};
		\node [style=none] (261) at (-0.5, 1) {};
		\node [style=none] (268) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (260.center) to (259);
		\draw [bend right] (259) to (258.center);
		\draw [bend right] (261.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_p3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (258) at (0.5, -0.5) {};
		\node [style={white_dot}] (259) at (0, 0.25) {};
		\node [style=none] (260) at (0, 1) {};
		\node [style=none] (261) at (-0.5, -0.5) {};
		\node [style={white_dot}] (268) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (260.center) to (259);
		\draw [bend left] (259) to (258.center);
		\draw [bend left] (261.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_p5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (258) at (0.5, 1) {};
		\node [style={white_dot}] (259) at (0, 0.25) {};
		\node [style=none] (260) at (0, -0.5) {};
		\node [style=none] (261) at (-0.5, 1) {};
		\node [style={white_dot}] (268) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (260.center) to (259);
		\draw [bend right] (259) to (258.center);
		\draw [bend right] (261.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_sup1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (0, -0.25) {};
		\node [style=none] (76) at (0, -0.75) {};
		\node [style=none] (77) at (-1, -2.25) {};
		\node [style=none] (78) at (-1, -0.75) {};
		\node [style=none] (79) at (1, -0.75) {};
		\node [style=none] (80) at (1, -2.25) {};
		\node [style=none] (81) at (-1, -2.25) {};
		\node [style=none] (87) at (1, -2.25) {};
		\node [style=none] (95) at (1, -0.75) {};
		\node [style=none] (144) at (1, -0.75) {};
		\node [style=none] (146) at (1, -2.25) {};
		\node [style=none] (233) at (1, -0.75) {};
		\node [style=none] (235) at (0, -2.25) {};
		\node [style=none] (238) at (0, -0.75) {};
		\node [style=none] (239) at (-0.75, -1.5) {$\kappa$};
		\node [style=none] (240) at (0.5, -1.25) {};
		\node [style=none] (241) at (0.5, -1.75) {};
		\node [style=none] (242) at (0.75, -1.25) {};
		\node [style=none] (243) at (-0.25, -1.25) {};
		\node [style=none] (244) at (-0.25, -1.75) {};
		\node [style=none] (245) at (0.75, -1.75) {};
		\node [style=none] (246) at (0.25, -1.5) {$\phi$};
		\node [style=none] (247) at (0, -1.75) {};
		\node [style=none] (248) at (0, -1.25) {};
		\node [style=none] (249) at (0, -1.25) {};
		\node [style=none] (250) at (0, -1.75) {};
		\node [style=none] (251) at (0, -1.25) {};
		\node [style=none] (252) at (0.5, -1) {};
		\node [style=none] (253) at (0, -1) {};
		\node [style=none] (254) at (0, -2) {};
		\node [style=none] (255) at (0.5, -2) {};
		\node [style=none] (256) at (-0.5, 0.5) {};
		\node [style=none] (257) at (0.5, 0.5) {};
		\node [style=none] (258) at (0.5, 1) {};
		\node [style={white_dot}] (259) at (0, 1.75) {};
		\node [style=none] (260) at (0, 2.5) {};
		\node [style=none] (261) at (-0.5, 1) {};
		\node [style=none] (262) at (-0.75, 1) {};
		\node [style=none] (263) at (-0.25, 1) {};
		\node [style=none] (264) at (-0.25, 0.5) {};
		\node [style=none] (265) at (-0.75, 0.5) {};
		\node [style=none] (266) at (-0.5, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw (260.center) to (259);
		\draw [bend left] (259) to (258.center);
		\draw (258.center) to (257.center);
		\draw [bend left] (257.center) to (55);
		\draw [bend left] (55) to (256.center);
		\draw [bend left] (261.center) to (259);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ambient_sup2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 1) {};
		\node [style=none] (76) at (0, 0.25) {};
		\node [style=none] (77) at (-1, -1.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -1.25) {};
		\node [style=none] (81) at (-1, -1.25) {};
		\node [style=none] (87) at (1, -1.25) {};
		\node [style=none] (95) at (1, 0.25) {};
		\node [style=none] (144) at (1, 0.25) {};
		\node [style=none] (146) at (1, -1.25) {};
		\node [style=none] (233) at (1, 0.25) {};
		\node [style=none] (235) at (0, -1.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (-0.75, -0.5) {$\kappa$};
		\node [style=none] (240) at (0.5, -0.25) {};
		\node [style=none] (241) at (0.5, -0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (-0.25, -0.25) {};
		\node [style=none] (244) at (-0.25, -0.75) {};
		\node [style=none] (245) at (0.75, -0.75) {};
		\node [style=none] (246) at (0.25, -0.5) {$\psi$};
		\node [style=none] (247) at (0, -0.75) {};
		\node [style=none] (248) at (0, -0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (0, -0.75) {};
		\node [style=none] (251) at (0, -0.25) {};
		\node [style=none] (252) at (0.5, 0) {};
		\node [style=none] (253) at (0, 0) {};
		\node [style=none] (254) at (0, -1) {};
		\node [style=none] (255) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/apply1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.5, -1) {$A$};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-0.5, 1) {$A'$};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=420, out=45] (1.center) to (0.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw [style=double edge, in=420, out=45] (13.center) to (12.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (15.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/apply2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {$A$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (1.25, -1.25) {$X$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-0.5, 1.5) {$A'$};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (-1.75, 1.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (1.25, 1.75) {$X$};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=420, out=45] (1.center) to (0.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (20.center) to (19.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (22.center) to (21.center);
		\draw [style=double edge, in=420, out=45] (26.center) to (25.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (28.center) to (27.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (32.center) to (31.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (34.center) to (33.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/apply3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {$A$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, 0.5) {$f$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (1.25, -1.25) {$X$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (0.75, 1.75) {};
		\node [style=none] (28) at (-1, 1.75) {};
		\node [style=none] (29) at (-0.5, 1.75) {$A'$};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (1.75, 1.75) {};
		\node [style=none] (33) at (1.75, 1.75) {};
		\node [style=none] (34) at (-1.75, 1.75) {};
		\node [style=none] (35) at (1.25, 2) {$X'$};
		\node [style=none] (36) at (0.75, 1.75) {};
		\node [style=none] (37) at (1, -1.5) {};
		\node [style=none] (38) at (1, -0.25) {$g$};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=420, out=45] (1.center) to (0.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (20.center) to (19.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (22.center) to (21.center);
		\draw [style=double edge, in=420, out=45] (26.center) to (25.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (28.center) to (27.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (32.center) to (31.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (34.center) to (33.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (37.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/apply4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {$A$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -0.25) {$f$};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (1.25, -1.25) {$X$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (0.75, 1.75) {};
		\node [style=none] (28) at (-1, 1.75) {};
		\node [style=none] (29) at (-0.5, 1.75) {$A'$};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (1.75, 1.75) {};
		\node [style=none] (33) at (1.75, 1.75) {};
		\node [style=none] (34) at (-1.75, 1.75) {};
		\node [style=none] (35) at (1.25, 2) {$X'$};
		\node [style=none] (36) at (0.75, 1.75) {};
		\node [style=none] (37) at (1, -1.5) {};
		\node [style=none] (38) at (1, 0.75) {$g$};
		\node [style=none] (39) at (0.75, 1) {};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (1.25, 0.5) {};
		\node [style=none] (42) at (1.25, 1) {};
		\node [style=none] (43) at (1, 0.5) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (1, 1) {};
		\node [style=none] (46) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=420, out=45] (1.center) to (0.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (20.center) to (19.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (22.center) to (21.center);
		\draw [style=double edge, in=420, out=45] (26.center) to (25.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (28.center) to (27.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (32.center) to (31.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (34.center) to (33.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (37.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.5, 1.25) {};
		\node [style=none] (271) at (1.5, 1.25) {};
		\node [style=none] (272) at (1, 0.75) {};
		\node [style=none] (275) at (-0.5, 0.75) {};
		\node [style=none] (276) at (-0.5, -0.75) {};
		\node [style=none] (277) at (1, -0.75) {};
		\node [style=none] (278) at (1.5, -1.25) {};
		\node [style=none] (279) at (-1.5, -1.25) {};
		\node [style=none] (280) at (-1, 0.75) {$\eta_{A,B}$};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0.25, -0.75) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.25, -0.75) {};
		\node [style=none] (296) at (0.25, 0.75) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.25, 1.25) {};
		\node [style=none] (299) at (0.25, 1.75) {};
		\node [style=none] (300) at (0.25, -1.25) {};
		\node [style=none] (301) at (0.25, -1.75) {};
		\node [style=none] (302) at (0.25, -1.75) {};
		\node [style=none] (303) at (0.25, -1.75) {};
		\node [style=none] (309) at (0.25, -1.75) {};
		\node [style=none] (314) at (0.25, 1.75) {};
		\node [style=none] (315) at (0.5, -0.25) {$A$};
		\node [style=none] (316) at (0.5, -1.75) {$A$};
		\node [style=none] (317) at (0.5, 0.25) {$B$};
		\node [style=none] (318) at (0.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.5, 1.25) {};
		\node [style=none] (271) at (1.5, 1.25) {};
		\node [style=none] (272) at (1, 0.75) {};
		\node [style=none] (275) at (-0.5, 0.75) {};
		\node [style=none] (276) at (-0.5, -0.75) {};
		\node [style=none] (277) at (1, -0.75) {};
		\node [style=none] (278) at (1.5, -1.25) {};
		\node [style=none] (279) at (-1.5, -1.25) {};
		\node [style=none] (280) at (-1, 0.75) {$\eta_{A,B}$};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0.25, -0.75) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.25, -0.75) {};
		\node [style=none] (296) at (0.25, 0.75) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.25, 1.25) {};
		\node [style=none] (299) at (0.25, 1.75) {};
		\node [style=none] (300) at (0.25, -1.25) {};
		\node [style=none] (301) at (0.25, -1.75) {};
		\node [style=none] (302) at (0.25, -1.75) {};
		\node [style=none] (303) at (0.25, -1.75) {};
		\node [style=none] (309) at (0.25, -1.75) {};
		\node [style=none] (314) at (0.25, 1.75) {};
		\node [style=none] (315) at (0.25, -0.25) {};
		\node [style=none] (316) at (0.25, 0.25) {};
		\node [style=none] (317) at (0.25, 0.25) {};
		\node [style=none] (318) at (0.25, 0.25) {};
		\node [style=none] (319) at (0, -0.25) {};
		\node [style=none] (320) at (0.5, -0.25) {};
		\node [style=none] (321) at (0.5, 0.25) {};
		\node [style=none] (322) at (0, 0.25) {};
		\node [style=none] (323) at (0.25, 0.25) {};
		\node [style=none] (324) at (0.25, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.75, 2.25) {};
		\node [style=none] (271) at (1.5, 2.25) {};
		\node [style=none] (272) at (1, 1.75) {};
		\node [style=none] (275) at (-0.5, 1.75) {};
		\node [style=none] (276) at (-0.5, -1.75) {};
		\node [style=none] (277) at (1, -1.75) {};
		\node [style=none] (278) at (1.5, -2.25) {};
		\node [style=none] (279) at (-1.75, -2.25) {};
		\node [style=none] (280) at (-1.075, 1.75) {$\eta_{A',B'}$};
		\node [style=none] (285) at (0.25, 1.75) {};
		\node [style=none] (286) at (0.25, -1.75) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.25, -1.75) {};
		\node [style=none] (296) at (0.25, 1.75) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.25, 2.25) {};
		\node [style=none] (299) at (0.25, 2.75) {};
		\node [style=none] (300) at (0.25, -2.25) {};
		\node [style=none] (301) at (0.25, -2.75) {};
		\node [style=none] (302) at (0.25, -2.75) {};
		\node [style=none] (303) at (0.25, -2.75) {};
		\node [style=none] (309) at (0.25, -2.75) {};
		\node [style=none] (314) at (0.25, 2.75) {};
		\node [style=none] (315) at (0.25, -0.25) {};
		\node [style=none] (316) at (0.25, 0.25) {};
		\node [style=none] (317) at (0.25, 0.25) {};
		\node [style=none] (318) at (0.25, 0.25) {};
		\node [style=none] (319) at (0, -0.25) {};
		\node [style=none] (320) at (0.5, -0.25) {};
		\node [style=none] (321) at (0.5, 0.25) {};
		\node [style=none] (322) at (0, 0.25) {};
		\node [style=none] (323) at (0.25, 0.25) {};
		\node [style=none] (324) at (0.25, 0) {$\phi$};
		\node [style=none] (325) at (0.25, -1.25) {};
		\node [style=none] (326) at (0.25, -0.75) {};
		\node [style=none] (327) at (0.25, -1.25) {};
		\node [style=none] (328) at (0.25, -0.75) {};
		\node [style=none] (329) at (0.25, -0.75) {};
		\node [style=none] (330) at (0.25, -0.75) {};
		\node [style=none] (331) at (0, -1.25) {};
		\node [style=none] (332) at (0.5, -1.25) {};
		\node [style=none] (333) at (0.5, -0.75) {};
		\node [style=none] (334) at (0, -0.75) {};
		\node [style=none] (335) at (0.25, -0.75) {};
		\node [style=none] (336) at (0.25, -1) {$f$};
		\node [style=none] (337) at (0.25, 0.75) {};
		\node [style=none] (338) at (0.25, 1.25) {};
		\node [style=none] (339) at (0.25, 0.75) {};
		\node [style=none] (340) at (0.25, 1.25) {};
		\node [style=none] (341) at (0.25, 1.25) {};
		\node [style=none] (342) at (0.25, 1.25) {};
		\node [style=none] (343) at (0, 0.75) {};
		\node [style=none] (344) at (0.5, 0.75) {};
		\node [style=none] (345) at (0.5, 1.25) {};
		\node [style=none] (346) at (0, 1.25) {};
		\node [style=none] (347) at (0.25, 1.25) {};
		\node [style=none] (348) at (0.25, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (334.center) to (333.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (333.center) to (332.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (331.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (334.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (346.center) to (345.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (345.center) to (344.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (344.center) to (343.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (343.center) to (346.center);
		\draw (346.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw (344.center) to (343.center);
		\draw (343.center) to (346.center);
		\draw (295.center) to (327.center);
		\draw (335.center) to (315.center);
		\draw (323.center) to (339.center);
		\draw (347.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.5, 1.25) {};
		\node [style=none] (271) at (1.5, 1.25) {};
		\node [style=none] (272) at (1, 0.75) {};
		\node [style=none] (275) at (-0.5, 0.75) {};
		\node [style=none] (276) at (-0.5, -0.75) {};
		\node [style=none] (277) at (1, -0.75) {};
		\node [style=none] (278) at (1.5, -1.25) {};
		\node [style=none] (279) at (-1.5, -1.25) {};
		\node [style=none] (280) at (-1, 0.75) {$\eta_{A,B}$};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0.25, -0.75) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.25, -0.75) {};
		\node [style=none] (296) at (0.25, 0.75) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.25, 1.25) {};
		\node [style=none] (300) at (0.25, -1.25) {};
		\node [style=none] (315) at (0.25, -0.25) {};
		\node [style=none] (316) at (0.25, 0.25) {};
		\node [style=none] (317) at (0.25, 0.25) {};
		\node [style=none] (318) at (0.25, 0.25) {};
		\node [style=none] (319) at (0, -0.25) {};
		\node [style=none] (320) at (0.5, -0.25) {};
		\node [style=none] (321) at (0.5, 0.25) {};
		\node [style=none] (322) at (0, 0.25) {};
		\node [style=none] (323) at (0.25, 0.25) {};
		\node [style=none] (324) at (0.25, 0) {$\phi$};
		\node [style=none] (325) at (0.25, 2.75) {};
		\node [style=none] (326) at (0.25, 1.25) {};
		\node [style=none] (327) at (0.25, 1.75) {};
		\node [style=none] (328) at (0.25, 1.25) {};
		\node [style=none] (329) at (0.25, 2.75) {};
		\node [style=none] (330) at (0.25, 2.25) {};
		\node [style=none] (331) at (0.25, 1.75) {};
		\node [style=none] (332) at (0.25, 2.25) {};
		\node [style=none] (333) at (0.25, 2.25) {};
		\node [style=none] (334) at (0.25, 2.25) {};
		\node [style=none] (335) at (0, 1.75) {};
		\node [style=none] (336) at (0.5, 1.75) {};
		\node [style=none] (337) at (0.5, 2.25) {};
		\node [style=none] (338) at (0, 2.25) {};
		\node [style=none] (339) at (0.25, 2.25) {};
		\node [style=none] (340) at (0.25, 2) {$g$};
		\node [style=none] (341) at (0.25, -1.25) {};
		\node [style=none] (342) at (0.25, -2.75) {};
		\node [style=none] (343) at (0.25, -2.25) {};
		\node [style=none] (344) at (0.25, -2.75) {};
		\node [style=none] (345) at (0.25, -1.25) {};
		\node [style=none] (346) at (0.25, -1.75) {};
		\node [style=none] (347) at (0.25, -2.25) {};
		\node [style=none] (348) at (0.25, -1.75) {};
		\node [style=none] (349) at (0.25, -1.75) {};
		\node [style=none] (350) at (0.25, -1.75) {};
		\node [style=none] (351) at (0, -2.25) {};
		\node [style=none] (352) at (0.5, -2.25) {};
		\node [style=none] (353) at (0.5, -1.75) {};
		\node [style=none] (354) at (0, -1.75) {};
		\node [style=none] (355) at (0.25, -1.75) {};
		\node [style=none] (356) at (0.25, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (328.center) to (327.center);
		\draw (330.center) to (329.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (338.center) to (337.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (336.center) to (335.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (335.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (338.center);
		\draw (344.center) to (343.center);
		\draw (346.center) to (345.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (354.center) to (353.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (353.center) to (352.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (352.center) to (351.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (351.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw (351.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (0, 0.25) {};
		\node [style=none] (207) at (0, 0.75) {};
		\node [style=none] (208) at (0, -0.25) {};
		\node [style=none] (209) at (-0.25, -0.25) {};
		\node [style=none] (210) at (0.25, -0.25) {};
		\node [style=none] (211) at (0.25, 0.25) {};
		\node [style=none] (212) at (-0.25, 0.25) {};
		\node [style=none] (213) at (0, 0.25) {};
		\node [style=none] (214) at (0, -0.75) {};
		\node [style=none] (215) at (0, 0) {$f$};
		\node [style=none] (216) at (0.25, -1) {$A$};
		\node [style=none] (217) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (0, -0.5) {};
		\node [style=none] (207) at (0, 0.5) {};
		\node [style=none] (208) at (0, -1) {};
		\node [style=none] (209) at (-0.25, -1) {};
		\node [style=none] (210) at (0.25, -1) {};
		\node [style=none] (211) at (0.25, -0.5) {};
		\node [style=none] (212) at (-0.25, -0.5) {};
		\node [style=none] (213) at (0, -0.5) {};
		\node [style=none] (214) at (0, -1.5) {};
		\node [style=none] (215) at (0, -0.75) {$f$};
		\node [style=none] (216) at (0.25, -1.75) {$A$};
		\node [style=none] (217) at (0.25, 0) {$B$};
		\node [style=none] (218) at (0, 1) {};
		\node [style=none] (219) at (0, 1.5) {};
		\node [style=none] (220) at (0, 0.5) {};
		\node [style=none] (221) at (-0.25, 0.5) {};
		\node [style=none] (222) at (0.25, 0.5) {};
		\node [style=none] (223) at (0.25, 1) {};
		\node [style=none] (224) at (-0.25, 1) {};
		\node [style=none] (225) at (0, 1) {};
		\node [style=none] (227) at (0, 0.75) {$g$};
		\node [style=none] (228) at (0.25, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
		\draw [in=90, out=-90, looseness=0.75] (219.center) to (218.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (224.center) to (223.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (223.center) to (222.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (222.center) to (221.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (221.center) to (224.center);
		\draw (224.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (224.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (208) at (-0.75, 0.25) {};
		\node [style=none] (214) at (-0.75, -0.25) {};
		\node [style=none] (215) at (-0.5, -0.5) {$A$};
		\node [style=none] (216) at (0.5, 0.25) {};
		\node [style=none] (217) at (0.5, -0.25) {};
		\node [style=none] (218) at (0.75, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (208.center) to (214.center);
		\draw (216.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (0, 0.25) {};
		\node [style=none] (207) at (0, 0.75) {};
		\node [style=none] (208) at (0, -0.25) {};
		\node [style=none] (209) at (-0.25, -0.25) {};
		\node [style=none] (210) at (0.25, -0.25) {};
		\node [style=none] (211) at (0.25, 0.25) {};
		\node [style=none] (212) at (-0.25, 0.25) {};
		\node [style=none] (213) at (0, 0.25) {};
		\node [style=none] (215) at (0, 0) {$\rho$};
		\node [style=none] (217) at (0.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.75) {$A$};
		\node [style=none] (5) at (-0.5, 0.75) {$A$};
		\node [style=none] (6) at (0.5, 0.75) {$B$};
		\node [style=none] (7) at (-0.5, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (1.center) to (0.center);
		\draw [in=270, out=90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (0.5, 0.5) {};
		\node [style=none] (207) at (0.5, 1) {};
		\node [style=none] (208) at (0.5, 0) {};
		\node [style=none] (209) at (0.25, 0) {};
		\node [style=none] (210) at (0.75, 0) {};
		\node [style=none] (211) at (0.75, 0.5) {};
		\node [style=none] (212) at (0.25, 0.5) {};
		\node [style=none] (213) at (0.5, 0.5) {};
		\node [style=none] (214) at (0.5, -0.5) {};
		\node [style=none] (215) at (0.5, 0.25) {$f$};
		\node [style=none] (216) at (0.75, -0.75) {$A$};
		\node [style=none] (217) at (0.75, 1.25) {$B$};
		\node [style=none] (218) at (-0.75, -0.5) {};
		\node [style=none] (219) at (-0.75, 1) {};
		\node [style=none] (220) at (-0.5, 1.25) {$A^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
		\draw (219.center) to (218.center);
		\draw [bend right=90, looseness=1.75] (218.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_int.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (-1, -0.5) {};
		\node [style=none] (207) at (-1, 0.5) {};
		\node [style=none] (208) at (-1, -1) {};
		\node [style=none] (209) at (-1.25, -1) {};
		\node [style=none] (210) at (-0.75, -1) {};
		\node [style=none] (211) at (-0.75, -0.5) {};
		\node [style=none] (212) at (-1.25, -0.5) {};
		\node [style=none] (213) at (-1, -0.5) {};
		\node [style=none] (214) at (-1, -1.5) {};
		\node [style=none] (215) at (-1, -0.75) {$f'$};
		\node [style=none] (216) at (-0.75, -1.75) {$A$};
		\node [style=none] (217) at (-0.75, 0) {$B$};
		\node [style=none] (218) at (-1, 1) {};
		\node [style=none] (219) at (-1, 1.5) {};
		\node [style=none] (220) at (-1, 0.5) {};
		\node [style=none] (221) at (-1.25, 0.5) {};
		\node [style=none] (222) at (-0.75, 0.5) {};
		\node [style=none] (223) at (-0.75, 1) {};
		\node [style=none] (224) at (-1.25, 1) {};
		\node [style=none] (225) at (-1, 1) {};
		\node [style=none] (227) at (-1, 0.75) {$f$};
		\node [style=none] (228) at (-0.75, 1.75) {$C$};
		\node [style=none] (229) at (0.5, -0.5) {};
		\node [style=none] (230) at (0.5, 0.5) {};
		\node [style=none] (231) at (0.5, -1) {};
		\node [style=none] (232) at (0.25, -1) {};
		\node [style=none] (233) at (0.75, -1) {};
		\node [style=none] (234) at (0.75, -0.5) {};
		\node [style=none] (235) at (0.25, -0.5) {};
		\node [style=none] (236) at (0.5, -0.5) {};
		\node [style=none] (237) at (0.5, -1.5) {};
		\node [style=none] (238) at (0.5, -0.75) {$g'$};
		\node [style=none] (239) at (0.75, -1.75) {$A'$};
		\node [style=none] (240) at (0.75, 0) {$B'$};
		\node [style=none] (241) at (0.5, 1) {};
		\node [style=none] (242) at (0.5, 1.5) {};
		\node [style=none] (243) at (0.5, 0.5) {};
		\node [style=none] (244) at (0.25, 0.5) {};
		\node [style=none] (245) at (0.75, 0.5) {};
		\node [style=none] (246) at (0.75, 1) {};
		\node [style=none] (247) at (0.25, 1) {};
		\node [style=none] (248) at (0.5, 1) {};
		\node [style=none] (249) at (0.5, 0.75) {$g$};
		\node [style=none] (250) at (0.75, 1.75) {$C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
		\draw [in=90, out=-90, looseness=0.75] (219.center) to (218.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (224.center) to (223.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (223.center) to (222.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (222.center) to (221.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (221.center) to (224.center);
		\draw (224.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (224.center);
		\draw [in=90, out=-90, looseness=0.75] (230.center) to (229.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (235.center) to (234.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (233.center) to (232.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (232.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (235.center);
		\draw (231.center) to (237.center);
		\draw [in=90, out=-90, looseness=0.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (244.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_state.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (207) at (0, -0.5) {};
		\node [style=none] (218) at (0, 0) {};
		\node [style=none] (219) at (0, 0.5) {};
		\node [style=none] (220) at (0, -0.5) {};
		\node [style=none] (221) at (-0.25, -0.5) {};
		\node [style=none] (222) at (0.25, -0.5) {};
		\node [style=none] (223) at (0.25, 0) {};
		\node [style=none] (224) at (-0.25, 0) {};
		\node [style=none] (225) at (0, 0) {};
		\node [style=none] (227) at (0, -0.25) {$\rho$};
		\node [style=none] (228) at (0.25, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (219.center) to (218.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (224.center) to (223.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (223.center) to (222.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (222.center) to (221.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (221.center) to (224.center);
		\draw (224.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (224.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.25) {$S$};
		\node [style=none] (5) at (-1.75, -1.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (2.25, -1.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (-1.75, -2) {$A_1^{*} \otimes A_1^{'}$};
		\node [style=none] (16) at (0.25, -2) {$A_2^{*} \otimes A_2^{'}$};
		\node [style=none] (17) at (2.25, -2) {$A_n^{*} \otimes A_n^{'}$};
		\node [style=none] (18) at (0.25, 0.75) {$B^{*} \otimes B^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (6.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.25, -0.25) {$S$};
		\node [style=none] (5) at (-1.25, -1.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (1.75, -1.75) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (2, -1.75) {};
		\node [style=none] (21) at (0.25, -2) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (6.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, bend left=90, looseness=0.50] (20.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.25, -0.25) {$S$};
		\node [style=none] (5) at (-1.25, -1.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (1.75, -1.75) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (-1.25, -2) {$\rho_1$};
		\node [style=none] (22) at (0.25, -1.75) {};
		\node [style=none] (23) at (0, -1.75) {};
		\node [style=none] (24) at (0.5, -1.75) {};
		\node [style=none] (25) at (0.25, -2) {$\rho_2$};
		\node [style=none] (26) at (1.75, -1.75) {};
		\node [style=none] (27) at (1.5, -1.75) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (1.75, -2) {$\rho_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (6.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (20.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (24.center) to (23.center);
		\draw [style=double edge] (23.center) to (24.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (28.center) to (27.center);
		\draw [style=double edge] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_x_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {$S$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.5, -1) {$\rho_1$};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (0, -1) {$\rho_2$};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (1.5, -1) {$\rho_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (6.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (20.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (24.center) to (23.center);
		\draw [style=double edge] (23.center) to (24.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (28.center) to (27.center);
		\draw [style=double edge] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_x_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {$S$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.5, -1) {$\rho_1$};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (0, -1) {$\rho_2$};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (1.5, -1) {$\rho_n$};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (-0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 1.5) {};
		\node [style=none] (33) at (0, 1.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (6.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (20.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (24.center) to (23.center);
		\draw [style=double edge] (23.center) to (24.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (28.center) to (27.center);
		\draw [style=double edge] (27.center) to (28.center);
		\draw [style=double edge, bend right=90, looseness=3.75] (32.center) to (31.center);
		\draw [style=double edge] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_x_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {$S$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (-1, -1.25) {$\rho_{12}$};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (1.5, -1) {$\rho_n$};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (-0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 1.5) {};
		\node [style=none] (33) at (0, 1.75) {$d$};
		\node [style=none] (34) at (0.5, -0.75) {};
		\node [style=none] (35) at (0.5, -0.75) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (0.75, -0.75) {};
		\node [style=none] (38) at (0.5, -1) {$\rho_3$};
		\node [style=none] (39) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (6.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (20.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (28.center) to (27.center);
		\draw [style=double edge] (27.center) to (28.center);
		\draw [style=double edge, bend right=90, looseness=3.75] (32.center) to (31.center);
		\draw [style=double edge] (31.center) to (32.center);
		\draw [style=double edge, bend left=90, looseness=3.75] (37.center) to (36.center);
		\draw [style=double edge] (36.center) to (37.center);
		\draw [style=double edge, in=90, out=-90] (39.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_x_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {$S$};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (0, -1.25) {$\rho_{1 \dots n}$};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (-0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 1.5) {};
		\node [style=none] (33) at (0, 1.75) {$d$};
		\node [style=none] (39) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, bend left=90, looseness=0.75] (20.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge, bend right=90, looseness=3.75] (32.center) to (31.center);
		\draw [style=double edge] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compact_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (273) at (0.75, 0.75) {};
		\node [style=none] (274) at (0.75, -0.25) {};
		\node [style=none] (275) at (0, -0.25) {};
		\node [style=none] (276) at (0, 0.25) {};
		\node [style=none] (277) at (-0.75, 0.25) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (274.center) to (273.center);
		\draw [bend left=90, looseness=1.75] (274.center) to (275.center);
		\draw (276.center) to (275.center);
		\draw [bend left=90, looseness=1.75] (277.center) to (276.center);
		\draw (278.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compact_ambient1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.25, 0) {};
		\node [style=none] (233) at (-0.25, 0) {};
		\node [style=none] (308) at (-0.25, -0.5) {};
		\node [style=none] (310) at (-0.25, 0.75) {};
		\node [style=none] (311) at (-0.25, 1) {};
		\node [style=none] (312) at (-0.25, -0.25) {};
		\node [style=none] (313) at (-0.25, -0.5) {};
		\node [style=none] (314) at (-0.25, 0) {};
		\node [style=none] (315) at (-0.25, 0.5) {};
		\node [style=none] (316) at (-0.25, 0.5) {};
		\node [style=none] (317) at (-0.25, 0.5) {};
		\node [style=none] (318) at (-0.25, 0) {};
		\node [style=none] (319) at (0, 0) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (321) at (-0.5, 0.5) {};
		\node [style=none] (322) at (0, 0.5) {};
		\node [style=none] (323) at (-0.25, 0.5) {};
		\node [style=none] (324) at (-0.25, 0.25) {$g$};
		\node [style=none] (325) at (0.75, -0.5) {};
		\node [style=none] (326) at (0.75, 1.75) {};
		\node [style=none] (329) at (-0.25, 1) {};
		\node [style=none] (333) at (-0.25, 1) {};
		\node [style=none] (345) at (-1.25, 1) {};
		\node [style=none] (346) at (-1.25, -0.5) {};
		\node [style=none] (347) at (2, 0) {};
		\node [style=none] (348) at (2, 0) {};
		\node [style=none] (349) at (2, -2.25) {};
		\node [style=none] (350) at (2, 0.75) {};
		\node [style=none] (351) at (2, 1.75) {};
		\node [style=none] (352) at (2, -0.25) {};
		\node [style=none] (353) at (2, -2.25) {};
		\node [style=none] (354) at (2, 0) {};
		\node [style=none] (355) at (2, 0.5) {};
		\node [style=none] (356) at (2, 0.5) {};
		\node [style=none] (357) at (2, 0.5) {};
		\node [style=none] (358) at (2, 0) {};
		\node [style=none] (359) at (2.25, 0) {};
		\node [style=none] (360) at (1.75, 0) {};
		\node [style=none] (361) at (1.75, 0.5) {};
		\node [style=none] (362) at (2.25, 0.5) {};
		\node [style=none] (363) at (2, 0.5) {};
		\node [style=none] (364) at (2, 0.25) {$f$};
		\node [style=none] (365) at (2, 1.75) {};
		\node [style=none] (366) at (2, 1.75) {};
		\node [style=none] (367) at (2.25, -2.5) {$A'$};
		\node [style=none] (368) at (2.25, 2) {$B'$};
		\node [style=none] (369) at (1, -2.5) {$A^{*}$};
		\node [style=none] (370) at (1, 2) {$B^{*}$};
		\node [style=none] (371) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (314.center) to (313.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (311.center) to (323.center);
		\draw [bend left=90, looseness=1.50] (325.center) to (313.center);
		\draw (326.center) to (325.center);
		\draw [bend left=90, looseness=1.50] (345.center) to (333.center);
		\draw (346.center) to (345.center);
		\draw (354.center) to (353.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (362.center) to (361.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (361.center) to (360.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (360.center) to (359.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (359.center) to (362.center);
		\draw (362.center) to (361.center);
		\draw (361.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw (359.center) to (362.center);
		\draw (351.center) to (363.center);
		\draw [in=270, out=90] (371.center) to (346.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compact_ambient3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (346) at (-0.75, 1) {};
		\node [style=none] (349) at (2.25, -1.25) {};
		\node [style=none] (353) at (2.25, -1.25) {};
		\node [style=none] (366) at (2.25, 1) {};
		\node [style=none] (367) at (2.25, -1.5) {$X'$};
		\node [style=none] (368) at (2.25, 1.25) {$X'$};
		\node [style=none] (369) at (1, -1.5) {$A'$};
		\node [style=none] (371) at (1, -1.25) {};
		\node [style=none] (372) at (-0.75, 1.25) {$A'$};
		\node [style=none] (373) at (1, 1) {};
		\node [style=none] (374) at (-2, -1.25) {};
		\node [style=none] (375) at (-2, -1.25) {};
		\node [style=none] (376) at (-2, 1) {};
		\node [style=none] (377) at (-0.75, -1.5) {$X^{*}$};
		\node [style=none] (379) at (-2, -1.5) {$A^{*}$};
		\node [style=none] (380) at (-0.75, -1.25) {};
		\node [style=none] (382) at (-2, 1.25) {$A^{*}$};
		\node [style=none] (383) at (1, 1.25) {$X^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (371.center) to (346.center);
		\draw (366.center) to (353.center);
		\draw [in=-90, out=90] (380.center) to (373.center);
		\draw (376.center) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compact_ambient_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (0.5, 0) {};
		\node [style=none] (233) at (0.5, 0) {};
		\node [style=none] (308) at (0.5, -0.5) {};
		\node [style=none] (310) at (0.5, 0.75) {};
		\node [style=none] (311) at (0.5, 1) {};
		\node [style=none] (312) at (0.5, -0.25) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.5, 0) {};
		\node [style=none] (315) at (0.5, 0.5) {};
		\node [style=none] (316) at (0.5, 0.5) {};
		\node [style=none] (317) at (0.5, 0.5) {};
		\node [style=none] (318) at (0.5, 0) {};
		\node [style=none] (319) at (0.25, 0) {};
		\node [style=none] (320) at (0.75, 0) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.5, 0.5) {};
		\node [style=none] (324) at (0.5, 0.25) {$\phi$};
		\node [style=none] (325) at (-0.5, -0.5) {};
		\node [style=none] (326) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (314.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (311.center) to (323.center);
		\draw [bend right=90, looseness=1.50] (325.center) to (313.center);
		\draw (326.center) to (325.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control-proof1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=none] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241.center) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_1_caus.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (0.25, 0) {$=$};
		\node [style=none] (97) at (-2.5, 0.75) {};
		\node [style=none] (98) at (-2.5, -0.75) {};
		\node [style=none] (101) at (-2, 0.75) {};
		\node [style=none] (103) at (-2.5, 0.25) {};
		\node [style=none] (104) at (-2.5, -0.25) {};
		\node [style=none] (105) at (-2.75, 0.25) {};
		\node [style=none] (106) at (-0.75, 0.25) {};
		\node [style=none] (107) at (-0.75, -0.25) {};
		\node [style=none] (108) at (-2.75, -0.25) {};
		\node [style=none] (109) at (-1.75, 0) {$\phi$};
		\node [style=none] (110) at (-1, -0.25) {};
		\node [style=none] (112) at (-2, 0.75) {};
		\node [style=none] (113) at (-2, 0.25) {};
		\node [style=none] (114) at (-1, -0.25) {};
		\node [style=none] (115) at (-1, -0.5) {};
		\node [style=none] (116) at (-1, -1) {};
		\node [style=none] (117) at (-1.25, -1) {};
		\node [style=none] (118) at (-0.75, -1) {};
		\node [style=none] (119) at (-0.75, -0.5) {};
		\node [style=none] (120) at (-1.25, -0.5) {};
		\node [style=none] (121) at (-1, -0.5) {};
		\node [style=none] (122) at (-1, -0.75) {$\rho_i$};
		\node [style=none] (123) at (-2, -0.25) {};
		\node [style=none] (124) at (-2, -0.25) {};
		\node [style=none] (125) at (-2, -0.75) {};
		\node [style=none] (126) at (1.5, 0.75) {};
		\node [style=none] (127) at (1.5, -0.75) {};
		\node [style=none] (128) at (2, 0.75) {};
		\node [style=none] (129) at (1.5, 0.25) {};
		\node [style=none] (130) at (1.5, -0.25) {};
		\node [style=none] (131) at (1.25, 0.25) {};
		\node [style=none] (132) at (2.25, 0.25) {};
		\node [style=none] (133) at (2.25, -0.25) {};
		\node [style=none] (134) at (1.25, -0.25) {};
		\node [style=none] (135) at (1.75, 0) {$\phi_i$};
		\node [style=none] (136) at (2, -0.25) {};
		\node [style=none] (137) at (2, 0.75) {};
		\node [style=none] (138) at (2, 0.25) {};
		\node [style=none] (139) at (2, -0.25) {};
		\node [style=none] (148) at (2, -0.25) {};
		\node [style=none] (149) at (2, -0.25) {};
		\node [style=none] (150) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (103.center);
		\draw (104.center) to (98.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (118.center) to (117.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (120.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (129.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 1, bend left] (134.center) to (133.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (133.center) to (132.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (132.center) to (131.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (131.center) to (134.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (131.center);
		\draw (137.center) to (138.center);
		\draw (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (1.5, -0.25) {};
		\node [style=none] (236) at (1.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (0.25, 0) {$\phi$};
		\node [style=none] (240) at (0.5, 0.5) {};
		\node [style=none] (241) at (0.5, 0.75) {};
		\node [style=none] (243) at (0.5, 0.25) {};
		\node [style=none] (244) at (0.5, 0.25) {};
		\node [style=none] (245) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.5, 0.25) {};
		\node [style=none] (251) at (0.5, -0.5) {};
		\node [style=none] (252) at (0.5, -0.25) {};
		\node [style=none] (253) at (0.5, -0.75) {};
		\node [style=none] (254) at (0.5, -0.75) {};
		\node [style=none] (255) at (0.5, -0.75) {};
		\node [style=none] (256) at (0.5, -0.75) {};
		\node [style=none] (258) at (1.25, -0.75) {};
		\node [style=none] (259) at (1.25, -0.75) {};
		\node [style=none] (260) at (1.25, -0.5) {};
		\node [style=none] (261) at (1.25, -0.75) {};
		\node [style=none] (262) at (1.25, -0.25) {};
		\node [style=none] (266) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=60, looseness=0.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=300, looseness=0.75] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241.center) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_0$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=none] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241.center) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_1$};
		\node [style=none] (273) at (0.25, -1.25) {};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0, -1.25) {};
		\node [style=none] (279) at (1.5, -1.25) {};
		\node [style=none] (280) at (1.5, -0.75) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
		\node [style=none] (283) at (0.75, -1) {$\tau$};
		\node [style=none] (284) at (1.25, -0.75) {};
		\node [style=none] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (1.25, -0.75) {};
		\node [style=none] (287) at (1.25, -0.75) {};
		\node [style=none] (288) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (0, 0.25) {};
		\node [style=none] (233) at (0, 0.25) {};
		\node [style=none] (296) at (0, -1) {};
		\node [style=none] (297) at (0, -0.75) {};
		\node [style=none] (298) at (0, -1.25) {};
		\node [style=none] (299) at (0, -1.25) {};
		\node [style=none] (300) at (0, -1.25) {};
		\node [style=none] (301) at (-0.25, -1.25) {};
		\node [style=none] (302) at (0, -1.25) {};
		\node [style=none] (303) at (-0.25, -0.25) {};
		\node [style=none] (304) at (-0.25, -0.75) {};
		\node [style=none] (305) at (0.25, -0.75) {};
		\node [style=none] (306) at (0.25, -0.25) {};
		\node [style=none] (308) at (0, -0.25) {};
		\node [style=none] (309) at (0, -0.5) {$d_{A}$};
		\node [style=none] (310) at (0, 1) {};
		\node [style=none] (311) at (0, 1.25) {};
		\node [style=none] (312) at (0, 0) {};
		\node [style=none] (313) at (0, -0.25) {};
		\node [style=none] (314) at (0, 0.25) {};
		\node [style=none] (315) at (0, 0.75) {};
		\node [style=none] (316) at (0, 0.75) {};
		\node [style=none] (317) at (0, 0.75) {};
		\node [style=none] (318) at (0, 0.25) {};
		\node [style=none] (319) at (-0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 0.25) {};
		\node [style=none] (321) at (0.25, 0.75) {};
		\node [style=none] (322) at (-0.25, 0.75) {};
		\node [style=none] (323) at (0, 0.75) {};
		\node [style=none] (324) at (0, 0.5) {$\phi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (302.center);
		\draw (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (314.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (311.center) to (323.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_0$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_0$};
		\node [style=none] (273) at (0.25, -1.25) {};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0, -1.25) {};
		\node [style=none] (279) at (1.5, -1.25) {};
		\node [style=none] (280) at (1.5, -0.75) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
		\node [style=none] (283) at (0.75, -1) {$\tau$};
		\node [style=none] (284) at (1.25, -0.75) {};
		\node [style=none] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (1.25, -0.75) {};
		\node [style=none] (287) at (1.25, -0.75) {};
		\node [style=none] (288) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_3a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (1.5, -0.25) {};
		\node [style=none] (236) at (1.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (0.25, 0) {$\phi$};
		\node [style=none] (243) at (0.5, 0.25) {};
		\node [style=none] (244) at (0.5, 0.25) {};
		\node [style=none] (245) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.5, 0.25) {};
		\node [style=none] (251) at (0.5, -0.5) {};
		\node [style=none] (252) at (0.5, -0.25) {};
		\node [style=none] (253) at (0.5, -0.75) {};
		\node [style=none] (254) at (0.5, -0.75) {};
		\node [style=none] (255) at (0.5, -0.75) {};
		\node [style=none] (256) at (0.5, -0.75) {};
		\node [style=none] (258) at (1.25, -0.75) {};
		\node [style=none] (259) at (1.25, -0.75) {};
		\node [style=none] (260) at (1.25, -0.5) {};
		\node [style=none] (261) at (1.25, -0.75) {};
		\node [style=none] (262) at (1.25, -0.25) {};
		\node [style=none] (266) at (1.25, -0.25) {};
		\node [style=none] (267) at (-1.25, 1.25) {};
		\node [style=none] (268) at (-1.25, 0.75) {};
		\node [style=none] (269) at (-0.25, 0.75) {};
		\node [style=none] (270) at (-0.25, 1.25) {};
		\node [style=none] (271) at (-0.75, 1.75) {};
		\node [style=none] (272) at (-0.75, 1.25) {};
		\node [style=none] (273) at (-0.75, 1) {$d_{\tau(A)}$};
		\node [style=none] (274) at (0.5, -0.75) {};
		\node [style=none] (275) at (0.5, -0.75) {};
		\node [style=none] (276) at (0.5, -0.75) {};
		\node [style=none] (277) at (0.5, -0.75) {};
		\node [style=none] (278) at (1.25, -0.75) {};
		\node [style=none] (279) at (1.25, -0.75) {};
		\node [style=none] (280) at (1.25, -0.75) {};
		\node [style=none] (281) at (0.5, -1.25) {};
		\node [style=none] (282) at (0.5, -0.75) {};
		\node [style=none] (283) at (0.5, -0.75) {};
		\node [style=none] (284) at (0.5, -0.75) {};
		\node [style=none] (285) at (0.5, -1.25) {};
		\node [style=none] (286) at (0.25, -1.25) {};
		\node [style=none] (287) at (1.75, -1.25) {};
		\node [style=none] (288) at (1.75, -0.75) {};
		\node [style=none] (289) at (0.25, -0.75) {};
		\node [style=none] (290) at (0.5, -0.75) {};
		\node [style=none] (291) at (1, -1) {$\rho$};
		\node [style=none] (292) at (1.5, -0.75) {};
		\node [style=none] (293) at (1.5, -0.75) {};
		\node [style=none] (294) at (1.5, -0.75) {};
		\node [style=none] (295) at (1.5, -0.75) {};
		\node [style=none] (296) at (1.5, -1.25) {};
		\node [style=smalldiscarding] (297) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=60, looseness=0.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=300, looseness=0.75] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (271.center) to (272.center);
		\draw [style=new edge style 1, bend right=90] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (288.center) to (287.center);
		\draw [style=new edge style 1, bend left=270] (287.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (289.center);
		\draw (297) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_0$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_0$};
		\node [style=none] (273) at (0.25, -1.25) {};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0, -1.25) {};
		\node [style=none] (279) at (1.5, -1.25) {};
		\node [style=none] (280) at (1.5, -0.75) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
		\node [style=none] (283) at (0.75, -1) {$\rho$};
		\node [style=none] (284) at (1.25, -0.75) {};
		\node [style=none] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (1.25, -0.75) {};
		\node [style=none] (287) at (1.25, -0.75) {};
		\node [style=none] (288) at (1.25, -1.25) {};
		\node [style=none] (289) at (-0.75, 0.5) {};
		\node [style=none] (290) at (-0.75, 0.75) {};
		\node [style=none] (291) at (-0.75, 0.25) {};
		\node [style=none] (292) at (-0.75, 0.25) {};
		\node [style=none] (293) at (-0.75, 0.25) {};
		\node [style=none] (294) at (-1, 0.25) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-1.25, 1.25) {};
		\node [style=none] (297) at (-1.25, 0.75) {};
		\node [style=none] (298) at (-0.25, 0.75) {};
		\node [style=none] (299) at (-0.25, 1.25) {};
		\node [style=none] (300) at (-0.75, 1.75) {};
		\node [style=none] (301) at (-0.75, 1.25) {};
		\node [style=none] (302) at (-0.75, 1) {$d_{\tau(A)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (290.center) to (295.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (300.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_3c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_1$};
		\node [style=none] (273) at (0.25, -1.25) {};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0, -1.25) {};
		\node [style=none] (279) at (1.5, -1.25) {};
		\node [style=none] (280) at (1.5, -0.75) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
		\node [style=none] (283) at (0.75, -1) {$\rho$};
		\node [style=none] (284) at (1.25, -0.75) {};
		\node [style=none] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (1.25, -0.75) {};
		\node [style=none] (287) at (1.25, -0.75) {};
		\node [style=none] (288) at (1.25, -1.25) {};
		\node [style=none] (289) at (-0.75, 0.5) {};
		\node [style=none] (290) at (-0.75, 0.75) {};
		\node [style=none] (291) at (-0.75, 0.25) {};
		\node [style=none] (292) at (-0.75, 0.25) {};
		\node [style=none] (293) at (-0.75, 0.25) {};
		\node [style=none] (294) at (-1, 0.25) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-1.25, 1.25) {};
		\node [style=none] (297) at (-1.25, 0.75) {};
		\node [style=none] (298) at (-0.25, 0.75) {};
		\node [style=none] (299) at (-0.25, 1.25) {};
		\node [style=none] (300) at (-0.75, 1.75) {};
		\node [style=none] (301) at (-0.75, 1.25) {};
		\node [style=none] (302) at (-0.75, 1) {$d_{\tau(A)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (290.center) to (295.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (300.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.75, 0.25) {};
		\node [style=none] (230) at (-0.75, 0.75) {};
		\node [style=none] (231) at (-0.75, 0.75) {};
		\node [style=none] (232) at (-0.75, 0.75) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (0.5, 0.25) {};
		\node [style=none] (236) at (0.5, 0.75) {};
		\node [style=none] (237) at (-1, 0.75) {};
		\node [style=none] (238) at (-0.75, 0.75) {};
		\node [style=none] (239) at (-0.25, 0.5) {$\phi_0'$};
		\node [style=none] (240) at (0.25, 1) {};
		\node [style=smalldiscarding] (241) at (0.25, 1.25) {};
		\node [style=none] (243) at (0.25, 0.75) {};
		\node [style=none] (244) at (0.25, 0.75) {};
		\node [style=none] (245) at (0.25, 0.75) {};
		\node [style=none] (250) at (0.25, 0.75) {};
		\node [style=none] (251) at (0.25, 0) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (0.25, -0.25) {};
		\node [style=none] (254) at (0.25, -0.25) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (0.25, -0.25) {};
		\node [style=none] (258) at (1, -0.25) {};
		\node [style=none] (259) at (1, -0.25) {};
		\node [style=none] (260) at (1, 0) {};
		\node [style=none] (261) at (1, -0.25) {};
		\node [style=none] (262) at (1, 0.25) {};
		\node [style=none] (263) at (1, 0.75) {};
		\node [style=none] (264) at (1, 0.75) {};
		\node [style=none] (265) at (1, 0.75) {};
		\node [style=none] (266) at (1, 0.25) {};
		\node [style=none] (267) at (0.75, 0.25) {};
		\node [style=none] (268) at (1.25, 0.25) {};
		\node [style=none] (269) at (1.25, 0.75) {};
		\node [style=none] (270) at (0.75, 0.75) {};
		\node [style=none] (271) at (1, 0.75) {};
		\node [style=none] (272) at (1, 0.5) {$e_0$};
		\node [style=none] (273) at (0.25, -0.75) {};
		\node [style=none] (274) at (0.25, -0.25) {};
		\node [style=none] (275) at (0.25, -0.25) {};
		\node [style=none] (276) at (0.25, -0.25) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0, -0.75) {};
		\node [style=none] (279) at (1.5, -0.75) {};
		\node [style=none] (280) at (1.5, -0.25) {};
		\node [style=none] (281) at (0, -0.25) {};
		\node [style=none] (282) at (0.25, -0.25) {};
		\node [style=none] (283) at (0.75, -0.5) {$\rho$};
		\node [style=none] (284) at (1.25, -0.25) {};
		\node [style=none] (285) at (1.25, -0.25) {};
		\node [style=none] (286) at (1.25, -0.25) {};
		\node [style=none] (287) at (1.25, -0.25) {};
		\node [style=none] (288) at (1.25, -0.75) {};
		\node [style=none] (289) at (-0.75, 1) {};
		\node [style=none] (290) at (-0.75, 1.25) {};
		\node [style=none] (291) at (-0.75, 0.75) {};
		\node [style=none] (292) at (-0.75, 0.75) {};
		\node [style=none] (293) at (-0.75, 0.75) {};
		\node [style=none] (294) at (-1, 0.75) {};
		\node [style=none] (295) at (-0.75, 0.75) {};
		\node [style=none] (296) at (-0.75, -1) {};
		\node [style=none] (297) at (-0.75, -0.75) {};
		\node [style=none] (298) at (-0.75, -1.25) {};
		\node [style=none] (299) at (-0.75, -1.25) {};
		\node [style=none] (300) at (-0.75, -1.25) {};
		\node [style=none] (301) at (-1, -1.25) {};
		\node [style=none] (302) at (-0.75, -1.25) {};
		\node [style=none] (303) at (-1, -0.25) {};
		\node [style=none] (304) at (-1, -0.75) {};
		\node [style=none] (305) at (-0.5, -0.75) {};
		\node [style=none] (306) at (-0.5, -0.25) {};
		\node [style=none] (307) at (-0.75, 0.25) {};
		\node [style=none] (308) at (-0.75, -0.25) {};
		\node [style=none] (309) at (-0.75, -0.5) {$d_{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (290.center) to (295.center);
		\draw (297.center) to (302.center);
		\draw (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (307.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_4c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.75, 0.25) {};
		\node [style=none] (230) at (-0.75, 0.75) {};
		\node [style=none] (231) at (-0.75, 0.75) {};
		\node [style=none] (232) at (-0.75, 0.75) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (0.5, 0.25) {};
		\node [style=none] (236) at (0.5, 0.75) {};
		\node [style=none] (237) at (-1, 0.75) {};
		\node [style=none] (238) at (-0.75, 0.75) {};
		\node [style=none] (239) at (-0.25, 0.5) {$\phi_1'$};
		\node [style=none] (240) at (0.25, 1) {};
		\node [style=smalldiscarding] (241) at (0.25, 1.25) {};
		\node [style=none] (243) at (0.25, 0.75) {};
		\node [style=none] (244) at (0.25, 0.75) {};
		\node [style=none] (245) at (0.25, 0.75) {};
		\node [style=none] (250) at (0.25, 0.75) {};
		\node [style=none] (251) at (0.25, 0) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (0.25, -0.25) {};
		\node [style=none] (254) at (0.25, -0.25) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (0.25, -0.25) {};
		\node [style=none] (258) at (1, -0.25) {};
		\node [style=none] (259) at (1, -0.25) {};
		\node [style=none] (260) at (1, 0) {};
		\node [style=none] (261) at (1, -0.25) {};
		\node [style=none] (262) at (1, 0.25) {};
		\node [style=none] (263) at (1, 0.75) {};
		\node [style=none] (264) at (1, 0.75) {};
		\node [style=none] (265) at (1, 0.75) {};
		\node [style=none] (266) at (1, 0.25) {};
		\node [style=none] (267) at (0.75, 0.25) {};
		\node [style=none] (268) at (1.25, 0.25) {};
		\node [style=none] (269) at (1.25, 0.75) {};
		\node [style=none] (270) at (0.75, 0.75) {};
		\node [style=none] (271) at (1, 0.75) {};
		\node [style=none] (272) at (1, 0.5) {$e_1$};
		\node [style=none] (273) at (0.25, -0.75) {};
		\node [style=none] (274) at (0.25, -0.25) {};
		\node [style=none] (275) at (0.25, -0.25) {};
		\node [style=none] (276) at (0.25, -0.25) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0, -0.75) {};
		\node [style=none] (279) at (1.5, -0.75) {};
		\node [style=none] (280) at (1.5, -0.25) {};
		\node [style=none] (281) at (0, -0.25) {};
		\node [style=none] (282) at (0.25, -0.25) {};
		\node [style=none] (283) at (0.75, -0.5) {$\rho$};
		\node [style=none] (284) at (1.25, -0.25) {};
		\node [style=none] (285) at (1.25, -0.25) {};
		\node [style=none] (286) at (1.25, -0.25) {};
		\node [style=none] (287) at (1.25, -0.25) {};
		\node [style=none] (288) at (1.25, -0.75) {};
		\node [style=none] (289) at (-0.75, 1) {};
		\node [style=none] (290) at (-0.75, 1.25) {};
		\node [style=none] (291) at (-0.75, 0.75) {};
		\node [style=none] (292) at (-0.75, 0.75) {};
		\node [style=none] (293) at (-0.75, 0.75) {};
		\node [style=none] (294) at (-1, 0.75) {};
		\node [style=none] (295) at (-0.75, 0.75) {};
		\node [style=none] (296) at (-0.75, -1) {};
		\node [style=none] (297) at (-0.75, -0.75) {};
		\node [style=none] (298) at (-0.75, -1.25) {};
		\node [style=none] (299) at (-0.75, -1.25) {};
		\node [style=none] (300) at (-0.75, -1.25) {};
		\node [style=none] (301) at (-1, -1.25) {};
		\node [style=none] (302) at (-0.75, -1.25) {};
		\node [style=none] (303) at (-1, -0.25) {};
		\node [style=none] (304) at (-1, -0.75) {};
		\node [style=none] (305) at (-0.5, -0.75) {};
		\node [style=none] (306) at (-0.5, -0.25) {};
		\node [style=none] (307) at (-0.75, 0.25) {};
		\node [style=none] (308) at (-0.75, -0.25) {};
		\node [style=none] (309) at (-0.75, -0.5) {$d_{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (290.center) to (295.center);
		\draw (297.center) to (302.center);
		\draw (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (307.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (48) at (-0.5, 2.25) {};
		\node [style=none] (49) at (-1, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-1, -1.75) {};
		\node [style=none] (64) at (-0.5, -2.25) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 0) {$S_{EI,E'}$};
		\node [style=none] (67) at (-3.25, 2.75) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=none] (69) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-3.25, -2.75) {};
		\node [style=none] (73) at (-1, -1) {};
		\node [style=none] (74) at (-1.75, 1.75) {};
		\node [style=none] (76) at (-3.25, 0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.5, 0.25) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=none] (81) at (-3.5, -0.25) {};
		\node [style=none] (82) at (-2.5, 0) {$\phi$};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1.5, -1.25) {};
		\node [style=none] (85) at (-1.5, -0.75) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-1.75, -0.75) {};
		\node [style=none] (95) at (-1.75, 0.25) {};
		\node [style=none] (143) at (-1.75, -1) {$\rho$};
		\node [style=none] (481) at (-2.75, 1.75) {};
		\node [style=none] (482) at (-2.75, -1.75) {};
		\node [style=none] (483) at (-2.75, 2.75) {};
		\node [style=none] (484) at (-2.75, 2.25) {};
		\node [style=none] (485) at (-2.75, 0.25) {};
		\node [style=none] (486) at (-2.75, -0.25) {};
		\node [style=none] (487) at (-2.75, -2.25) {};
		\node [style=none] (488) at (-2.75, -2.75) {};
		\node [style=none] (509) at (-10, 0) {$+$};
		\node [style=none] (511) at (-8.5, 1) {};
		\node [style=none] (512) at (-8.5, -1) {};
		\node [style=none] (521) at (-7.75, 1) {};
		\node [style=none] (522) at (-8.5, 0.25) {};
		\node [style=none] (523) at (-8.5, -0.25) {};
		\node [style=none] (524) at (-8.75, -0.25) {};
		\node [style=none] (525) at (-7.75, -0.25) {};
		\node [style=none] (526) at (-7.75, 0.25) {};
		\node [style=none] (527) at (-8.75, 0.25) {};
		\node [style=none] (528) at (-8.5, 0.25) {};
		\node [style=none] (529) at (-8.25, 0) {$\phi_{1}$};
		\node [style=none] (530) at (-9.25, -0.25) {$p_1$};
		\node [style=none] (531) at (-8, 1) {};
		\node [style=none] (532) at (-8, -1) {};
		\node [style=none] (537) at (-8, 0.25) {};
		\node [style=none] (538) at (-8, -0.25) {};
		\node [style=none] (541) at (-10.5, 1.75) {};
		\node [style=none] (542) at (-10.5, 1.25) {};
		\node [style=none] (543) at (-10.5, -1.25) {};
		\node [style=none] (544) at (-10.5, -1.75) {};
		\node [style=none] (553) at (-10, 1.75) {};
		\node [style=none] (554) at (-10, 1.25) {};
		\node [style=none] (555) at (-10, -1.25) {};
		\node [style=none] (556) at (-10, -1.75) {};
		\node [style=none] (559) at (-12.5, 1.25) {};
		\node [style=none] (560) at (-7.5, 1.25) {};
		\node [style=none] (561) at (-7.5, -1.25) {};
		\node [style=none] (562) at (-12.5, -1.25) {};
		\node [style=none] (563) at (-14.25, 2.25) {};
		\node [style=none] (564) at (-6.25, 2.25) {};
		\node [style=none] (565) at (-6.75, 1.75) {};
		\node [style=none] (568) at (-13.25, 1.75) {};
		\node [style=none] (569) at (-13.25, -1.75) {};
		\node [style=none] (570) at (-6.75, -1.75) {};
		\node [style=none] (571) at (-6.25, -2.25) {};
		\node [style=none] (572) at (-14.25, -2.25) {};
		\node [style=none] (573) at (-13.75, 0) {$S_{E I,E'}$};
		\node [style=none] (574) at (-10.5, 2.75) {};
		\node [style=none] (575) at (-10.5, 2.25) {};
		\node [style=none] (576) at (-10.5, -2.25) {};
		\node [style=none] (577) at (-10.5, -2.75) {};
		\node [style=none] (578) at (-6.75, -1) {};
		\node [style=none] (597) at (-10, 2.75) {};
		\node [style=none] (598) at (-10, 2.25) {};
		\node [style=none] (601) at (-10, -2.25) {};
		\node [style=none] (602) at (-10, -2.75) {};
		\node [style=none] (603) at (-5.5, 0) {$=$};
		\node [style=none] (604) at (0.5, 0) {$=$};
		\node [style=none] (605) at (1.5, 1.25) {};
		\node [style=none] (606) at (5.75, 1.25) {};
		\node [style=none] (607) at (5.25, 0.75) {};
		\node [style=none] (608) at (3, 0.75) {};
		\node [style=none] (609) at (3, -0.75) {};
		\node [style=none] (610) at (2.5, 0.75) {};
		\node [style=none] (611) at (2.5, -0.75) {};
		\node [style=none] (612) at (5.25, -0.75) {};
		\node [style=none] (613) at (5.75, -1.25) {};
		\node [style=none] (614) at (1.5, -1.25) {};
		\node [style=none] (615) at (2, 0) {$S_{EI,E'}$};
		\node [style=none] (616) at (3, 2.75) {};
		\node [style=none] (617) at (3, 1.25) {};
		\node [style=none] (618) at (4.5, 0.25) {};
		\node [style=none] (619) at (4.5, -0.75) {};
		\node [style=none] (620) at (3, 0.25) {};
		\node [style=none] (621) at (3, -0.25) {};
		\node [style=none] (622) at (2.75, 0.25) {};
		\node [style=none] (623) at (4.75, 0.25) {};
		\node [style=none] (624) at (4.75, -0.25) {};
		\node [style=none] (625) at (2.75, -0.25) {};
		\node [style=none] (626) at (3.75, 0) {$\phi$};
		\node [style=none] (627) at (4.5, -0.25) {};
		\node [style=none] (628) at (4.5, -0.75) {};
		\node [style=none] (629) at (4.5, 0.25) {};
		\node [style=none] (630) at (3, -1.25) {};
		\node [style=none] (631) at (3, -2.75) {};
		\node [style=none] (632) at (4.5, -1.75) {};
		\node [style=none] (633) at (4.5, -1.25) {};
		\node [style=none] (634) at (4.5, -2.25) {};
		\node [style=none] (635) at (4.25, -2.25) {};
		\node [style=none] (636) at (4.75, -2.25) {};
		\node [style=none] (637) at (4.75, -1.75) {};
		\node [style=none] (638) at (4.25, -1.75) {};
		\node [style=none] (639) at (4.5, -1.75) {};
		\node [style=none] (640) at (4.5, -2) {$\rho$};
		\node [style=none] (641) at (3.5, 0.75) {};
		\node [style=none] (642) at (3.5, -0.75) {};
		\node [style=none] (643) at (3.5, 2.75) {};
		\node [style=none] (644) at (3.5, 1.25) {};
		\node [style=none] (645) at (3.5, 0.25) {};
		\node [style=none] (646) at (3.5, -0.25) {};
		\node [style=none] (647) at (3.5, -1.25) {};
		\node [style=none] (648) at (3.5, -2.75) {};
		\node [style=none] (662) at (-11.25, 1) {};
		\node [style=none] (663) at (-11.25, -1) {};
		\node [style=none] (664) at (-10.5, 1) {};
		\node [style=none] (665) at (-11.25, 0.25) {};
		\node [style=none] (666) at (-11.25, -0.25) {};
		\node [style=none] (667) at (-11.5, -0.25) {};
		\node [style=none] (668) at (-10.5, -0.25) {};
		\node [style=none] (669) at (-10.5, 0.25) {};
		\node [style=none] (670) at (-11.5, 0.25) {};
		\node [style=none] (671) at (-11.25, 0.25) {};
		\node [style=none] (672) at (-11, 0) {$\phi_{0}$};
		\node [style=none] (673) at (-10.75, 1) {};
		\node [style=none] (674) at (-10.75, -1) {};
		\node [style=none] (675) at (-10.75, 0.25) {};
		\node [style=none] (676) at (-10.75, -0.25) {};
		\node [style=none] (677) at (-12, -0.25) {$p_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (484.center) to (483.center);
		\draw (481.center) to (485.center);
		\draw (486.center) to (482.center);
		\draw (488.center) to (487.center);
		\draw (511.center) to (522.center);
		\draw (523.center) to (512.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (527.center) to (526.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (526.center) to (525.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (525.center) to (524.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (524.center) to (527.center);
		\draw (527.center) to (526.center);
		\draw (526.center) to (525.center);
		\draw (525.center) to (524.center);
		\draw (524.center) to (527.center);
		\draw (531.center) to (537.center);
		\draw (538.center) to (532.center);
		\draw (544.center) to (543.center);
		\draw (542.center) to (541.center);
		\draw (556.center) to (555.center);
		\draw (554.center) to (553.center);
		\draw (559.center) to (562.center);
		\draw (562.center) to (561.center);
		\draw (561.center) to (560.center);
		\draw (560.center) to (559.center);
		\draw (563.center) to (564.center);
		\draw (572.center) to (571.center);
		\draw (570.center) to (569.center);
		\draw (569.center) to (568.center);
		\draw (568.center) to (565.center);
		\draw (563.center) to (572.center);
		\draw (577.center) to (576.center);
		\draw (575.center) to (574.center);
		\draw (571.center) to (564.center);
		\draw (565.center) to (570.center);
		\draw (598.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (605.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (612.center) to (611.center);
		\draw (611.center) to (610.center);
		\draw (610.center) to (607.center);
		\draw (605.center) to (614.center);
		\draw (617.center) to (616.center);
		\draw (613.center) to (606.center);
		\draw (607.center) to (612.center);
		\draw (608.center) to (620.center);
		\draw (621.center) to (609.center);
		\draw [style=new edge style 1, bend left] (625.center) to (624.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (624.center) to (623.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (623.center) to (622.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (622.center) to (625.center);
		\draw (622.center) to (623.center);
		\draw (623.center) to (624.center);
		\draw (624.center) to (625.center);
		\draw (625.center) to (622.center);
		\draw (628.center) to (627.center);
		\draw (631.center) to (630.center);
		\draw [in=90, out=-90, looseness=0.75] (633.center) to (632.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (638.center) to (637.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (637.center) to (636.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (636.center) to (635.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (635.center) to (638.center);
		\draw (638.center) to (637.center);
		\draw (637.center) to (636.center);
		\draw (636.center) to (635.center);
		\draw (635.center) to (638.center);
		\draw (644.center) to (643.center);
		\draw (641.center) to (645.center);
		\draw (646.center) to (642.center);
		\draw (648.center) to (647.center);
		\draw (662.center) to (665.center);
		\draw (666.center) to (663.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (670.center) to (669.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (669.center) to (668.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (668.center) to (667.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (667.center) to (670.center);
		\draw (670.center) to (669.center);
		\draw (669.center) to (668.center);
		\draw (668.center) to (667.center);
		\draw (667.center) to (670.center);
		\draw (673.center) to (675.center);
		\draw (676.center) to (674.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (216) at (-11.5, 0) {$=$};
		\node [style=none] (217) at (-10.5, 1.25) {};
		\node [style=none] (218) at (-6.25, 1.25) {};
		\node [style=none] (219) at (-6.75, 0.75) {};
		\node [style=none] (220) at (-9, 0.75) {};
		\node [style=none] (221) at (-9, -0.75) {};
		\node [style=none] (222) at (-9.5, 0.75) {};
		\node [style=none] (223) at (-9.5, -0.75) {};
		\node [style=none] (224) at (-6.75, -0.75) {};
		\node [style=none] (225) at (-6.25, -1.25) {};
		\node [style=none] (226) at (-10.5, -1.25) {};
		\node [style=none] (227) at (-10, 0) {$S_{E C,E'}$};
		\node [style=none] (228) at (-9, 2.75) {};
		\node [style=none] (229) at (-9, 1.25) {};
		\node [style=none] (230) at (-7.5, 0.25) {};
		\node [style=none] (231) at (-7.5, -0.75) {};
		\node [style=none] (232) at (-9, 0.25) {};
		\node [style=none] (233) at (-9, -0.25) {};
		\node [style=none] (234) at (-9.25, 0.25) {};
		\node [style=none] (235) at (-7.25, 0.25) {};
		\node [style=none] (236) at (-7.25, -0.25) {};
		\node [style=none] (237) at (-9.25, -0.25) {};
		\node [style=none] (238) at (-8.25, 0) {$\phi$};
		\node [style=none] (239) at (-7.5, -0.25) {};
		\node [style=none] (240) at (-7.5, -0.75) {};
		\node [style=none] (241) at (-7.5, 0.25) {};
		\node [style=none] (242) at (-9, -1.25) {};
		\node [style=none] (243) at (-9, -2.75) {};
		\node [style=none] (244) at (-7.5, -1.75) {};
		\node [style=none] (245) at (-7.5, -1.25) {};
		\node [style=none] (246) at (-7.5, -2.25) {};
		\node [style=none] (247) at (-7.75, -2.25) {};
		\node [style=none] (248) at (-7.25, -2.25) {};
		\node [style=none] (249) at (-7.25, -1.75) {};
		\node [style=none] (250) at (-7.75, -1.75) {};
		\node [style=none] (251) at (-7.5, -1.75) {};
		\node [style=none] (252) at (-7.5, -2) {$0$};
		\node [style=none] (253) at (-4.75, 1.25) {};
		\node [style=none] (254) at (-0.5, 1.25) {};
		\node [style=none] (255) at (-1, 0.75) {};
		\node [style=none] (256) at (-3.25, 0.75) {};
		\node [style=none] (257) at (-3.25, -0.75) {};
		\node [style=none] (258) at (-3.75, 0.75) {};
		\node [style=none] (259) at (-3.75, -0.75) {};
		\node [style=none] (260) at (-1, -0.75) {};
		\node [style=none] (261) at (-0.5, -1.25) {};
		\node [style=none] (262) at (-4.75, -1.25) {};
		\node [style=none] (263) at (-4.25, 0) {$S_{E  C,E'}$};
		\node [style=none] (264) at (-3.25, 2.75) {};
		\node [style=none] (265) at (-3.25, 1.25) {};
		\node [style=none] (266) at (-1.75, 0.25) {};
		\node [style=none] (267) at (-1.75, -0.75) {};
		\node [style=none] (268) at (-3.25, 0.25) {};
		\node [style=none] (269) at (-3.25, -0.25) {};
		\node [style=none] (270) at (-3.5, 0.25) {};
		\node [style=none] (271) at (-1.5, 0.25) {};
		\node [style=none] (272) at (-1.5, -0.25) {};
		\node [style=none] (273) at (-3.5, -0.25) {};
		\node [style=none] (274) at (-2.5, 0) {$\phi$};
		\node [style=none] (275) at (-1.75, -0.25) {};
		\node [style=none] (276) at (-1.75, -0.75) {};
		\node [style=none] (277) at (-1.75, 0.25) {};
		\node [style=none] (278) at (-3.25, -1.25) {};
		\node [style=none] (279) at (-3.25, -2.75) {};
		\node [style=none] (280) at (-1.75, -1.75) {};
		\node [style=none] (281) at (-1.75, -1.25) {};
		\node [style=none] (282) at (-1.75, -2.25) {};
		\node [style=none] (283) at (-2, -2.25) {};
		\node [style=none] (284) at (-1.5, -2.25) {};
		\node [style=none] (285) at (-1.5, -1.75) {};
		\node [style=none] (286) at (-2, -1.75) {};
		\node [style=none] (287) at (-1.75, -1.75) {};
		\node [style=none] (288) at (-1.75, -2) {$1$};
		\node [style=none] (289) at (-5.75, 0) {$+$};
		\node [style=none] (290) at (-10.75, -0.25) {$p_0$};
		\node [style=none] (291) at (-5, -0.25) {$p_1$};
		\node [style=none] (429) at (-8.5, 0.75) {};
		\node [style=none] (430) at (-8.5, -0.75) {};
		\node [style=none] (431) at (-8.5, 2.75) {};
		\node [style=none] (432) at (-8.5, 1.25) {};
		\node [style=none] (433) at (-8.5, -1.25) {};
		\node [style=none] (434) at (-8.5, -2.75) {};
		\node [style=none] (435) at (-8.5, 0.25) {};
		\node [style=none] (436) at (-8.5, -0.25) {};
		\node [style=none] (437) at (-2.75, 0.75) {};
		\node [style=none] (438) at (-2.75, -0.75) {};
		\node [style=none] (439) at (-2.75, 2.75) {};
		\node [style=none] (440) at (-2.75, 1.25) {};
		\node [style=none] (441) at (-2.75, -1.25) {};
		\node [style=none] (442) at (-2.75, -2.75) {};
		\node [style=none] (443) at (-2.75, 0.25) {};
		\node [style=none] (444) at (-2.75, -0.25) {};
		\node [style=none] (445) at (1.25, 2.25) {};
		\node [style=none] (446) at (5.5, 2.25) {};
		\node [style=none] (447) at (5, 1.75) {};
		\node [style=none] (448) at (2.75, 1.75) {};
		\node [style=none] (449) at (2.75, -1.75) {};
		\node [style=none] (450) at (2.25, 1.75) {};
		\node [style=none] (451) at (2.25, -1.75) {};
		\node [style=none] (452) at (5, -1.75) {};
		\node [style=none] (453) at (5.5, -2.25) {};
		\node [style=none] (454) at (1.25, -2.25) {};
		\node [style=none] (455) at (1.75, 0) {$S_{E  I,E'}$};
		\node [style=none] (456) at (2.75, 2.75) {};
		\node [style=none] (457) at (2.75, 2.25) {};
		\node [style=none] (458) at (2.75, -2.25) {};
		\node [style=none] (459) at (2.75, -2.75) {};
		\node [style=none] (460) at (5, -1) {};
		\node [style=none] (461) at (4.25, 1.75) {};
		\node [style=none] (462) at (2.75, 0.25) {};
		\node [style=none] (463) at (2.75, -0.25) {};
		\node [style=none] (464) at (2.5, 0.25) {};
		\node [style=none] (465) at (4.5, 0.25) {};
		\node [style=none] (466) at (4.5, -0.25) {};
		\node [style=none] (467) at (2.5, -0.25) {};
		\node [style=none] (468) at (3.5, 0) {$\phi$};
		\node [style=none] (469) at (4, -1.25) {};
		\node [style=none] (470) at (4.5, -1.25) {};
		\node [style=none] (471) at (4.5, -0.75) {};
		\node [style=none] (472) at (4, -0.75) {};
		\node [style=none] (473) at (4.25, -0.25) {};
		\node [style=none] (474) at (4.25, -0.75) {};
		\node [style=none] (475) at (4.25, 0.25) {};
		\node [style=none] (476) at (4.25, -1) {$0$};
		\node [style=none] (477) at (0.25, 0) {$=$};
		\node [style=none] (478) at (1, -0.25) {$p_0$};
		\node [style=none] (479) at (3.25, 1.75) {};
		\node [style=none] (480) at (3.25, -1.75) {};
		\node [style=none] (481) at (3.25, 2.75) {};
		\node [style=none] (482) at (3.25, 2.25) {};
		\node [style=none] (483) at (3.25, -2.25) {};
		\node [style=none] (484) at (3.25, -2.75) {};
		\node [style=none] (485) at (3.25, 0.25) {};
		\node [style=none] (486) at (3.25, -0.25) {};
		\node [style=none] (487) at (6.5, 0) {$+$};
		\node [style=none] (488) at (7.75, 2.25) {};
		\node [style=none] (489) at (12, 2.25) {};
		\node [style=none] (490) at (11.5, 1.75) {};
		\node [style=none] (491) at (9.25, 1.75) {};
		\node [style=none] (492) at (9.25, -1.75) {};
		\node [style=none] (493) at (8.75, 1.75) {};
		\node [style=none] (494) at (8.75, -1.75) {};
		\node [style=none] (495) at (11.5, -1.75) {};
		\node [style=none] (496) at (12, -2.25) {};
		\node [style=none] (497) at (7.75, -2.25) {};
		\node [style=none] (498) at (8.25, 0) {$S_{E  I,E'}$};
		\node [style=none] (499) at (9.25, 2.75) {};
		\node [style=none] (500) at (9.25, 2.25) {};
		\node [style=none] (501) at (9.25, -2.25) {};
		\node [style=none] (502) at (9.25, -2.75) {};
		\node [style=none] (503) at (11.5, -1) {};
		\node [style=none] (504) at (10.75, 1.75) {};
		\node [style=none] (505) at (9.25, 0.25) {};
		\node [style=none] (506) at (9.25, -0.25) {};
		\node [style=none] (507) at (9, 0.25) {};
		\node [style=none] (508) at (11, 0.25) {};
		\node [style=none] (509) at (11, -0.25) {};
		\node [style=none] (510) at (9, -0.25) {};
		\node [style=none] (511) at (10, 0) {$\phi$};
		\node [style=none] (512) at (10.5, -1.25) {};
		\node [style=none] (513) at (11, -1.25) {};
		\node [style=none] (514) at (11, -0.75) {};
		\node [style=none] (515) at (10.5, -0.75) {};
		\node [style=none] (516) at (10.75, -0.25) {};
		\node [style=none] (517) at (10.75, -0.75) {};
		\node [style=none] (518) at (10.75, 0.25) {};
		\node [style=none] (519) at (10.75, -1) {$1$};
		\node [style=none] (520) at (7.5, -0.25) {$p_1$};
		\node [style=none] (521) at (9.75, 1.75) {};
		\node [style=none] (522) at (9.75, -1.75) {};
		\node [style=none] (523) at (9.75, 2.75) {};
		\node [style=none] (524) at (9.75, 2.25) {};
		\node [style=none] (525) at (9.75, -2.25) {};
		\node [style=none] (526) at (9.75, -2.75) {};
		\node [style=none] (527) at (9.75, 0.25) {};
		\node [style=none] (528) at (9.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (217.center) to (218.center);
		\draw (226.center) to (225.center);
		\draw (224.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (219.center);
		\draw (217.center) to (226.center);
		\draw (229.center) to (228.center);
		\draw (225.center) to (218.center);
		\draw (219.center) to (224.center);
		\draw (220.center) to (232.center);
		\draw (233.center) to (221.center);
		\draw [style=new edge style 1, bend left] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (235.center) to (234.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (234.center) to (237.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (234.center);
		\draw (240.center) to (239.center);
		\draw (243.center) to (242.center);
		\draw [in=90, out=-90, looseness=0.75] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (253.center) to (254.center);
		\draw (262.center) to (261.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (255.center);
		\draw (253.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw (261.center) to (254.center);
		\draw (255.center) to (260.center);
		\draw (256.center) to (268.center);
		\draw (269.center) to (257.center);
		\draw [style=new edge style 1, bend left] (273.center) to (272.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (272.center) to (271.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (270.center) to (273.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (270.center);
		\draw (276.center) to (275.center);
		\draw (279.center) to (278.center);
		\draw [in=90, out=-90, looseness=0.75] (281.center) to (280.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (286.center) to (285.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (285.center) to (284.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (284.center) to (283.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (283.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw (283.center) to (286.center);
		\draw (434.center) to (433.center);
		\draw (432.center) to (431.center);
		\draw (429.center) to (435.center);
		\draw (436.center) to (430.center);
		\draw (442.center) to (441.center);
		\draw (440.center) to (439.center);
		\draw (437.center) to (443.center);
		\draw (444.center) to (438.center);
		\draw (445.center) to (446.center);
		\draw (454.center) to (453.center);
		\draw (452.center) to (451.center);
		\draw (451.center) to (450.center);
		\draw (450.center) to (447.center);
		\draw (445.center) to (454.center);
		\draw (459.center) to (458.center);
		\draw (457.center) to (456.center);
		\draw (453.center) to (446.center);
		\draw (447.center) to (452.center);
		\draw (448.center) to (462.center);
		\draw (463.center) to (449.center);
		\draw [style=new edge style 1, bend left] (467.center) to (466.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (466.center) to (465.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (465.center) to (464.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (464.center) to (467.center);
		\draw (464.center) to (465.center);
		\draw (465.center) to (466.center);
		\draw (466.center) to (467.center);
		\draw (467.center) to (464.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (472.center) to (471.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (471.center) to (470.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (470.center) to (469.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (469.center) to (472.center);
		\draw (472.center) to (471.center);
		\draw (471.center) to (470.center);
		\draw (470.center) to (469.center);
		\draw (469.center) to (472.center);
		\draw (474.center) to (473.center);
		\draw (484.center) to (483.center);
		\draw (482.center) to (481.center);
		\draw (479.center) to (485.center);
		\draw (486.center) to (480.center);
		\draw (488.center) to (489.center);
		\draw (497.center) to (496.center);
		\draw (495.center) to (494.center);
		\draw (494.center) to (493.center);
		\draw (493.center) to (490.center);
		\draw (488.center) to (497.center);
		\draw (502.center) to (501.center);
		\draw (500.center) to (499.center);
		\draw (496.center) to (489.center);
		\draw (490.center) to (495.center);
		\draw (491.center) to (505.center);
		\draw (506.center) to (492.center);
		\draw [style=new edge style 1, bend left] (510.center) to (509.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (509.center) to (508.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (508.center) to (507.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (507.center) to (510.center);
		\draw (507.center) to (508.center);
		\draw (508.center) to (509.center);
		\draw (509.center) to (510.center);
		\draw (510.center) to (507.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (515.center) to (514.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (514.center) to (513.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (513.center) to (512.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (512.center) to (515.center);
		\draw (515.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (512.center);
		\draw (512.center) to (515.center);
		\draw (517.center) to (516.center);
		\draw (526.center) to (525.center);
		\draw (524.center) to (523.center);
		\draw (521.center) to (527.center);
		\draw (528.center) to (522.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (429) at (-1.25, 2.25) {};
		\node [style=none] (430) at (1.75, 2.25) {};
		\node [style=none] (431) at (1.25, 1.75) {};
		\node [style=none] (432) at (-0.25, 1.75) {};
		\node [style=none] (433) at (-0.25, -1.75) {};
		\node [style=none] (434) at (1.25, -1.75) {};
		\node [style=none] (435) at (1.75, -2.25) {};
		\node [style=none] (436) at (-1.25, -2.25) {};
		\node [style=none] (437) at (-0.75, 0) {$S_{EI,E'}$};
		\node [style=none] (438) at (1.25, -1) {};
		\node [style=none] (439) at (0.5, 1.75) {};
		\node [style=none] (440) at (-2.25, 0) {$=$};
		\node [style=none] (441) at (-1.5, -0.25) {$p_0$};
		\node [style=none] (442) at (2.25, 0) {$+$};
		\node [style=none] (443) at (3.5, 2.25) {};
		\node [style=none] (444) at (6.5, 2.25) {};
		\node [style=none] (445) at (6, 1.75) {};
		\node [style=none] (446) at (5, 1.75) {};
		\node [style=none] (447) at (5, -1.75) {};
		\node [style=none] (448) at (4.5, 1.75) {};
		\node [style=none] (449) at (4.5, -1.75) {};
		\node [style=none] (450) at (6, -1.75) {};
		\node [style=none] (451) at (6.5, -2.25) {};
		\node [style=none] (452) at (3.5, -2.25) {};
		\node [style=none] (453) at (4, 0) {$S_{EI,E'}$};
		\node [style=none] (454) at (5, 2.75) {};
		\node [style=none] (455) at (5, 2.25) {};
		\node [style=none] (456) at (5, -2.25) {};
		\node [style=none] (457) at (5, -2.75) {};
		\node [style=none] (458) at (6, -1) {};
		\node [style=none] (459) at (5.75, 1.75) {};
		\node [style=none] (460) at (5, 0.25) {};
		\node [style=none] (461) at (5, -0.25) {};
		\node [style=none] (462) at (4.75, -0.25) {};
		\node [style=none] (463) at (5.75, -0.25) {};
		\node [style=none] (464) at (5.75, 0.25) {};
		\node [style=none] (465) at (4.75, 0.25) {};
		\node [style=none] (466) at (5, 0.25) {};
		\node [style=none] (467) at (5.25, 0) {$\phi_{1}$};
		\node [style=none] (468) at (3.25, -0.25) {$p_1$};
		\node [style=none] (469) at (5.5, 1.75) {};
		\node [style=none] (470) at (5.5, -1.75) {};
		\node [style=none] (471) at (5.5, 2.75) {};
		\node [style=none] (472) at (5.5, 2.25) {};
		\node [style=none] (473) at (5.5, -2.25) {};
		\node [style=none] (474) at (5.5, -2.75) {};
		\node [style=none] (475) at (5.5, 0.25) {};
		\node [style=none] (476) at (5.5, -0.25) {};
		\node [style=none] (477) at (0.25, 1.75) {};
		\node [style=none] (478) at (0.25, -1.75) {};
		\node [style=none] (479) at (0.25, 2.75) {};
		\node [style=none] (480) at (0.25, 2.25) {};
		\node [style=none] (481) at (0.25, -2.25) {};
		\node [style=none] (482) at (0.25, -2.75) {};
		\node [style=none] (489) at (0.75, 1.75) {};
		\node [style=none] (490) at (0.75, -1.75) {};
		\node [style=none] (491) at (0.75, 2.75) {};
		\node [style=none] (492) at (0.75, 2.25) {};
		\node [style=none] (493) at (0.75, -2.25) {};
		\node [style=none] (494) at (0.75, -2.75) {};
		\node [style=none] (497) at (0.25, 1.75) {};
		\node [style=none] (498) at (0.25, -1.75) {};
		\node [style=none] (499) at (1, 1.75) {};
		\node [style=none] (500) at (0.25, 0.25) {};
		\node [style=none] (501) at (0.25, -0.25) {};
		\node [style=none] (502) at (0, -0.25) {};
		\node [style=none] (503) at (1, -0.25) {};
		\node [style=none] (504) at (1, 0.25) {};
		\node [style=none] (505) at (0, 0.25) {};
		\node [style=none] (506) at (0.25, 0.25) {};
		\node [style=none] (507) at (0.5, 0) {$\phi_{0}$};
		\node [style=none] (508) at (0.75, 1.75) {};
		\node [style=none] (509) at (0.75, -1.75) {};
		\node [style=none] (510) at (0.75, 0.25) {};
		\node [style=none] (511) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (429.center) to (430.center);
		\draw (436.center) to (435.center);
		\draw (434.center) to (433.center);
		\draw (433.center) to (432.center);
		\draw (432.center) to (431.center);
		\draw (429.center) to (436.center);
		\draw (435.center) to (430.center);
		\draw (431.center) to (434.center);
		\draw (443.center) to (444.center);
		\draw (452.center) to (451.center);
		\draw (450.center) to (449.center);
		\draw (449.center) to (448.center);
		\draw (448.center) to (445.center);
		\draw (443.center) to (452.center);
		\draw (457.center) to (456.center);
		\draw (455.center) to (454.center);
		\draw (451.center) to (444.center);
		\draw (445.center) to (450.center);
		\draw (446.center) to (460.center);
		\draw (461.center) to (447.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (465.center) to (464.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (464.center) to (463.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (463.center) to (462.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (462.center) to (465.center);
		\draw (465.center) to (464.center);
		\draw (464.center) to (463.center);
		\draw (463.center) to (462.center);
		\draw (462.center) to (465.center);
		\draw (474.center) to (473.center);
		\draw (472.center) to (471.center);
		\draw (469.center) to (475.center);
		\draw (476.center) to (470.center);
		\draw (482.center) to (481.center);
		\draw (480.center) to (479.center);
		\draw (494.center) to (493.center);
		\draw (492.center) to (491.center);
		\draw (497.center) to (500.center);
		\draw (501.center) to (498.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (505.center) to (504.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (504.center) to (503.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (503.center) to (502.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (502.center) to (505.center);
		\draw (505.center) to (504.center);
		\draw (504.center) to (503.center);
		\draw (503.center) to (502.center);
		\draw (502.center) to (505.center);
		\draw (508.center) to (510.center);
		\draw (511.center) to (509.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (360) at (31.75, 2.25) {};
		\node [style=none] (361) at (34.75, 2.25) {};
		\node [style=none] (362) at (34.25, 1.75) {};
		\node [style=none] (365) at (32.75, 1.75) {};
		\node [style=none] (366) at (32.75, -1.75) {};
		\node [style=none] (367) at (34.25, -1.75) {};
		\node [style=none] (368) at (34.75, -2.25) {};
		\node [style=none] (369) at (31.75, -2.25) {};
		\node [style=none] (370) at (32.25, 0) {$S_{II}$};
		\node [style=none] (375) at (34.25, -1) {};
		\node [style=none] (376) at (33.5, 1.75) {};
		\node [style=none] (392) at (30.75, 0) {$=$};
		\node [style=none] (393) at (31.5, -0.25) {$p_0$};
		\node [style=none] (394) at (35.25, 0) {$+$};
		\node [style=none] (395) at (36.5, 2.25) {};
		\node [style=none] (396) at (39.5, 2.25) {};
		\node [style=none] (397) at (39, 1.75) {};
		\node [style=none] (398) at (38, 1.75) {};
		\node [style=none] (399) at (38, -1.75) {};
		\node [style=none] (400) at (37.5, 1.75) {};
		\node [style=none] (401) at (37.5, -1.75) {};
		\node [style=none] (402) at (39, -1.75) {};
		\node [style=none] (403) at (39.5, -2.25) {};
		\node [style=none] (404) at (36.5, -2.25) {};
		\node [style=none] (405) at (37, 0) {$S_{II}$};
		\node [style=none] (406) at (38, 2.75) {};
		\node [style=none] (407) at (38, 2.25) {};
		\node [style=none] (408) at (38, -2.25) {};
		\node [style=none] (409) at (38, -2.75) {};
		\node [style=none] (410) at (39, -1) {};
		\node [style=none] (411) at (38.75, 1.75) {};
		\node [style=none] (412) at (38, 0.25) {};
		\node [style=none] (413) at (38, -0.25) {};
		\node [style=none] (414) at (37.75, -0.25) {};
		\node [style=none] (415) at (38.75, -0.25) {};
		\node [style=none] (416) at (38.75, 0.25) {};
		\node [style=none] (417) at (37.75, 0.25) {};
		\node [style=none] (418) at (38, 0.25) {};
		\node [style=none] (419) at (38.25, 0) {$\phi_{1}$};
		\node [style=none] (420) at (36.25, -0.25) {$p_1$};
		\node [style=none] (453) at (38.5, 1.75) {};
		\node [style=none] (454) at (38.5, -1.75) {};
		\node [style=none] (455) at (38.5, 2.75) {};
		\node [style=none] (456) at (38.5, 2.25) {};
		\node [style=none] (457) at (38.5, -2.25) {};
		\node [style=none] (458) at (38.5, -2.75) {};
		\node [style=none] (459) at (38.5, 0.25) {};
		\node [style=none] (460) at (38.5, -0.25) {};
		\node [style=none] (461) at (33.25, 1.75) {};
		\node [style=none] (462) at (33.25, -1.75) {};
		\node [style=none] (463) at (33.25, 2.75) {};
		\node [style=none] (464) at (33.25, 2.25) {};
		\node [style=none] (465) at (33.25, -2.25) {};
		\node [style=none] (466) at (33.25, -2.75) {};
		\node [style=none] (467) at (33.25, 0.25) {};
		\node [style=none] (468) at (33.25, -0.25) {};
		\node [style=none] (469) at (33, -0.25) {};
		\node [style=none] (470) at (33, 0.25) {};
		\node [style=none] (471) at (33.25, 0.25) {};
		\node [style=none] (472) at (33.5, 0) {$\phi_{0}$};
		\node [style=none] (473) at (33.75, 1.75) {};
		\node [style=none] (474) at (33.75, -1.75) {};
		\node [style=none] (475) at (33.75, 2.75) {};
		\node [style=none] (476) at (33.75, 2.25) {};
		\node [style=none] (477) at (33.75, -2.25) {};
		\node [style=none] (478) at (33.75, -2.75) {};
		\node [style=none] (479) at (33.75, 0.25) {};
		\node [style=none] (480) at (33.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (360.center) to (361.center);
		\draw (369.center) to (368.center);
		\draw (367.center) to (366.center);
		\draw (366.center) to (365.center);
		\draw (365.center) to (362.center);
		\draw (360.center) to (369.center);
		\draw (368.center) to (361.center);
		\draw (362.center) to (367.center);
		\draw (395.center) to (396.center);
		\draw (404.center) to (403.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw (400.center) to (397.center);
		\draw (395.center) to (404.center);
		\draw (409.center) to (408.center);
		\draw (407.center) to (406.center);
		\draw (403.center) to (396.center);
		\draw (397.center) to (402.center);
		\draw (398.center) to (412.center);
		\draw (413.center) to (399.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (417.center) to (416.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (416.center) to (415.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (415.center) to (414.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (414.center) to (417.center);
		\draw (417.center) to (416.center);
		\draw (416.center) to (415.center);
		\draw (415.center) to (414.center);
		\draw (414.center) to (417.center);
		\draw (458.center) to (457.center);
		\draw (456.center) to (455.center);
		\draw (453.center) to (459.center);
		\draw (460.center) to (454.center);
		\draw (466.center) to (465.center);
		\draw (464.center) to (463.center);
		\draw (461.center) to (467.center);
		\draw (468.center) to (462.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (469.center) to (470.center);
		\draw (469.center) to (470.center);
		\draw (478.center) to (477.center);
		\draw (476.center) to (475.center);
		\draw (473.center) to (479.center);
		\draw (480.center) to (474.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-2.5, 0.75) {};
		\node [style=none] (98) at (-2.5, -0.75) {};
		\node [style=none] (101) at (-2, 0.75) {};
		\node [style=none] (103) at (-2.5, 0.25) {};
		\node [style=none] (104) at (-2.5, -0.25) {};
		\node [style=none] (105) at (-2.75, 0.25) {};
		\node [style=none] (106) at (-0.75, 0.25) {};
		\node [style=none] (107) at (-0.75, -0.25) {};
		\node [style=none] (108) at (-2.75, -0.25) {};
		\node [style=none] (109) at (-1.75, 0) {$\phi$};
		\node [style=none] (110) at (-1, -0.25) {};
		\node [style=none] (112) at (-2, 0.75) {};
		\node [style=none] (113) at (-2, 0.25) {};
		\node [style=none] (114) at (-1, -0.25) {};
		\node [style=none] (115) at (-1, -0.5) {};
		\node [style=none] (116) at (-1, -1) {};
		\node [style=none] (117) at (-1.25, -1) {};
		\node [style=none] (118) at (-0.75, -1) {};
		\node [style=none] (119) at (-0.75, -0.5) {};
		\node [style=none] (120) at (-1.25, -0.5) {};
		\node [style=none] (121) at (-1, -0.5) {};
		\node [style=none] (122) at (-1, -0.75) {$\rho_p$};
		\node [style=none] (123) at (-2, -0.25) {};
		\node [style=none] (124) at (-2, -0.25) {};
		\node [style=none] (125) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (103.center);
		\draw (104.center) to (98.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (118.center) to (117.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (120.center);
		\draw (124.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.25) {};
		\node [style=none] (48) at (2.5, 1.25) {};
		\node [style=none] (49) at (2, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=none] (62) at (-1.5, -0.75) {};
		\node [style=none] (63) at (2, -0.75) {};
		\node [style=none] (64) at (2.5, -1.25) {};
		\node [style=none] (65) at (-2.5, -1.25) {};
		\node [style=none] (66) at (-2, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (1.25, 0.75) {};
		\node [style=none] (75) at (1.25, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1.25, 0.25) {};
		\node [style=none] (79) at (1.75, 0.25) {};
		\node [style=none] (80) at (1.75, -0.25) {};
		\node [style=none] (81) at (-1.25, -0.25) {};
		\node [style=none] (82) at (0.25, 0) {$p \phi_o + (1-p) \phi_1 $};
		\node [style=none] (87) at (1.25, -0.25) {};
		\node [style=none] (88) at (1.25, -0.75) {};
		\node [style=none] (89) at (1.25, 0.75) {};
		\node [style=none] (95) at (1.25, 0.25) {};
		\node [style=none] (144) at (1.25, 1.25) {};
		\node [style=none] (145) at (1.25, 1.75) {};
		\node [style=none] (146) at (1.25, -1.25) {};
		\node [style=none] (147) at (1.25, -1.75) {};
		\node [style=none] (221) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (3, 1.25) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (2.5, -1.5) {};
		\node [style=none] (64) at (3, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -1.5) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (147) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.75, -2.5) {};
		\node [style=none] (225) at (-0.75, 0.25) {};
		\node [style=none] (226) at (-0.75, -0.25) {};
		\node [style=none] (227) at (-1, 0.25) {};
		\node [style=none] (228) at (2, 0.25) {};
		\node [style=none] (229) at (2, -0.25) {};
		\node [style=none] (230) at (-1, -0.25) {};
		\node [style=none] (231) at (0.5, 0) {$\phi$};
		\node [style=none] (232) at (1.75, -0.25) {};
		\node [style=none] (234) at (-0.25, 0.25) {};
		\node [style=none] (235) at (1.75, -0.25) {};
		\node [style=none] (236) at (1.75, -0.75) {};
		\node [style=none] (237) at (1.75, -1.25) {};
		\node [style=none] (238) at (1.5, -1.25) {};
		\node [style=none] (239) at (2, -1.25) {};
		\node [style=none] (240) at (2, -0.75) {};
		\node [style=none] (241) at (1.5, -0.75) {};
		\node [style=none] (242) at (1.75, -0.75) {};
		\node [style=none] (243) at (1.75, -1) {$\rho_p$};
		\node [style=none] (244) at (-0.25, -0.25) {};
		\node [style=none] (245) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1.25) {};
		\node [style=none] (48) at (3, 1.25) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (2.5, -1.5) {};
		\node [style=none] (64) at (3, -2) {};
		\node [style=none] (65) at (-2.75, -2) {};
		\node [style=none] (66) at (-2, 0.75) {$S_{XY,X'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -1.5) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (147) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.75, -2.5) {};
		\node [style=none] (225) at (-0.75, 0.25) {};
		\node [style=none] (226) at (-0.75, -0.25) {};
		\node [style=none] (227) at (-1, 0.25) {};
		\node [style=none] (228) at (2, 0.25) {};
		\node [style=none] (229) at (2, -0.25) {};
		\node [style=none] (230) at (-1, -0.25) {};
		\node [style=none] (231) at (0.5, 0) {$\phi$};
		\node [style=none] (232) at (1.75, -0.25) {};
		\node [style=none] (234) at (-0.25, 0.25) {};
		\node [style=none] (235) at (1.75, -2) {};
		\node [style=none] (236) at (1.75, -2.5) {};
		\node [style=none] (237) at (1.75, -3) {};
		\node [style=none] (238) at (1.5, -3) {};
		\node [style=none] (239) at (2, -3) {};
		\node [style=none] (240) at (2, -2.5) {};
		\node [style=none] (241) at (1.5, -2.5) {};
		\node [style=none] (242) at (1.75, -2.5) {};
		\node [style=none] (243) at (1.75, -2.75) {$\rho_p$};
		\node [style=none] (244) at (-0.25, -0.25) {};
		\node [style=none] (245) at (-0.25, -0.25) {};
		\node [style=none] (246) at (1.75, -1.5) {};
		\node [style=none] (247) at (1.75, -0.25) {};
		\node [style=none] (248) at (1.75, -1.5) {};
		\node [style=none] (249) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
		\draw (248.center) to (247.center);
		\draw [style=dottededge] (248.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_6a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.25, 1.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-3.25, -1.5) {};
		\node [style=none] (66) at (-2.5, 1.25) {$S_{XY,X'}$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (0.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (87) at (0.25, 0.25) {};
		\node [style=none] (88) at (0.25, -1) {};
		\node [style=none] (89) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, -1.5) {};
		\node [style=none] (147) at (0.25, -2) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (225) at (-1.25, 0.75) {};
		\node [style=none] (226) at (-1.25, 0.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (-1.5, 0.25) {};
		\node [style=none] (231) at (0, 0.5) {$\phi$};
		\node [style=none] (232) at (1.25, 0.25) {};
		\node [style=none] (234) at (-0.75, 0.75) {};
		\node [style=none] (235) at (1.25, -1.5) {};
		\node [style=none] (236) at (1.25, -2) {};
		\node [style=none] (237) at (1.25, -2.5) {};
		\node [style=none] (238) at (1, -2.5) {};
		\node [style=none] (239) at (1.5, -2.5) {};
		\node [style=none] (240) at (1.5, -2) {};
		\node [style=none] (241) at (1, -2) {};
		\node [style=none] (242) at (1.25, -2) {};
		\node [style=none] (243) at (1.25, -2.25) {$\rho_0$};
		\node [style=none] (244) at (-0.75, 0.25) {};
		\node [style=none] (245) at (-0.75, 0.25) {};
		\node [style=none] (246) at (1.25, -1) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (248) at (1.25, -1) {};
		\node [style=none] (249) at (1.25, -1.5) {};
		\node [style=none] (250) at (-3.75, 0) {$p_o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
		\draw (248.center) to (247.center);
		\draw [style=dottededge] (248.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_6b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.25, 1.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-3.25, -1.5) {};
		\node [style=none] (66) at (-2.5, 1.25) {$S_{XY,X'}$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (0.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (87) at (0.25, 0.25) {};
		\node [style=none] (88) at (0.25, -1) {};
		\node [style=none] (89) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, -1.5) {};
		\node [style=none] (147) at (0.25, -2) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (225) at (-1.25, 0.75) {};
		\node [style=none] (226) at (-1.25, 0.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (-1.5, 0.25) {};
		\node [style=none] (231) at (0, 0.5) {$\phi$};
		\node [style=none] (232) at (1.25, 0.25) {};
		\node [style=none] (234) at (-0.75, 0.75) {};
		\node [style=none] (235) at (1.25, -1.5) {};
		\node [style=none] (236) at (1.25, -2) {};
		\node [style=none] (237) at (1.25, -2.5) {};
		\node [style=none] (238) at (1, -2.5) {};
		\node [style=none] (239) at (1.5, -2.5) {};
		\node [style=none] (240) at (1.5, -2) {};
		\node [style=none] (241) at (1, -2) {};
		\node [style=none] (242) at (1.25, -2) {};
		\node [style=none] (243) at (1.25, -2.25) {$\rho_1$};
		\node [style=none] (244) at (-0.75, 0.25) {};
		\node [style=none] (245) at (-0.75, 0.25) {};
		\node [style=none] (246) at (1.25, -1) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (248) at (1.25, -1) {};
		\node [style=none] (249) at (1.25, -1.5) {};
		\node [style=none] (250) at (-3.75, 0) {$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
		\draw (248.center) to (247.center);
		\draw [style=dottededge] (248.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_7a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.25) {$S_{X,X'}$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (0.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (87) at (0.25, 0.25) {};
		\node [style=none] (88) at (0.25, -1) {};
		\node [style=none] (89) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, -1.5) {};
		\node [style=none] (147) at (0.25, -2) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (225) at (-1.25, 0.75) {};
		\node [style=none] (226) at (-1.25, 0.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (-1.5, 0.25) {};
		\node [style=none] (231) at (0, 0.5) {$\phi$};
		\node [style=none] (232) at (1.25, 0.25) {};
		\node [style=none] (234) at (-0.75, 0.75) {};
		\node [style=none] (235) at (1.25, 0.25) {};
		\node [style=none] (236) at (1.25, -0.25) {};
		\node [style=none] (237) at (1.25, -0.75) {};
		\node [style=none] (238) at (1, -0.75) {};
		\node [style=none] (239) at (1.5, -0.75) {};
		\node [style=none] (240) at (1.5, -0.25) {};
		\node [style=none] (241) at (1, -0.25) {};
		\node [style=none] (242) at (1.25, -0.25) {};
		\node [style=none] (243) at (1.25, -0.5) {$\rho_0$};
		\node [style=none] (244) at (-0.75, 0.25) {};
		\node [style=none] (245) at (-0.75, 0.25) {};
		\node [style=none] (246) at (1.25, -1) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (249) at (1.25, 0.25) {};
		\node [style=none] (250) at (-3.25, 0) {$p_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_7b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.25) {$S_{X,X'}$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (0.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (87) at (0.25, 0.25) {};
		\node [style=none] (88) at (0.25, -1) {};
		\node [style=none] (89) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, -1.5) {};
		\node [style=none] (147) at (0.25, -2) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (225) at (-1.25, 0.75) {};
		\node [style=none] (226) at (-1.25, 0.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (-1.5, 0.25) {};
		\node [style=none] (231) at (0, 0.5) {$\phi$};
		\node [style=none] (232) at (1.25, 0.25) {};
		\node [style=none] (234) at (-0.75, 0.75) {};
		\node [style=none] (235) at (1.25, 0.25) {};
		\node [style=none] (236) at (1.25, -0.25) {};
		\node [style=none] (237) at (1.25, -0.75) {};
		\node [style=none] (238) at (1, -0.75) {};
		\node [style=none] (239) at (1.5, -0.75) {};
		\node [style=none] (240) at (1.5, -0.25) {};
		\node [style=none] (241) at (1, -0.25) {};
		\node [style=none] (242) at (1.25, -0.25) {};
		\node [style=none] (243) at (1.25, -0.5) {$\rho_1$};
		\node [style=none] (244) at (-0.75, 0.25) {};
		\node [style=none] (245) at (-0.75, 0.25) {};
		\node [style=none] (246) at (1.25, -1) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (249) at (1.25, 0.25) {};
		\node [style=none] (250) at (-3.25, 0) {$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_8a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_o$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (-2.75, 0) {$p_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_8b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_1$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (-2.75, 0) {$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/det_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (0, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (8.center) to (1.center);
		\draw [style=new edge style 1, bend left] (12.center) to (11.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (11.center) to (10.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (10.center) to (9.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (9.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/det_1_x.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (0, 0) {$\phi$};
		\node [style=none] (15) at (0.75, 0.75) {$X'$};
		\node [style=none] (16) at (0.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (8.center) to (1.center);
		\draw [style=new edge style 1, bend left] (12.center) to (11.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (11.center) to (10.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (10.center) to (9.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (9.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/drag1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.75, 1.5) {};
		\node [style=none] (263) at (1.5, 1.5) {};
		\node [style=none] (264) at (1, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1, -1) {};
		\node [style=none] (270) at (1.5, -1.5) {};
		\node [style=none] (271) at (-3.75, -1.5) {};
		\node [style=none] (272) at (-2.75, 1) {$S_{X,X'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (341) at (2.75, -0.25) {};
		\node [style=none] (342) at (2.5, -0.25) {};
		\node [style=none] (343) at (2.5, 1) {};
		\node [style=none] (355) at (2.5, -2) {};
		\node [style=none] (358) at (2.5, 1) {};
		\node [style=none] (359) at (2.5, 2) {};
		\node [style=none] (362) at (2.75, -0.25) {};
		\node [style=none] (363) at (2.5, 0.25) {};
		\node [style=none] (364) at (2.5, 0.25) {};
		\node [style=none] (365) at (2.5, 0.25) {};
		\node [style=none] (366) at (2.5, -0.25) {};
		\node [style=none] (367) at (2.25, -0.25) {};
		\node [style=none] (368) at (2.75, -0.25) {};
		\node [style=none] (369) at (2.75, 0.25) {};
		\node [style=none] (370) at (2.25, 0.25) {};
		\node [style=none] (371) at (2.5, 0.25) {};
		\node [style=none] (372) at (2.5, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw (366.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/drag2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.75, 1.5) {};
		\node [style=none] (263) at (2, 1.5) {};
		\node [style=none] (264) at (1.5, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1.5, -1) {};
		\node [style=none] (270) at (2, -1.5) {};
		\node [style=none] (271) at (-3.75, -1.5) {};
		\node [style=none] (272) at (-2.75, 1) {$S_{XY,X'Y'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (340) at (1, -1.25) {};
		\node [style=none] (341) at (1.25, -0.25) {};
		\node [style=none] (342) at (1, -0.25) {};
		\node [style=none] (343) at (1, 1) {};
		\node [style=none] (354) at (1, -1.5) {};
		\node [style=none] (355) at (1, -1) {};
		\node [style=none] (356) at (1, 1.5) {};
		\node [style=none] (357) at (1, 2) {};
		\node [style=none] (358) at (1, 1) {};
		\node [style=none] (359) at (1, 1) {};
		\node [style=none] (360) at (1.25, 2) {};
		\node [style=none] (361) at (1, 2) {};
		\node [style=none] (362) at (1.25, -0.25) {};
		\node [style=none] (363) at (1, 0.25) {};
		\node [style=none] (364) at (1, 0.25) {};
		\node [style=none] (365) at (1, 0.25) {};
		\node [style=none] (366) at (1, -0.25) {};
		\node [style=none] (367) at (0.75, -0.25) {};
		\node [style=none] (368) at (1.25, -0.25) {};
		\node [style=none] (369) at (1.25, 0.25) {};
		\node [style=none] (370) at (0.75, 0.25) {};
		\node [style=none] (371) at (1, 0.25) {};
		\node [style=none] (372) at (1, 0) {$\psi$};
		\node [style=none] (373) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw (366.center) to (355.center);
		\draw (373.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/embed0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.25, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (1.5, -1.75) {};
		\node [style=none] (64) at (2, -2.25) {};
		\node [style=none] (65) at (-3.25, -2.25) {};
		\node [style=none] (66) at (-2.25, 0) {$\mathcal{F}_{\mathbf{P}}(S)_{XX'}$};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-0.75, 2.25) {};
		\node [style=none] (69) at (-0.75, -2.25) {};
		\node [style=none] (70) at (-0.75, -2.75) {};
		\node [style=none] (72) at (0.75, 1.25) {};
		\node [style=none] (73) at (0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (1, -1.25) {};
		\node [style=none] (85) at (1, -0.75) {};
		\node [style=none] (86) at (0.5, -0.75) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.5, 0.75) {};
		\node [style=none] (91) at (1, 0.75) {};
		\node [style=none] (92) at (1, 1.25) {};
		\node [style=none] (93) at (0.5, 1.25) {};
		\node [style=none] (94) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (141) at (0.75, 1) {$g$};
		\node [style=none] (143) at (0.75, -1) {$f$};
		\node [style=none] (144) at (0.75, 2.25) {};
		\node [style=none] (145) at (0.75, 2.75) {};
		\node [style=none] (146) at (0.75, -2.25) {};
		\node [style=none] (147) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/embed1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-0.25, 2.25) {};
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.75, 2) {$S$};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (-1, 2.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=none] (25) at (-0.5, 1.75) {};
		\node [style=none] (26) at (-0.5, 2.75) {};
		\node [style=none] (27) at (-0.5, 2.25) {};
		\node [style=none] (33) at (-0.5, -1.5) {};
		\node [style=none] (47) at (-2, 2.25) {};
		\node [style=none] (48) at (-2, -2.25) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (63) at (1, -0.75) {};
		\node [style=none] (64) at (1, -2.25) {};
		\node [style=none] (65) at (1, -1.25) {};
		\node [style=none] (66) at (1.25, -1.25) {};
		\node [style=none] (67) at (1, -0.75) {};
		\node [style=none] (68) at (1, -0.75) {};
		\node [style=none] (69) at (1, -0.75) {};
		\node [style=none] (70) at (1, -1.25) {};
		\node [style=none] (71) at (0.75, -1.25) {};
		\node [style=none] (72) at (1.25, -1.25) {};
		\node [style=none] (73) at (1.25, -0.75) {};
		\node [style=none] (74) at (0.75, -0.75) {};
		\node [style=none] (75) at (1, -0.75) {};
		\node [style=none] (76) at (1, -1) {$f$};
		\node [style=none] (79) at (1, 2.75) {};
		\node [style=none] (80) at (1, 1.25) {};
		\node [style=none] (81) at (1, 0.25) {};
		\node [style=none] (82) at (1, 0.75) {};
		\node [style=none] (83) at (1.25, 0.75) {};
		\node [style=none] (84) at (1, 1.25) {};
		\node [style=none] (85) at (1, 1.25) {};
		\node [style=none] (86) at (1, 1.25) {};
		\node [style=none] (87) at (1, 0.75) {};
		\node [style=none] (88) at (0.75, 0.75) {};
		\node [style=none] (89) at (1.25, 0.75) {};
		\node [style=none] (90) at (1.25, 1.25) {};
		\node [style=none] (91) at (0.75, 1.25) {};
		\node [style=none] (92) at (1, 1.25) {};
		\node [style=none] (93) at (1, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (65.center) to (64.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (74.center) to (73.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (73.center) to (72.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (72.center) to (71.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (71.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (74.center);
		\draw (80.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (91.center) to (90.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (90.center) to (89.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (89.center) to (88.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (88.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/embed2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 3.25) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, -0.75) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -2.75) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (63) at (1, -1.75) {};
		\node [style=none] (64) at (1, -2.75) {};
		\node [style=none] (65) at (1, -2.25) {};
		\node [style=none] (66) at (1.25, -2.25) {};
		\node [style=none] (67) at (1, -1.75) {};
		\node [style=none] (68) at (1, -1.75) {};
		\node [style=none] (69) at (1, -1.75) {};
		\node [style=none] (70) at (1, -2.25) {};
		\node [style=none] (71) at (0.75, -2.25) {};
		\node [style=none] (72) at (1.25, -2.25) {};
		\node [style=none] (73) at (1.25, -1.75) {};
		\node [style=none] (74) at (0.75, -1.75) {};
		\node [style=none] (75) at (1, -1.75) {};
		\node [style=none] (76) at (1, -2) {$f$};
		\node [style=none] (79) at (1, 3.25) {};
		\node [style=none] (80) at (1, 2.5) {};
		\node [style=none] (81) at (1, 0.25) {};
		\node [style=none] (82) at (1, 2) {};
		\node [style=none] (83) at (1.25, 2) {};
		\node [style=none] (84) at (1, 2.5) {};
		\node [style=none] (85) at (1, 2.5) {};
		\node [style=none] (86) at (1, 2.5) {};
		\node [style=none] (87) at (1, 2) {};
		\node [style=none] (88) at (0.75, 2) {};
		\node [style=none] (89) at (1.25, 2) {};
		\node [style=none] (90) at (1.25, 2.5) {};
		\node [style=none] (91) at (0.75, 2.5) {};
		\node [style=none] (92) at (1, 2.5) {};
		\node [style=none] (93) at (1, 2.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (65.center) to (64.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (74.center) to (73.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (73.center) to (72.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (72.center) to (71.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (71.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (74.center);
		\draw (80.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (91.center) to (90.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (90.center) to (89.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (89.center) to (88.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (88.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/embed3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$\mathcal{F}_{\mathbf{P}}(S)_{YY'}$};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, 0) {$\phi$};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, 2.25) {};
		\node [style=none] (28) at (0.75, 2.75) {};
		\node [style=none] (29) at (0.75, 1.75) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (32) at (1, 2.25) {};
		\node [style=none] (33) at (0.5, 2.25) {};
		\node [style=none] (34) at (0.75, 2.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, 2) {$g$};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (-0.75, -2.75) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=none] (40) at (0.75, -1.25) {};
		\node [style=none] (41) at (0.75, -2.25) {};
		\node [style=none] (42) at (0.5, -2.25) {};
		\node [style=none] (43) at (1, -2.25) {};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (0.5, -1.75) {};
		\node [style=none] (46) at (0.75, -1.75) {};
		\node [style=none] (47) at (0.75, -2.75) {};
		\node [style=none] (48) at (0.75, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style=new edge style 1, bend left] (22.center) to (21.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (21.center) to (20.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (20.center) to (19.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (19.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (33.center) to (32.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (32.center) to (31.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (31.center) to (30.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (45.center) to (44.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (44.center) to (43.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (43.center) to (42.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/embed_define.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$\mathcal{F}_{\mathbf{P}}(S)_{XX'}$};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, 0) {$\phi$};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (29) at (0.75, 1.75) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (-0.75, -1.75) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=none] (40) at (0.75, -1.25) {};
		\node [style=none] (46) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style=new edge style 1, bend left] (22.center) to (21.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (21.center) to (20.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (20.center) to (19.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (19.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enrich_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.5) {};
		\node [style=none] (591) at (-2.5, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -1.25) {};
		\node [style=none] (596) at (-2.5, -1.25) {};
		\node [style=none] (597) at (-6, -2) {};
		\node [style=none] (598) at (-5.5, 0.75) {$\circ$};
		\node [style=none] (599) at (-5.5, 2) {};
		\node [style=none] (600) at (-5.5, 1.5) {};
		\node [style=none] (601) at (-5.5, -2) {};
		\node [style=none] (602) at (-5.5, -2.5) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.5) {};
		\node [style=none] (606) at (-3, -2) {};
		\node [style=none] (608) at (1.5, 1.5) {};
		\node [style=none] (609) at (1, 0.75) {};
		\node [style=none] (612) at (-1.5, 0.75) {};
		\node [style=none] (613) at (-1.5, -1.25) {};
		\node [style=none] (614) at (1, -1.25) {};
		\node [style=none] (615) at (1.5, -2) {};
		\node [style=none] (624) at (-5.5, -2.75) {$A$};
		\node [style=none] (625) at (-5.5, 2.25) {$C$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4.5, -0.5) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.5) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.5) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0) {};
		\node [style=none] (754) at (-4.5, -0.5) {};
		\node [style=none] (755) at (-3, -2) {};
		\node [style=none] (769) at (-4.5, -0.5) {};
		\node [style=none] (770) at (-4.5, -0.5) {};
		\node [style=none] (772) at (-4.5, 0) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (789) at (-4.5, -0.25) {};
		\node [style=none] (936) at (-4.5, 0) {};
		\node [style=none] (938) at (-3, 0) {};
		\node [style=none] (939) at (-4.5, 0) {};
		\node [style=none] (941) at (-4.75, 0) {};
		\node [style=none] (942) at (-2.75, 0) {};
		\node [style=none] (943) at (-2.75, -0.5) {};
		\node [style=none] (944) at (-4.75, -0.5) {};
		\node [style=none] (945) at (-3.75, -0.25) {$\phi_1$};
		\node [style=none] (946) at (-3, -0.5) {};
		\node [style=none] (947) at (-3, 0) {};
		\node [style=none] (948) at (-3, -0.5) {};
		\node [style=none] (949) at (-3, 0) {};
		\node [style=none] (950) at (-3, 0) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.5) {};
		\node [style=none] (990) at (-3, -2) {};
		\node [style=none] (991) at (-3, -2.5) {};
		\node [style=none] (992) at (-3, 2) {};
		\node [style=none] (993) at (-3, 1.5) {};
		\node [style=none] (994) at (-3, 0.75) {};
		\node [style=none] (995) at (-1, 0.75) {};
		\node [style=none] (996) at (-1, -1.25) {};
		\node [style=none] (997) at (0.5, 0.75) {};
		\node [style=none] (998) at (0.5, -1.25) {};
		\node [style=none] (999) at (-1, -0.5) {};
		\node [style=none] (1000) at (0.5, -2) {};
		\node [style=none] (1001) at (-0.25, -0.5) {};
		\node [style=none] (1002) at (-1, -0.5) {};
		\node [style=none] (1003) at (-1, -1.25) {};
		\node [style=none] (1004) at (-1, 0.75) {};
		\node [style=none] (1005) at (-0.75, -1.25) {};
		\node [style=none] (1006) at (-1, -0.5) {};
		\node [style=none] (1007) at (-1, -1.25) {};
		\node [style=none] (1008) at (0.5, -1.25) {};
		\node [style=none] (1009) at (-1, -0.5) {};
		\node [style=none] (1010) at (0.75, -1.25) {};
		\node [style=none] (1011) at (-1, 0.75) {};
		\node [style=none] (1012) at (-1, 0) {};
		\node [style=none] (1013) at (-1, -0.5) {};
		\node [style=none] (1014) at (0.5, -2) {};
		\node [style=none] (1015) at (-1, -0.5) {};
		\node [style=none] (1016) at (-1, -0.5) {};
		\node [style=none] (1017) at (-1, 0) {};
		\node [style=none] (1018) at (-1, -0.25) {};
		\node [style=none] (1019) at (-1, 0) {};
		\node [style=none] (1021) at (0.5, 0) {};
		\node [style=none] (1022) at (-1, 0) {};
		\node [style=none] (1024) at (-1.25, 0) {};
		\node [style=none] (1025) at (0.75, 0) {};
		\node [style=none] (1026) at (0.75, -0.5) {};
		\node [style=none] (1027) at (-1.25, -0.5) {};
		\node [style=none] (1028) at (-0.25, -0.25) {$\phi_2$};
		\node [style=none] (1029) at (0.5, -0.5) {};
		\node [style=none] (1030) at (0.5, 0) {};
		\node [style=none] (1031) at (0.5, -0.5) {};
		\node [style=none] (1032) at (0.5, 0) {};
		\node [style=none] (1033) at (0.5, 0) {};
		\node [style=none] (1034) at (0.5, -1.25) {};
		\node [style=none] (1035) at (-1, -0.5) {};
		\node [style=none] (1036) at (0.5, -2) {};
		\node [style=none] (1037) at (0.5, -2.5) {};
		\node [style=none] (1038) at (0.5, 2) {};
		\node [style=none] (1039) at (0.5, 1.5) {};
		\node [style=none] (1040) at (0.5, 0.75) {};
		\node [style=none] (1041) at (2.25, -0.25) {$:=$};
		\node [style=none] (1042) at (-4.25, -1) {$A$};
		\node [style=none] (1043) at (-4.25, 0.5) {$B$};
		\node [style=none] (1044) at (-0.75, -1) {$B$};
		\node [style=none] (1045) at (-0.75, 0.5) {$C$};
		\node [style=none] (1048) at (3.5, 0.5) {};
		\node [style=none] (1049) at (3.5, -2.5) {};
		\node [style=none] (1051) at (3, -2.5) {};
		\node [style=none] (1059) at (5, 0.5) {};
		\node [style=none] (1060) at (5, -1.5) {};
		\node [style=none] (1061) at (3.5, -0.75) {};
		\node [style=none] (1062) at (5, -2) {};
		\node [style=none] (1071) at (4.25, -0.75) {};
		\node [style=none] (1072) at (3.5, -0.75) {};
		\node [style=none] (1073) at (3.5, -2.5) {};
		\node [style=none] (1074) at (3.5, 0.5) {};
		\node [style=none] (1075) at (3.75, -2.5) {};
		\node [style=none] (1076) at (3.5, -0.75) {};
		\node [style=none] (1077) at (3.5, -2.5) {};
		\node [style=none] (1078) at (5, -1.5) {};
		\node [style=none] (1079) at (3.5, -0.75) {};
		\node [style=none] (1080) at (5.25, -1.5) {};
		\node [style=none] (1081) at (3.5, -0.25) {};
		\node [style=none] (1082) at (3.5, -0.25) {};
		\node [style=none] (1083) at (3.5, -0.75) {};
		\node [style=none] (1084) at (5, -2) {};
		\node [style=none] (1085) at (3.5, -0.75) {};
		\node [style=none] (1086) at (3.5, -0.75) {};
		\node [style=none] (1087) at (3.5, -0.25) {};
		\node [style=none] (1088) at (6.5, -0.75) {};
		\node [style=none] (1089) at (3.5, -0.5) {};
		\node [style=none] (1090) at (3.5, -0.25) {};
		\node [style=none] (1091) at (5, -0.25) {};
		\node [style=none] (1092) at (3.5, -0.25) {};
		\node [style=none] (1093) at (3.25, -0.25) {};
		\node [style=none] (1094) at (5.25, -0.25) {};
		\node [style=none] (1095) at (5.25, -0.75) {};
		\node [style=none] (1096) at (3.25, -0.75) {};
		\node [style=none] (1097) at (4.25, -0.5) {$\phi_1$};
		\node [style=none] (1098) at (5, -0.75) {};
		\node [style=none] (1099) at (5, -0.25) {};
		\node [style=none] (1100) at (5, -0.75) {};
		\node [style=none] (1101) at (5, -0.25) {};
		\node [style=none] (1102) at (5, -0.25) {};
		\node [style=none] (1103) at (5, -2.5) {};
		\node [style=none] (1104) at (3.5, -0.75) {};
		\node [style=none] (1106) at (5, -2.5) {};
		\node [style=none] (1109) at (5, 1.75) {};
		\node [style=none] (1110) at (3.5, 2) {};
		\node [style=none] (1111) at (7, -1.5) {};
		\node [style=none] (1112) at (8.5, 0.5) {};
		\node [style=none] (1113) at (8.5, -1.5) {};
		\node [style=none] (1114) at (7, -0.75) {};
		\node [style=none] (1115) at (8.5, -2) {};
		\node [style=none] (1116) at (7.75, -0.75) {};
		\node [style=none] (1117) at (7, -0.75) {};
		\node [style=none] (1118) at (7, -1.5) {};
		\node [style=none] (1119) at (3.5, 2) {};
		\node [style=none] (1120) at (7.25, -1.5) {};
		\node [style=none] (1121) at (7, -0.75) {};
		\node [style=none] (1122) at (7, -1.5) {};
		\node [style=none] (1123) at (8.5, -1.5) {};
		\node [style=none] (1124) at (7, -0.75) {};
		\node [style=none] (1126) at (3.5, 2) {};
		\node [style=none] (1127) at (7, -0.25) {};
		\node [style=none] (1128) at (7, -0.75) {};
		\node [style=none] (1129) at (8.5, -2) {};
		\node [style=none] (1130) at (7, -0.75) {};
		\node [style=none] (1131) at (7, -0.75) {};
		\node [style=none] (1132) at (7, -0.25) {};
		\node [style=none] (1133) at (7, -0.5) {};
		\node [style=none] (1134) at (7, -0.25) {};
		\node [style=none] (1135) at (8.5, -0.25) {};
		\node [style=none] (1136) at (7, -0.25) {};
		\node [style=none] (1137) at (6.75, -0.25) {};
		\node [style=none] (1138) at (8.75, -0.25) {};
		\node [style=none] (1139) at (8.75, -0.75) {};
		\node [style=none] (1140) at (6.75, -0.75) {};
		\node [style=none] (1141) at (7.75, -0.5) {$\phi_2$};
		\node [style=none] (1142) at (8.5, -0.75) {};
		\node [style=none] (1143) at (8.5, -0.25) {};
		\node [style=none] (1144) at (8.5, -0.75) {};
		\node [style=none] (1145) at (8.5, -0.25) {};
		\node [style=none] (1146) at (8.5, -0.25) {};
		\node [style=none] (1147) at (8.5, -2.5) {};
		\node [style=none] (1148) at (7, -0.75) {};
		\node [style=none] (1150) at (8.5, -2.5) {};
		\node [style=none] (1151) at (8.5, 1.5) {};
		\node [style=none] (1153) at (8.5, 1.75) {};
		\node [style=none] (1154) at (3.5, -2.75) {$A$};
		\node [style=none] (1157) at (3.5, 2.25) {$C$};
		\node [style=none] (1158) at (6, -0.25) {};
		\node [style=none] (1159) at (6, -1.5) {};
		\node [style=none] (1160) at (-2, 0.75) {};
		\node [style=none] (1161) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [style=new edge style 1, bend left] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1026.center) to (1025.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1025.center) to (1024.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1024.center) to (1027.center);
		\draw (1024.center) to (1025.center);
		\draw (1025.center) to (1026.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1024.center);
		\draw (1034.center) to (1031.center);
		\draw (1037.center) to (1036.center);
		\draw (1038.center) to (1039.center);
		\draw (1040.center) to (1033.center);
		\draw [style=dottededge] (1039.center) to (1040.center);
		\draw [style=dottededge] (1034.center) to (1036.center);
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [in=90, out=-90] (1081.center) to (1082.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=270, out=90] (1103.center) to (1100.center);
		\draw [in=90, out=-90] (1109.center) to (1102.center);
		\draw [in=90, out=-90] (1121.center) to (1122.center);
		\draw [in=90, out=-90] (1126.center) to (1127.center);
		\draw [style=new edge style 1, bend left] (1140.center) to (1139.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1139.center) to (1138.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1138.center) to (1137.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1137.center) to (1140.center);
		\draw (1137.center) to (1138.center);
		\draw (1138.center) to (1139.center);
		\draw (1139.center) to (1140.center);
		\draw (1140.center) to (1137.center);
		\draw (1147.center) to (1144.center);
		\draw (1153.center) to (1146.center);
		\draw [bend left=90] (1081.center) to (1158.center);
		\draw [bend left=90, looseness=1.50] (1122.center) to (1159.center);
		\draw (1159.center) to (1158.center);
		\draw [style=new edge style 2, bend right=90, looseness=1.25] (1161.center) to (1007.center);
		\draw [style=new edge style 2] (1161.center) to (1160.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.50] (1160.center) to (652.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enrich_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.5) {};
		\node [style=none] (591) at (-2.5, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -1.25) {};
		\node [style=none] (596) at (-2.5, -1.25) {};
		\node [style=none] (597) at (-6, -2) {};
		\node [style=none] (598) at (-5.5, 0.75) {$\otimes$};
		\node [style=none] (599) at (-5.5, 2) {};
		\node [style=none] (600) at (-5.5, 1.5) {};
		\node [style=none] (601) at (-5.5, -2) {};
		\node [style=none] (602) at (-5.5, -2.5) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.5) {};
		\node [style=none] (606) at (-3, -2) {};
		\node [style=none] (608) at (1.5, 1.5) {};
		\node [style=none] (609) at (1, 0.75) {};
		\node [style=none] (612) at (-1.5, 0.75) {};
		\node [style=none] (613) at (-1.5, -1.25) {};
		\node [style=none] (614) at (1, -1.25) {};
		\node [style=none] (615) at (1.5, -2) {};
		\node [style=none] (624) at (-5.5, -2.75) {$A$};
		\node [style=none] (625) at (-5.5, 2.25) {$A'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4.5, -0.5) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.5) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.5) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0) {};
		\node [style=none] (754) at (-4.5, -0.5) {};
		\node [style=none] (755) at (-3, -2) {};
		\node [style=none] (769) at (-4.5, -0.5) {};
		\node [style=none] (770) at (-4.5, -0.5) {};
		\node [style=none] (772) at (-4.5, 0) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (789) at (-4.5, -0.25) {};
		\node [style=none] (936) at (-4.5, 0) {};
		\node [style=none] (938) at (-3, 0) {};
		\node [style=none] (939) at (-4.5, 0) {};
		\node [style=none] (941) at (-4.75, 0) {};
		\node [style=none] (942) at (-2.75, 0) {};
		\node [style=none] (943) at (-2.75, -0.5) {};
		\node [style=none] (944) at (-4.75, -0.5) {};
		\node [style=none] (945) at (-3.75, -0.25) {$\phi_1$};
		\node [style=none] (946) at (-3, -0.5) {};
		\node [style=none] (947) at (-3, 0) {};
		\node [style=none] (948) at (-3, -0.5) {};
		\node [style=none] (949) at (-3, 0) {};
		\node [style=none] (950) at (-3, 0) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.5) {};
		\node [style=none] (990) at (-3, -2) {};
		\node [style=none] (991) at (-3, -2.5) {};
		\node [style=none] (992) at (-3, 2) {};
		\node [style=none] (993) at (-3, 1.5) {};
		\node [style=none] (994) at (-3, 0.75) {};
		\node [style=none] (995) at (-1, 0.75) {};
		\node [style=none] (996) at (-1, -1.25) {};
		\node [style=none] (997) at (0.5, 0.75) {};
		\node [style=none] (998) at (0.5, -1.25) {};
		\node [style=none] (999) at (-1, -0.5) {};
		\node [style=none] (1000) at (0.5, -2) {};
		\node [style=none] (1001) at (-0.25, -0.5) {};
		\node [style=none] (1002) at (-1, -0.5) {};
		\node [style=none] (1003) at (-1, -1.25) {};
		\node [style=none] (1004) at (-1, 0.75) {};
		\node [style=none] (1005) at (-0.75, -1.25) {};
		\node [style=none] (1006) at (-1, -0.5) {};
		\node [style=none] (1007) at (-1, -1.25) {};
		\node [style=none] (1008) at (0.5, -1.25) {};
		\node [style=none] (1009) at (-1, -0.5) {};
		\node [style=none] (1010) at (0.75, -1.25) {};
		\node [style=none] (1011) at (-1, 0.75) {};
		\node [style=none] (1012) at (-1, 0) {};
		\node [style=none] (1013) at (-1, -0.5) {};
		\node [style=none] (1014) at (0.5, -2) {};
		\node [style=none] (1015) at (-1, -0.5) {};
		\node [style=none] (1016) at (-1, -0.5) {};
		\node [style=none] (1017) at (-1, 0) {};
		\node [style=none] (1018) at (-1, -0.25) {};
		\node [style=none] (1019) at (-1, 0) {};
		\node [style=none] (1021) at (0.5, 0) {};
		\node [style=none] (1022) at (-1, 0) {};
		\node [style=none] (1024) at (-1.25, 0) {};
		\node [style=none] (1025) at (0.75, 0) {};
		\node [style=none] (1026) at (0.75, -0.5) {};
		\node [style=none] (1027) at (-1.25, -0.5) {};
		\node [style=none] (1028) at (-0.25, -0.25) {$\phi_2$};
		\node [style=none] (1029) at (0.5, -0.5) {};
		\node [style=none] (1030) at (0.5, 0) {};
		\node [style=none] (1031) at (0.5, -0.5) {};
		\node [style=none] (1032) at (0.5, 0) {};
		\node [style=none] (1033) at (0.5, 0) {};
		\node [style=none] (1034) at (0.5, -1.25) {};
		\node [style=none] (1035) at (-1, -0.5) {};
		\node [style=none] (1036) at (0.5, -2) {};
		\node [style=none] (1037) at (0.5, -2.5) {};
		\node [style=none] (1038) at (0.5, 2) {};
		\node [style=none] (1039) at (0.5, 1.5) {};
		\node [style=none] (1040) at (0.5, 0.75) {};
		\node [style=none] (1041) at (2.25, -0.25) {$:=$};
		\node [style=none] (1042) at (-4.25, -1) {$A$};
		\node [style=none] (1043) at (-4.25, 0.5) {$A'$};
		\node [style=none] (1044) at (-0.75, -1) {$B$};
		\node [style=none] (1045) at (-0.75, 0.5) {$B'$};
		\node [style=none] (1048) at (3.5, 0.5) {};
		\node [style=none] (1049) at (3.5, -2.5) {};
		\node [style=none] (1051) at (3, -2.5) {};
		\node [style=none] (1059) at (5, 0.5) {};
		\node [style=none] (1060) at (5, -1.5) {};
		\node [style=none] (1061) at (3.5, -0.75) {};
		\node [style=none] (1062) at (5, -2) {};
		\node [style=none] (1071) at (4.25, -0.75) {};
		\node [style=none] (1072) at (3.5, -0.75) {};
		\node [style=none] (1073) at (3.5, -2.5) {};
		\node [style=none] (1074) at (3.5, 0.5) {};
		\node [style=none] (1075) at (3.75, -2.5) {};
		\node [style=none] (1076) at (3.5, -0.75) {};
		\node [style=none] (1077) at (3.5, -2.5) {};
		\node [style=none] (1078) at (5, -1.5) {};
		\node [style=none] (1079) at (3.5, -0.75) {};
		\node [style=none] (1080) at (5.25, -1.5) {};
		\node [style=none] (1081) at (3.5, -0.25) {};
		\node [style=none] (1082) at (3.5, -0.25) {};
		\node [style=none] (1083) at (3.5, -0.75) {};
		\node [style=none] (1084) at (5, -2) {};
		\node [style=none] (1085) at (3.5, -0.75) {};
		\node [style=none] (1086) at (3.5, -0.75) {};
		\node [style=none] (1087) at (3.5, -0.25) {};
		\node [style=none] (1088) at (6.5, -0.75) {};
		\node [style=none] (1089) at (3.5, -0.5) {};
		\node [style=none] (1090) at (3.5, -0.25) {};
		\node [style=none] (1091) at (5, -0.25) {};
		\node [style=none] (1092) at (3.5, -0.25) {};
		\node [style=none] (1093) at (3.25, -0.25) {};
		\node [style=none] (1094) at (5.25, -0.25) {};
		\node [style=none] (1095) at (5.25, -0.75) {};
		\node [style=none] (1096) at (3.25, -0.75) {};
		\node [style=none] (1097) at (4.25, -0.5) {$\phi_1$};
		\node [style=none] (1098) at (5, -0.75) {};
		\node [style=none] (1099) at (5, -0.25) {};
		\node [style=none] (1100) at (5, -0.75) {};
		\node [style=none] (1101) at (5, -0.25) {};
		\node [style=none] (1102) at (5, -0.25) {};
		\node [style=none] (1103) at (6, -2.5) {};
		\node [style=none] (1104) at (3.5, -0.75) {};
		\node [style=none] (1106) at (5, -2.5) {};
		\node [style=none] (1109) at (6, 1.75) {};
		\node [style=none] (1110) at (4.5, 1.75) {};
		\node [style=none] (1111) at (6, -1.5) {};
		\node [style=none] (1112) at (7.5, 0.5) {};
		\node [style=none] (1113) at (7.5, -1.5) {};
		\node [style=none] (1114) at (6, -0.75) {};
		\node [style=none] (1115) at (7.5, -2) {};
		\node [style=none] (1116) at (6.75, -0.75) {};
		\node [style=none] (1117) at (6, -0.75) {};
		\node [style=none] (1118) at (6, -1.5) {};
		\node [style=none] (1119) at (4.5, 1.75) {};
		\node [style=none] (1120) at (6.25, -1.5) {};
		\node [style=none] (1121) at (6, -0.75) {};
		\node [style=none] (1122) at (4.5, -2.5) {};
		\node [style=none] (1123) at (7.5, -1.5) {};
		\node [style=none] (1124) at (6, -0.75) {};
		\node [style=none] (1126) at (4.5, 1.75) {};
		\node [style=none] (1127) at (6, -0.25) {};
		\node [style=none] (1128) at (6, -0.75) {};
		\node [style=none] (1129) at (7.5, -2) {};
		\node [style=none] (1130) at (6, -0.75) {};
		\node [style=none] (1131) at (6, -0.75) {};
		\node [style=none] (1132) at (6, -0.25) {};
		\node [style=none] (1133) at (6, -0.5) {};
		\node [style=none] (1134) at (6, -0.25) {};
		\node [style=none] (1135) at (7.5, -0.25) {};
		\node [style=none] (1136) at (6, -0.25) {};
		\node [style=none] (1137) at (5.75, -0.25) {};
		\node [style=none] (1138) at (7.75, -0.25) {};
		\node [style=none] (1139) at (7.75, -0.75) {};
		\node [style=none] (1140) at (5.75, -0.75) {};
		\node [style=none] (1141) at (6.75, -0.5) {$\phi_2$};
		\node [style=none] (1142) at (7.5, -0.75) {};
		\node [style=none] (1143) at (7.5, -0.25) {};
		\node [style=none] (1144) at (7.5, -0.75) {};
		\node [style=none] (1145) at (7.5, -0.25) {};
		\node [style=none] (1146) at (7.5, -0.25) {};
		\node [style=none] (1147) at (7.5, -2.5) {};
		\node [style=none] (1148) at (6, -0.75) {};
		\node [style=none] (1150) at (7.5, -2.5) {};
		\node [style=none] (1151) at (7.5, 1.5) {};
		\node [style=none] (1153) at (7.5, 1.75) {};
		\node [style=none] (1154) at (3.5, -2.75) {$A$};
		\node [style=none] (1157) at (4.5, 2) {$B'$};
		\node [style=none] (1159) at (6, -1.5) {};
		\node [style=none] (1160) at (-2, 0.75) {};
		\node [style=none] (1161) at (-2, -1.25) {};
		\node [style=none] (1162) at (-4.5, 1.5) {};
		\node [style=none] (1163) at (-4.5, -2) {};
		\node [style=none] (1164) at (-4.5, 2) {};
		\node [style=none] (1165) at (-4.5, -2.5) {};
		\node [style=none] (1166) at (-4.5, -2.75) {$B$};
		\node [style=none] (1167) at (-4.5, 2.25) {$B'$};
		\node [style=none] (1168) at (4.5, -2.75) {$B$};
		\node [style=none] (1169) at (3.5, 1.75) {};
		\node [style=none] (1170) at (3.5, 2) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [style=new edge style 1, bend left] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1026.center) to (1025.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1025.center) to (1024.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1024.center) to (1027.center);
		\draw (1024.center) to (1025.center);
		\draw (1025.center) to (1026.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1024.center);
		\draw (1034.center) to (1031.center);
		\draw (1037.center) to (1036.center);
		\draw (1038.center) to (1039.center);
		\draw (1040.center) to (1033.center);
		\draw [style=dottededge] (1039.center) to (1040.center);
		\draw [style=dottededge] (1034.center) to (1036.center);
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [in=90, out=-90] (1081.center) to (1082.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=270, out=90] (1103.center) to (1100.center);
		\draw [in=90, out=-90] (1109.center) to (1102.center);
		\draw [in=90, out=-90] (1121.center) to (1122.center);
		\draw [in=90, out=-90] (1126.center) to (1127.center);
		\draw [style=new edge style 1, bend left] (1140.center) to (1139.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1139.center) to (1138.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1138.center) to (1137.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1137.center) to (1140.center);
		\draw (1137.center) to (1138.center);
		\draw (1138.center) to (1139.center);
		\draw (1139.center) to (1140.center);
		\draw (1140.center) to (1137.center);
		\draw (1147.center) to (1144.center);
		\draw (1153.center) to (1146.center);
		\draw [style=new edge style 2, in=90, out=-90] (1162.center) to (1011.center);
		\draw [style=new edge style 2, in=270, out=90] (1163.center) to (1007.center);
		\draw [style=new edge style 2, in=90, out=-90] (646.center) to (601.center);
		\draw [style=new edge style 2, in=270, out=90] (652.center) to (600.center);
		\draw (1164.center) to (1162.center);
		\draw (1165.center) to (1163.center);
		\draw (1169.center) to (1092.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/esig1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, -0.75) {};
		\node [style=none] (89) at (0, -0.75) {};
		\node [style=none] (95) at (0, -1.25) {};
		\node [style=none] (106) at (0, -0.75) {};
		\node [style=none] (107) at (0, -0.25) {};
		\node [style=none] (108) at (0, -0.25) {};
		\node [style=none] (109) at (0, -0.25) {};
		\node [style=none] (110) at (-0.25, -0.75) {};
		\node [style=none] (111) at (0.25, -0.75) {};
		\node [style=none] (112) at (0.25, -0.25) {};
		\node [style=none] (113) at (-0.25, -0.25) {};
		\node [style=none] (114) at (0, -0.25) {};
		\node [style=none] (115) at (0, -0.5) {$\phi$};
		\node [style=none] (139) at (0, 0) {};
		\node [style=none] (140) at (0, 0.25) {};
		\node [style=none] (141) at (0, -0.25) {};
		\node [style=none] (142) at (0, -0.25) {};
		\node [style=none] (143) at (0, -0.25) {};
		\node [style=none] (144) at (-0.25, -0.25) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (146) at (-0.5, 0.75) {};
		\node [style=none] (147) at (-0.5, 0.25) {};
		\node [style=none] (148) at (0.5, 0.25) {};
		\node [style=none] (149) at (0.5, 0.75) {};
		\node [style=none] (150) at (0, 1.25) {};
		\node [style=none] (151) at (0, 0.75) {};
		\node [style=none] (152) at (0, 0.5) {$d_{\tau(A_i)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (89.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (113.center) to (112.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (112.center) to (111.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (111.center) to (110.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (113.center);
		\draw (140.center) to (145.center);
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/esig2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.75) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, 1.25) {};
		\node [style=none] (106) at (0, 0.75) {};
		\node [style=none] (107) at (0, 0.25) {};
		\node [style=none] (108) at (0, 0.25) {};
		\node [style=none] (109) at (0, 0.25) {};
		\node [style=none] (110) at (-0.25, 0.75) {};
		\node [style=none] (111) at (0.25, 0.75) {};
		\node [style=none] (112) at (0.25, 0.25) {};
		\node [style=none] (113) at (-0.25, 0.25) {};
		\node [style=none] (114) at (0, 0.25) {};
		\node [style=none] (115) at (0, 0.5) {$\phi'$};
		\node [style=none] (139) at (0, 0) {};
		\node [style=none] (140) at (0, -0.25) {};
		\node [style=none] (141) at (0, 0.25) {};
		\node [style=none] (142) at (0, 0.25) {};
		\node [style=none] (143) at (0, 0.25) {};
		\node [style=none] (144) at (-0.25, 0.25) {};
		\node [style=none] (145) at (0, 0.25) {};
		\node [style=none] (146) at (-0.25, -0.75) {};
		\node [style=none] (147) at (-0.25, -0.25) {};
		\node [style=none] (148) at (0.25, -0.25) {};
		\node [style=none] (149) at (0.25, -0.75) {};
		\node [style=none] (150) at (0, -1.25) {};
		\node [style=none] (151) at (0, -0.75) {};
		\node [style=none] (152) at (0, -0.5) {$d_{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (89.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (113.center) to (112.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (112.center) to (111.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (111.center) to (110.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (113.center);
		\draw (140.center) to (145.center);
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ext_0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 1.75) {};
		\node [style=none] (60) at (-1.25, -1.75) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (-0.5, 0) {$\phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 0.25) {};
		\node [style=none] (146) at (0.25, -0.25) {};
		\node [style=none] (147) at (0.25, -0.75) {};
		\node [style=none] (221) at (0.25, -0.75) {};
		\node [style=none] (222) at (0.25, -0.75) {};
		\node [style=none] (228) at (0.25, -0.75) {};
		\node [style=none] (232) at (0.25, 0.5) {};
		\node [style=none] (233) at (0.25, 0.25) {};
		\node [style=none] (234) at (0.25, 0.75) {};
		\node [style=none] (235) at (0.25, 1.25) {};
		\node [style=none] (236) at (0.25, 1.25) {};
		\node [style=none] (237) at (0.25, 1.25) {};
		\node [style=none] (238) at (0.25, 0.75) {};
		\node [style=none] (239) at (0, 0.75) {};
		\node [style=none] (240) at (1.5, 0.75) {};
		\node [style=none] (241) at (1.5, 1.25) {};
		\node [style=none] (242) at (0, 1.25) {};
		\node [style=none] (243) at (0.25, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$g$};
		\node [style=none] (245) at (0.25, -1.25) {};
		\node [style=none] (246) at (0.25, -0.75) {};
		\node [style=none] (247) at (0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (249) at (0.25, -1.25) {};
		\node [style=none] (250) at (0, -1.25) {};
		\node [style=none] (251) at (1.5, -1.25) {};
		\node [style=none] (252) at (1.5, -0.75) {};
		\node [style=none] (253) at (0, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.75, -1) {$f$};
		\node [style=none] (256) at (1.25, 0.75) {};
		\node [style=none] (257) at (1.25, -0.75) {};
		\node [style=none] (258) at (1.25, 1.75) {};
		\node [style=none] (259) at (1.25, 1.25) {};
		\node [style=none] (260) at (1.25, -1.75) {};
		\node [style=none] (261) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw [style=new edge style 1, bend right=90] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left=270] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ext_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (2, 0.75) {};
		\node [style=none] (241) at (2, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (1.25, 1) {$\sigma$};
		\node [style=none] (245) at (0.75, -1.25) {};
		\node [style=none] (246) at (0.75, -0.75) {};
		\node [style=none] (247) at (0.75, -0.75) {};
		\node [style=none] (248) at (0.75, -0.75) {};
		\node [style=none] (249) at (0.75, -1.25) {};
		\node [style=none] (250) at (0.5, -1.25) {};
		\node [style=none] (251) at (2, -1.25) {};
		\node [style=none] (252) at (2, -0.75) {};
		\node [style=none] (253) at (0.5, -0.75) {};
		\node [style=none] (254) at (0.75, -0.75) {};
		\node [style=none] (255) at (1.25, -1) {$\rho$};
		\node [style=none] (256) at (1.75, 0.75) {};
		\node [style=none] (257) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw [style=new edge style 1, bend right=90] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left=270] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (256.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ext_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=smalldiscarding] (238) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (238) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_10a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma$};
		\node [style=none] (331) at (1, 2.5) {};
		\node [style=none] (332) at (0.75, 3) {};
		\node [style=none] (333) at (0.75, 3) {};
		\node [style=none] (334) at (0.75, 3) {};
		\node [style=none] (335) at (0.75, 2.5) {};
		\node [style=none] (336) at (0.5, 2.5) {};
		\node [style=none] (337) at (1, 2.5) {};
		\node [style=none] (338) at (1, 3) {};
		\node [style=none] (339) at (0.5, 3) {};
		\node [style=none] (340) at (0.75, 3) {};
		\node [style=none] (341) at (0.75, 2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_10b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho'$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma'$};
		\node [style=none] (331) at (1, 2.5) {};
		\node [style=none] (332) at (0.75, 3) {};
		\node [style=none] (333) at (0.75, 3) {};
		\node [style=none] (334) at (0.75, 3) {};
		\node [style=none] (335) at (0.75, 2.5) {};
		\node [style=none] (336) at (0.5, 2.5) {};
		\node [style=none] (337) at (1, 2.5) {};
		\node [style=none] (338) at (1, 3) {};
		\node [style=none] (339) at (0.5, 3) {};
		\node [style=none] (340) at (0.75, 3) {};
		\node [style=none] (341) at (0.75, 2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_11a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=dottededge] (290.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_11b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho'$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=dottededge] (290.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_12a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{II}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$0$};
		\node [style=none] (303) at (0.75, 2.25) {};
		\node [style=none] (304) at (0.75, 1.75) {};
		\node [style=none] (305) at (0.75, 1.75) {};
		\node [style=none] (306) at (0.75, 1.75) {};
		\node [style=none] (307) at (0.75, 2.25) {};
		\node [style=none] (308) at (0.5, 2.25) {};
		\node [style=none] (309) at (1, 2.25) {};
		\node [style=none] (310) at (1, 1.75) {};
		\node [style=none] (311) at (0.5, 1.75) {};
		\node [style=none] (312) at (0.75, 1.75) {};
		\node [style=none] (313) at (0.75, 2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (310.center) to (309.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (309.center) to (308.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (308.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_12b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho'$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{II}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$0$};
		\node [style=none] (303) at (0.75, 2.25) {};
		\node [style=none] (304) at (0.75, 1.75) {};
		\node [style=none] (305) at (0.75, 1.75) {};
		\node [style=none] (306) at (0.75, 1.75) {};
		\node [style=none] (307) at (0.75, 2.25) {};
		\node [style=none] (308) at (0.5, 2.25) {};
		\node [style=none] (309) at (1, 2.25) {};
		\node [style=none] (310) at (1, 1.75) {};
		\node [style=none] (311) at (0.5, 1.75) {};
		\node [style=none] (312) at (0.75, 1.75) {};
		\node [style=none] (313) at (0.75, 2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (310.center) to (309.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (309.center) to (308.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (308.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_1a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.5) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho$};
		\node [style=none] (230) at (0.75, 1) {};
		\node [style=none] (231) at (0.75, 1) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (0.75, 0.5) {};
		\node [style=none] (234) at (0.5, 0.5) {};
		\node [style=none] (235) at (1, 0.5) {};
		\node [style=none] (236) at (1, 1) {};
		\node [style=none] (237) at (0.5, 1) {};
		\node [style=none] (238) at (0.75, 1) {};
		\node [style=none] (239) at (0.75, 0.75) {$\sigma$};
		\node [style=none] (240) at (-1.75, 0) {$=$};
		\node [style=none] (241) at (-2.75, -0.5) {};
		\node [style=none] (242) at (-2.75, 0.25) {};
		\node [style=none] (243) at (-2.75, 0.25) {};
		\node [style=none] (244) at (-2.75, 0.25) {};
		\node [style=none] (245) at (-2.75, -0.25) {};
		\node [style=none] (246) at (-3, -0.25) {};
		\node [style=none] (247) at (-2.5, -0.25) {};
		\node [style=none] (248) at (-2.5, 0.25) {};
		\node [style=none] (249) at (-3, 0.25) {};
		\node [style=none] (250) at (-2.75, 0.25) {};
		\node [style=none] (251) at (-2.75, 0) {$\phi$};
		\node [style=none] (252) at (-2.75, 1) {};
		\node [style=none] (253) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (253.center) to (245.center);
		\draw (250.center) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (241) at (0, -0.5) {};
		\node [style=none] (242) at (0, 0.25) {};
		\node [style=none] (243) at (0, 0.25) {};
		\node [style=none] (244) at (0, 0.25) {};
		\node [style=none] (245) at (0, -0.25) {};
		\node [style=none] (246) at (-0.25, -0.25) {};
		\node [style=none] (247) at (0.25, -0.25) {};
		\node [style=none] (248) at (0.25, 0.25) {};
		\node [style=none] (249) at (-0.25, 0.25) {};
		\node [style=none] (250) at (0, 0.25) {};
		\node [style=none] (251) at (0, 0) {$\phi$};
		\node [style=none] (252) at (0, 1) {};
		\node [style=none] (253) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (253.center) to (245.center);
		\draw (250.center) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (0.75, -1.75) {};
		\node [style=none] (223) at (0.75, -2.25) {};
		\node [style=none] (224) at (0.5, -2.25) {};
		\node [style=none] (225) at (1, -2.25) {};
		\node [style=none] (226) at (1, -1.75) {};
		\node [style=none] (227) at (0.5, -1.75) {};
		\node [style=none] (228) at (0.75, -1.75) {};
		\node [style=none] (229) at (0.75, -2) {$\rho$};
		\node [style=none] (230) at (0.75, 2.25) {};
		\node [style=none] (231) at (0.75, 2.25) {};
		\node [style=none] (232) at (0.75, 2.25) {};
		\node [style=none] (233) at (0.75, 1.75) {};
		\node [style=none] (234) at (0.5, 1.75) {};
		\node [style=none] (235) at (1, 1.75) {};
		\node [style=none] (236) at (1, 2.25) {};
		\node [style=none] (237) at (0.5, 2.25) {};
		\node [style=none] (238) at (0.75, 2.25) {};
		\node [style=none] (239) at (0.75, 2) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.75) {};
		\node [style=none] (48) at (1.75, 1.75) {};
		\node [style=none] (49) at (1.25, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.25, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2.25, -1.75) {};
		\node [style=none] (66) at (-1.75, 1.25) {$S_{II'}$};
		\node [style=none] (67) at (-0.75, 2.25) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=none] (69) at (-0.75, -1.75) {};
		\node [style=none] (70) at (-0.75, -2.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.5) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho$};
		\node [style=none] (230) at (0.75, 1) {};
		\node [style=none] (231) at (0.75, 1) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (0.75, 0.5) {};
		\node [style=none] (234) at (0.5, 0.5) {};
		\node [style=none] (235) at (1, 0.5) {};
		\node [style=none] (236) at (1, 1) {};
		\node [style=none] (237) at (0.5, 1) {};
		\node [style=none] (238) at (0.75, 1) {};
		\node [style=none] (239) at (0.75, 0.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.5) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho$};
		\node [style=none] (230) at (0.75, 1) {};
		\node [style=none] (231) at (0.75, 1) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (0.75, 0.5) {};
		\node [style=none] (234) at (0.5, 0.5) {};
		\node [style=none] (235) at (1, 0.5) {};
		\node [style=none] (236) at (1, 1) {};
		\node [style=none] (237) at (0.5, 1) {};
		\node [style=none] (238) at (0.75, 1) {};
		\node [style=none] (239) at (0.75, 0.75) {$\sigma$};
		\node [style=none] (240) at (-1.75, 0) {$=$};
		\node [style=none] (241) at (-4.25, 1.25) {};
		\node [style=none] (242) at (-4.25, -1.25) {};
		\node [style=none] (243) at (-2.75, 1.25) {};
		\node [style=none] (244) at (-2.75, -1.25) {};
		\node [style=none] (245) at (-4.25, 0.25) {};
		\node [style=none] (246) at (-4.25, -0.25) {};
		\node [style=none] (247) at (-4.5, 0.25) {};
		\node [style=none] (248) at (-2.5, 0.25) {};
		\node [style=none] (249) at (-2.5, -0.25) {};
		\node [style=none] (250) at (-4.5, -0.25) {};
		\node [style=none] (251) at (-3.5, 0) {$\phi'$};
		\node [style=none] (252) at (-2.75, -0.25) {};
		\node [style=none] (253) at (-2.75, 1.25) {};
		\node [style=none] (254) at (-2.75, 0.25) {};
		\node [style=none] (255) at (-2.75, 0.25) {};
		\node [style=none] (256) at (-2.75, 0.5) {};
		\node [style=none] (257) at (-2.75, -0.25) {};
		\node [style=none] (258) at (-2.75, -0.5) {};
		\node [style=none] (259) at (-2.75, -0.5) {};
		\node [style=none] (260) at (-2.75, -0.5) {};
		\node [style=none] (261) at (-2.75, -1) {};
		\node [style=none] (262) at (-3, -1) {};
		\node [style=none] (263) at (-2.5, -1) {};
		\node [style=none] (264) at (-2.5, -0.5) {};
		\node [style=none] (265) at (-3, -0.5) {};
		\node [style=none] (266) at (-2.75, -0.5) {};
		\node [style=none] (267) at (-2.75, -0.75) {$\rho'$};
		\node [style=none] (268) at (-2.75, 1) {};
		\node [style=none] (269) at (-2.75, 1) {};
		\node [style=none] (270) at (-2.75, 1) {};
		\node [style=none] (271) at (-2.75, 0.5) {};
		\node [style=none] (272) at (-3, 0.5) {};
		\node [style=none] (273) at (-2.5, 0.5) {};
		\node [style=none] (274) at (-2.5, 1) {};
		\node [style=none] (275) at (-3, 1) {};
		\node [style=none] (276) at (-2.75, 1) {};
		\node [style=none] (277) at (-2.75, 0.75) {$\sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241.center) to (245.center);
		\draw (246.center) to (242.center);
		\draw [style=new edge style 1, bend left] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (247.center) to (250.center);
		\draw (247.center) to (248.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (247.center);
		\draw (256.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (262.center) to (265.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (265.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (275.center) to (274.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (274.center) to (273.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (273.center) to (272.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (272.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw (272.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_3a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (241) at (-4.25, 1.25) {};
		\node [style=none] (242) at (-4.25, -1.25) {};
		\node [style=none] (243) at (-2.75, 1.25) {};
		\node [style=none] (244) at (-2.75, -1.25) {};
		\node [style=none] (245) at (-4.25, 0.25) {};
		\node [style=none] (246) at (-4.25, -0.25) {};
		\node [style=none] (247) at (-4.5, 0.25) {};
		\node [style=none] (248) at (-2.5, 0.25) {};
		\node [style=none] (249) at (-2.5, -0.25) {};
		\node [style=none] (250) at (-4.5, -0.25) {};
		\node [style=none] (251) at (-3.5, 0) {$\phi'$};
		\node [style=none] (252) at (-2.75, -0.25) {};
		\node [style=none] (253) at (-2.75, 1.25) {};
		\node [style=none] (254) at (-2.75, 0.25) {};
		\node [style=none] (255) at (-2.75, 0.25) {};
		\node [style=none] (256) at (-2.75, 0.5) {};
		\node [style=none] (257) at (-2.75, -0.25) {};
		\node [style=none] (258) at (-2.75, -0.5) {};
		\node [style=none] (259) at (-2.75, -0.5) {};
		\node [style=none] (260) at (-2.75, -0.5) {};
		\node [style=none] (261) at (-2.75, -1) {};
		\node [style=none] (262) at (-3, -1) {};
		\node [style=none] (263) at (-2.5, -1) {};
		\node [style=none] (264) at (-2.5, -0.5) {};
		\node [style=none] (265) at (-3, -0.5) {};
		\node [style=none] (266) at (-2.75, -0.5) {};
		\node [style=none] (267) at (-2.75, -0.75) {$\rho'$};
		\node [style=none] (268) at (-2.75, 1) {};
		\node [style=none] (269) at (-2.75, 1) {};
		\node [style=none] (270) at (-2.75, 1) {};
		\node [style=none] (271) at (-2.75, 0.5) {};
		\node [style=none] (272) at (-3, 0.5) {};
		\node [style=none] (273) at (-2.5, 0.5) {};
		\node [style=none] (274) at (-2.5, 1) {};
		\node [style=none] (275) at (-3, 1) {};
		\node [style=none] (276) at (-2.75, 1) {};
		\node [style=none] (277) at (-2.75, 0.75) {$\sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (241.center) to (245.center);
		\draw (246.center) to (242.center);
		\draw [style=new edge style 1, bend left] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (247.center) to (250.center);
		\draw (247.center) to (248.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (247.center);
		\draw (256.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (262.center) to (265.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (265.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (275.center) to (274.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (274.center) to (273.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (273.center) to (272.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (272.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw (272.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.5) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho$};
		\node [style=none] (230) at (0.75, 1) {};
		\node [style=none] (231) at (0.75, 1) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (0.75, 0.5) {};
		\node [style=none] (234) at (0.5, 0.5) {};
		\node [style=none] (235) at (1, 0.5) {};
		\node [style=none] (236) at (1, 1) {};
		\node [style=none] (237) at (0.5, 1) {};
		\node [style=none] (238) at (0.75, 1) {};
		\node [style=none] (239) at (0.75, 0.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4ai.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0, -1) {};
		\node [style=none] (241) at (0, -1) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, -0.25) {};
		\node [style=none] (244) at (0, -0.25) {};
		\node [style=none] (245) at (0, -0.25) {};
		\node [style=none] (246) at (0, -0.75) {};
		\node [style=none] (247) at (-0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (249) at (0.25, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0, -0.25) {};
		\node [style=none] (252) at (0, -0.5) {$\sigma$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$\rho_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0, -1) {};
		\node [style=none] (241) at (0, -1) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, -0.25) {};
		\node [style=none] (244) at (0, -0.25) {};
		\node [style=none] (245) at (0, -0.25) {};
		\node [style=none] (246) at (0, -0.75) {};
		\node [style=none] (247) at (-0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (249) at (0.25, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0, -0.25) {};
		\node [style=none] (252) at (0, -0.5) {$\sigma$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0.75, -1.075) {};
		\node [style=none] (241) at (0.75, -1.075) {};
		\node [style=none] (242) at (0.75, -0.825) {};
		\node [style=none] (243) at (0.75, -0.325) {};
		\node [style=none] (244) at (0.75, -0.325) {};
		\node [style=none] (245) at (0.75, -0.325) {};
		\node [style=none] (246) at (0.75, -0.825) {};
		\node [style=none] (247) at (0.5, -0.825) {};
		\node [style=none] (248) at (1, -0.825) {};
		\node [style=none] (249) at (1, -0.325) {};
		\node [style=none] (250) at (0.5, -0.325) {};
		\node [style=none] (251) at (0.75, -0.325) {};
		\node [style=none] (252) at (0.75, -0.575) {$\sigma$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$1$};
		\node [style=smalldiscarding] (266) at (-0.75, -0.5) {};
		\node [style=none] (267) at (-0.75, -1) {};
		\node [style=none] (268) at (0, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
		\draw (267.center) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4ci.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0.75, -1.075) {};
		\node [style=none] (241) at (0.75, -1.075) {};
		\node [style=none] (242) at (0.75, -0.825) {};
		\node [style=none] (243) at (0.75, -0.325) {};
		\node [style=none] (244) at (0.75, -0.325) {};
		\node [style=none] (245) at (0.75, -0.325) {};
		\node [style=none] (246) at (0.75, -0.825) {};
		\node [style=none] (247) at (0.5, -0.825) {};
		\node [style=none] (248) at (1, -0.825) {};
		\node [style=none] (249) at (1, -0.325) {};
		\node [style=none] (250) at (0.5, -0.325) {};
		\node [style=none] (251) at (0.75, -0.325) {};
		\node [style=none] (252) at (0.75, -0.575) {$\sigma$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$\rho_1$};
		\node [style=smalldiscarding] (266) at (-0.75, -0.5) {};
		\node [style=none] (267) at (-0.75, -1) {};
		\node [style=none] (268) at (0, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
		\draw (267.center) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho$};
		\node [style=none] (230) at (0.75, 1.5) {};
		\node [style=none] (231) at (0.75, 1.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw (231.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0.05) {};
		\node [style=none] (144) at (0.75, 0.05) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0.05) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$0$};
		\node [style=none] (261) at (0.75, 0.05) {};
		\node [style=none] (262) at (0.75, -0.025) {};
		\node [style=none] (263) at (0.75, 0) {};
		\node [style=none] (264) at (0.75, 0.25) {};
		\node [style=none] (265) at (0.75, 0.75) {};
		\node [style=none] (266) at (0.75, 0.75) {};
		\node [style=none] (267) at (0.75, 0.75) {};
		\node [style=none] (268) at (0.75, 0.25) {};
		\node [style=none] (269) at (0.5, 0.25) {};
		\node [style=none] (270) at (1, 0.25) {};
		\node [style=none] (271) at (1, 0.75) {};
		\node [style=none] (272) at (0.5, 0.75) {};
		\node [style=none] (273) at (0.75, 0.75) {};
		\node [style=none] (274) at (0.75, 0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (272.center) to (271.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (271.center) to (270.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (269.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0.075) {};
		\node [style=none] (144) at (0.75, 0.075) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0.075) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=none] (261) at (0.75, 0.075) {};
		\node [style=none] (262) at (0.75, 0) {};
		\node [style=none] (263) at (0.75, 0) {};
		\node [style=none] (264) at (0.75, 0.25) {};
		\node [style=none] (265) at (0.75, 0.75) {};
		\node [style=none] (266) at (0.75, 0.75) {};
		\node [style=none] (267) at (0.75, 0.75) {};
		\node [style=none] (268) at (0.75, 0.25) {};
		\node [style=none] (269) at (0.5, 0.25) {};
		\node [style=none] (270) at (1, 0.25) {};
		\node [style=none] (271) at (1, 0.75) {};
		\node [style=none] (272) at (0.5, 0.75) {};
		\node [style=none] (273) at (0.75, 0.75) {};
		\node [style=none] (274) at (0.75, 0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (272.center) to (271.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (271.center) to (270.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (269.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_6a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho'$};
		\node [style=none] (230) at (0.75, 1.5) {};
		\node [style=none] (231) at (0.75, 1.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\Sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw (231.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_6c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho'$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1'$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho'$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho'$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\eta$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
		\node [style=none] (336) at (0.25, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\eta$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
		\node [style=none] (336) at (0.25, -0.75) {$a$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\eta$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
		\node [style=none] (336) at (0.25, -2.5) {$a$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
		\node [style=none] (336) at (0.25, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
		\node [style=none] (336) at (0.25, -0.75) {$a$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
		\node [style=none] (336) at (0.25, -2.5) {$a$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_9a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 3) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (331) at (1, 3) {};
		\node [style=none] (332) at (0.75, 3.5) {};
		\node [style=none] (333) at (0.75, 3.5) {};
		\node [style=none] (334) at (0.75, 3.5) {};
		\node [style=none] (335) at (0.75, 3) {};
		\node [style=none] (336) at (0.5, 3) {};
		\node [style=none] (337) at (1, 3) {};
		\node [style=none] (338) at (1, 3.5) {};
		\node [style=none] (339) at (0.5, 3.5) {};
		\node [style=none] (340) at (0.75, 3.5) {};
		\node [style=none] (341) at (0.75, 3.25) {$0$};
		\node [style=none] (342) at (1, 1.5) {};
		\node [style=none] (343) at (0.75, 1.5) {};
		\node [style=none] (344) at (0.75, 1.5) {};
		\node [style=none] (345) at (0.75, 2.75) {};
		\node [style=none] (346) at (0.75, 3) {};
		\node [style=none] (347) at (0.75, 1.75) {};
		\node [style=none] (348) at (0.75, 1.5) {};
		\node [style=none] (349) at (0.75, 2) {};
		\node [style=none] (350) at (0.75, 2.5) {};
		\node [style=none] (351) at (0.75, 2.5) {};
		\node [style=none] (352) at (0.75, 2.5) {};
		\node [style=none] (353) at (0.75, 2) {};
		\node [style=none] (354) at (0.5, 2) {};
		\node [style=none] (355) at (1, 2) {};
		\node [style=none] (356) at (1, 2.5) {};
		\node [style=none] (357) at (0.5, 2.5) {};
		\node [style=none] (358) at (0.75, 2.5) {};
		\node [style=none] (359) at (0.75, 2.25) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
		\draw (349.center) to (348.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (357.center) to (356.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (356.center) to (355.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (355.center) to (354.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (354.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (354.center);
		\draw (354.center) to (357.center);
		\draw (346.center) to (358.center);
		\draw (319.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_9b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 3) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (331) at (1, 3) {};
		\node [style=none] (332) at (0.75, 3.5) {};
		\node [style=none] (333) at (0.75, 3.5) {};
		\node [style=none] (334) at (0.75, 3.5) {};
		\node [style=none] (335) at (0.75, 3) {};
		\node [style=none] (336) at (0.5, 3) {};
		\node [style=none] (337) at (1, 3) {};
		\node [style=none] (338) at (1, 3.5) {};
		\node [style=none] (339) at (0.5, 3.5) {};
		\node [style=none] (340) at (0.75, 3.5) {};
		\node [style=none] (341) at (0.75, 3.25) {$0$};
		\node [style=none] (342) at (1, 1.5) {};
		\node [style=none] (343) at (0.75, 1.5) {};
		\node [style=none] (344) at (0.75, 1.5) {};
		\node [style=none] (345) at (0.75, 2.75) {};
		\node [style=none] (346) at (0.75, 3) {};
		\node [style=none] (347) at (0.75, 1.75) {};
		\node [style=none] (348) at (0.75, 1.5) {};
		\node [style=none] (349) at (0.75, 2) {};
		\node [style=none] (350) at (0.75, 2.5) {};
		\node [style=none] (351) at (0.75, 2.5) {};
		\node [style=none] (352) at (0.75, 2.5) {};
		\node [style=none] (353) at (0.75, 2) {};
		\node [style=none] (354) at (0.5, 2) {};
		\node [style=none] (355) at (1, 2) {};
		\node [style=none] (356) at (1, 2.5) {};
		\node [style=none] (357) at (0.5, 2.5) {};
		\node [style=none] (358) at (0.75, 2.5) {};
		\node [style=none] (359) at (0.75, 2.25) {$\Sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
		\draw (349.center) to (348.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (357.center) to (356.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (356.center) to (355.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (355.center) to (354.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (354.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (354.center);
		\draw (354.center) to (357.center);
		\draw (346.center) to (358.center);
		\draw (319.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 1) {$B^{*}$};
		\node [style=none] (20) at (0.25, -0.75) {};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.25, 1) {$B'$};
		\node [style=none] (29) at (-0.25, -1) {$A^{*}$};
		\node [style=none] (30) at (0.25, -1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (0.75, -1.75) {};
		\node [style=none] (228) at (0.75, -1.75) {};
		\node [style=none] (233) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.75) {};
		\node [style=none] (48) at (1.75, 1.75) {};
		\node [style=none] (49) at (1.25, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -0.25) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-1.25, -0.25) {};
		\node [style=none] (63) at (1.25, -0.25) {};
		\node [style=none] (64) at (1.75, -0.75) {};
		\node [style=none] (65) at (-2.25, -0.75) {};
		\node [style=none] (66) at (-1.75, 1.25) {$S_{A',A}$};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (70) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (0.75, -0.75) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1.25) {};
		\node [style=none] (233) at (0.75, 2.25) {};
		\node [style=none] (234) at (-0.75, -0.25) {};
		\node [style=none] (235) at (0.75, -0.25) {};
		\node [style=none] (236) at (2.75, 2.25) {};
		\node [style=none] (237) at (2.75, -1.25) {};
		\node [style=none] (238) at (0.75, -2.75) {};
		\node [style=none] (239) at (2.75, -2.75) {};
		\node [style=none] (240) at (-2.75, -1.25) {};
		\node [style=none] (241) at (-2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [in=270, out=90] (238.center) to (237.center);
		\draw [in=270, out=90] (239.center) to (228.center);
		\draw [bend right=90] (240.center) to (70.center);
		\draw (241.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (18) at (-2, -1.75) {$B$};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (28) at (-0.5, 2) {$B'$};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (1, -1.5) {};
		\node [style=none] (66) at (1, -1.5) {};
		\node [style=none] (67) at (1, -2) {};
		\node [style=none] (68) at (0.75, -2) {};
		\node [style=none] (69) at (1.25, -2) {};
		\node [style=none] (70) at (1.25, -1.5) {};
		\node [style=none] (71) at (0.75, -1.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (73) at (1, -1.75) {$\rho$};
		\node [style=none] (74) at (1, 2.25) {};
		\node [style=none] (75) at (1, 2.25) {};
		\node [style=none] (76) at (1, 2.25) {};
		\node [style=none] (77) at (1, 2.25) {};
		\node [style=none] (78) at (1, 1.75) {};
		\node [style=none] (79) at (0.75, 1.75) {};
		\node [style=none] (80) at (1.25, 1.75) {};
		\node [style=none] (81) at (1.25, 2.25) {};
		\node [style=none] (82) at (0.75, 2.25) {};
		\node [style=none] (83) at (1, 2.25) {};
		\node [style=none] (84) at (1, 2) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (71.center) to (70.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (70.center) to (69.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (69.center) to (68.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (71.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (82.center) to (81.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (1.25, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (1.75, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2, 2.5) {$S_{A',A}$};
		\node [style=none] (67) at (-0.75, 4) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -3.75) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, 2.5) {};
		\node [style=none] (144) at (0.75, 3) {};
		\node [style=none] (145) at (0.75, 3.5) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (233) at (0.75, 3.5) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0.75, 1) {};
		\node [style=none] (236) at (3, 3.5) {};
		\node [style=none] (237) at (3, -3.25) {};
		\node [style=none] (242) at (0.75, -1.25) {};
		\node [style=none] (243) at (0.75, -1.75) {};
		\node [style=none] (244) at (0.5, -1.25) {};
		\node [style=none] (245) at (2.5, -1.25) {};
		\node [style=none] (246) at (2.5, -1.75) {};
		\node [style=none] (247) at (0.5, -1.75) {};
		\node [style=none] (248) at (1.5, -1.5) {$\phi$};
		\node [style=none] (249) at (2.25, -1.75) {};
		\node [style=none] (250) at (2.25, -1.25) {};
		\node [style=none] (251) at (2.25, -1.25) {};
		\node [style=none] (252) at (2.25, -0.75) {};
		\node [style=none] (253) at (2.25, -0.25) {};
		\node [style=none] (254) at (2.25, -0.25) {};
		\node [style=none] (255) at (2.25, -0.25) {};
		\node [style=none] (256) at (2.25, -0.75) {};
		\node [style=none] (257) at (2, -0.75) {};
		\node [style=none] (258) at (2.5, -0.75) {};
		\node [style=none] (259) at (2.5, -0.25) {};
		\node [style=none] (260) at (2, -0.25) {};
		\node [style=none] (261) at (2.25, -0.25) {};
		\node [style=none] (262) at (2.25, -0.5) {$\sigma$};
		\node [style=none] (263) at (2.25, -1.75) {};
		\node [style=none] (264) at (2.25, -2.25) {};
		\node [style=none] (265) at (2.25, -2.25) {};
		\node [style=none] (266) at (2.25, -2.25) {};
		\node [style=none] (267) at (2.25, -2.75) {};
		\node [style=none] (268) at (2, -2.75) {};
		\node [style=none] (269) at (2.5, -2.75) {};
		\node [style=none] (270) at (2.5, -2.25) {};
		\node [style=none] (271) at (2, -2.25) {};
		\node [style=none] (272) at (2.25, -2.25) {};
		\node [style=none] (273) at (2.25, -2.5) {$\rho$};
		\node [style=none] (274) at (0.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (4, 3) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (3.5, 1) {};
		\node [style=none] (64) at (4, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2, 2.5) {$S_{A',A}$};
		\node [style=none] (67) at (-0.75, 4) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -3.75) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, 2.5) {};
		\node [style=none] (144) at (0.75, 3) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (233) at (0.75, 3) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0.75, 1) {};
		\node [style=none] (236) at (3, 3) {};
		\node [style=none] (237) at (3, -3.25) {};
		\node [style=none] (242) at (0.75, -1.25) {};
		\node [style=none] (243) at (0.75, -1.75) {};
		\node [style=none] (244) at (0.5, -1.25) {};
		\node [style=none] (245) at (2.5, -1.25) {};
		\node [style=none] (246) at (2.5, -1.75) {};
		\node [style=none] (247) at (0.5, -1.75) {};
		\node [style=none] (248) at (1.5, -1.5) {$\phi$};
		\node [style=none] (249) at (2.25, -1.75) {};
		\node [style=none] (250) at (2.25, -1.25) {};
		\node [style=none] (251) at (2.25, -1.25) {};
		\node [style=none] (252) at (2.25, 3.25) {};
		\node [style=none] (253) at (2.25, 3.75) {};
		\node [style=none] (254) at (2.25, 3.75) {};
		\node [style=none] (255) at (2.25, 3.75) {};
		\node [style=none] (256) at (2.25, 3.25) {};
		\node [style=none] (257) at (2, 3.25) {};
		\node [style=none] (258) at (2.5, 3.25) {};
		\node [style=none] (259) at (2.5, 3.75) {};
		\node [style=none] (260) at (2, 3.75) {};
		\node [style=none] (261) at (2.25, 3.75) {};
		\node [style=none] (262) at (2.25, 3.5) {$\sigma$};
		\node [style=none] (263) at (2.25, -1.75) {};
		\node [style=none] (264) at (2.25, -2.25) {};
		\node [style=none] (265) at (2.25, -2.25) {};
		\node [style=none] (266) at (2.25, -2.25) {};
		\node [style=none] (267) at (2.25, -2.75) {};
		\node [style=none] (268) at (2, -2.75) {};
		\node [style=none] (269) at (2.5, -2.75) {};
		\node [style=none] (270) at (2.5, -2.25) {};
		\node [style=none] (271) at (2, -2.25) {};
		\node [style=none] (272) at (2.25, -2.25) {};
		\node [style=none] (273) at (2.25, -2.5) {$\rho$};
		\node [style=none] (274) at (0.75, -3.25) {};
		\node [style=none] (275) at (3, 2.5) {};
		\node [style=none] (276) at (3, 2.5) {};
		\node [style=none] (277) at (3, 3) {};
		\node [style=none] (278) at (3, 3) {};
		\node [style=none] (279) at (3, 3) {};
		\node [style=none] (280) at (3, 0.5) {};
		\node [style=none] (281) at (3, 0.5) {};
		\node [style=none] (282) at (3, 1) {};
		\node [style=none] (283) at (3, 1) {};
		\node [style=none] (284) at (3, 1) {};
		\node [style=none] (285) at (2.25, 3) {};
		\node [style=none] (286) at (2.25, 2.5) {};
		\node [style=none] (287) at (2.25, 1) {};
		\node [style=none] (288) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw [style=dottededge] (277.center) to (276.center);
		\draw [style=dottededge] (282.center) to (281.center);
		\draw (237.center) to (281.center);
		\draw (284.center) to (276.center);
		\draw (288.center) to (251.center);
		\draw (287.center) to (286.center);
		\draw (285.center) to (256.center);
		\draw [style=dottededge] (285.center) to (286.center);
		\draw [style=dottededge] (287.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final5b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (4, 3) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (3.5, 1) {};
		\node [style=none] (64) at (4, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2, 2.5) {$S_{A',A}$};
		\node [style=none] (67) at (-0.75, 4) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -3.75) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, 2.5) {};
		\node [style=none] (144) at (0.75, 3) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (147) at (0.75, -0.25) {};
		\node [style=none] (221) at (0.75, -0.25) {};
		\node [style=none] (222) at (0.75, -0.25) {};
		\node [style=none] (228) at (0.75, 0) {};
		\node [style=none] (233) at (0.75, 3) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0.75, 1) {};
		\node [style=none] (236) at (3, 3) {};
		\node [style=none] (237) at (3, -2.25) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, -0.75) {};
		\node [style=none] (244) at (0.5, -0.25) {};
		\node [style=none] (245) at (2.5, -0.25) {};
		\node [style=none] (246) at (2.5, -0.75) {};
		\node [style=none] (247) at (0.5, -0.75) {};
		\node [style=none] (248) at (1.5, -0.5) {$\phi$};
		\node [style=none] (249) at (2.25, -0.75) {};
		\node [style=none] (250) at (2.25, -0.25) {};
		\node [style=none] (251) at (2.25, -0.25) {};
		\node [style=none] (252) at (2.25, 3.25) {};
		\node [style=none] (253) at (2.25, 3.75) {};
		\node [style=none] (254) at (2.25, 3.75) {};
		\node [style=none] (255) at (2.25, 3.75) {};
		\node [style=none] (256) at (2.25, 3.25) {};
		\node [style=none] (257) at (2, 3.25) {};
		\node [style=none] (258) at (2.5, 3.25) {};
		\node [style=none] (259) at (2.5, 3.75) {};
		\node [style=none] (260) at (2, 3.75) {};
		\node [style=none] (261) at (2.25, 3.75) {};
		\node [style=none] (262) at (2.25, 3.5) {$\sigma$};
		\node [style=none] (263) at (2.25, -0.75) {};
		\node [style=none] (264) at (2.25, -1.25) {};
		\node [style=none] (265) at (2.25, -1.25) {};
		\node [style=none] (266) at (2.25, -1.25) {};
		\node [style=none] (267) at (2.25, -1.75) {};
		\node [style=none] (268) at (2, -1.75) {};
		\node [style=none] (269) at (2.5, -1.75) {};
		\node [style=none] (270) at (2.5, -1.25) {};
		\node [style=none] (271) at (2, -1.25) {};
		\node [style=none] (272) at (2.25, -1.25) {};
		\node [style=none] (273) at (2.25, -1.5) {$\rho$};
		\node [style=none] (274) at (0.75, -2.25) {};
		\node [style=none] (275) at (3, 2.5) {};
		\node [style=none] (276) at (3, 2.5) {};
		\node [style=none] (277) at (3, 3) {};
		\node [style=none] (278) at (3, 3) {};
		\node [style=none] (279) at (3, 3) {};
		\node [style=none] (280) at (3, 0.5) {};
		\node [style=none] (281) at (3, 0.5) {};
		\node [style=none] (282) at (3, 1) {};
		\node [style=none] (283) at (3, 1) {};
		\node [style=none] (284) at (3, 1) {};
		\node [style=none] (285) at (2.25, 3) {};
		\node [style=none] (286) at (2.25, 2.5) {};
		\node [style=none] (287) at (2.25, 1) {};
		\node [style=none] (288) at (2.25, 0.5) {};
		\node [style=none] (289) at (0.25, 4) {$\beta \frac{1}{\beta}$};
		\node [style=none] (290) at (0.25, -2) {$\alpha \frac{1}{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw [style=dottededge] (277.center) to (276.center);
		\draw [style=dottededge] (282.center) to (281.center);
		\draw (237.center) to (281.center);
		\draw (284.center) to (276.center);
		\draw (288.center) to (251.center);
		\draw (287.center) to (286.center);
		\draw (285.center) to (256.center);
		\draw [style=dottededge] (285.center) to (286.center);
		\draw [style=dottededge] (287.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 3.5) {};
		\node [style=none] (48) at (4, 3.5) {};
		\node [style=none] (49) at (3.5, 3) {};
		\node [style=none] (55) at (-0.75, 3) {};
		\node [style=none] (60) at (-0.75, -2.75) {};
		\node [style=none] (61) at (-1.25, 3) {};
		\node [style=none] (62) at (-1.25, -2.75) {};
		\node [style=none] (63) at (3.5, -2.75) {};
		\node [style=none] (64) at (4, -3.25) {};
		\node [style=none] (65) at (-2.25, -3.25) {};
		\node [style=none] (66) at (-1.75, 3) {$S_{\mathbf{CP}}$};
		\node [style=none] (67) at (-0.75, 4.5) {};
		\node [style=none] (68) at (-0.75, 3.5) {};
		\node [style=none] (69) at (-0.75, -3.25) {};
		\node [style=none] (70) at (-0.75, -4) {};
		\node [style=none] (144) at (0.5, 2) {};
		\node [style=none] (145) at (0.5, 2) {};
		\node [style=none] (146) at (-0.75, 3) {};
		\node [style=none] (147) at (0.5, -0.5) {};
		\node [style=none] (221) at (0.5, -0.5) {};
		\node [style=none] (222) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.5, -0.25) {};
		\node [style=none] (233) at (0.5, 2) {};
		\node [style=none] (234) at (-0.75, -2.75) {};
		\node [style=none] (236) at (2.75, 2) {};
		\node [style=none] (237) at (2.75, -1.75) {};
		\node [style=none] (242) at (0.5, -0.5) {};
		\node [style=none] (243) at (0.5, -1) {};
		\node [style=none] (244) at (0.25, -0.5) {};
		\node [style=none] (245) at (2.25, -0.5) {};
		\node [style=none] (246) at (2.25, -1) {};
		\node [style=none] (247) at (0.25, -1) {};
		\node [style=none] (248) at (1.25, -0.75) {$\phi$};
		\node [style=none] (249) at (2, -1) {};
		\node [style=none] (250) at (2, -0.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, 1.5) {};
		\node [style=none] (253) at (2, 2) {};
		\node [style=none] (254) at (2, 2) {};
		\node [style=none] (255) at (2, 2) {};
		\node [style=none] (256) at (2, 1.5) {};
		\node [style=none] (257) at (1.75, 1.5) {};
		\node [style=none] (258) at (2.25, 1.5) {};
		\node [style=none] (259) at (2.25, 2) {};
		\node [style=none] (260) at (1.75, 2) {};
		\node [style=none] (261) at (2, 2) {};
		\node [style=none] (262) at (2, 1.75) {$\sigma$};
		\node [style=none] (263) at (2, -1) {};
		\node [style=none] (264) at (2, -1.5) {};
		\node [style=none] (265) at (2, -1.5) {};
		\node [style=none] (266) at (2, -1.5) {};
		\node [style=none] (267) at (2, -2) {};
		\node [style=none] (268) at (1.75, -2) {};
		\node [style=none] (269) at (2.25, -2) {};
		\node [style=none] (270) at (2.25, -1.5) {};
		\node [style=none] (271) at (1.75, -1.5) {};
		\node [style=none] (272) at (2, -1.5) {};
		\node [style=none] (273) at (2, -1.75) {$\rho$};
		\node [style=none] (274) at (0.5, -1.75) {};
		\node [style=none] (277) at (2.75, 2) {};
		\node [style=none] (278) at (2.75, 2) {};
		\node [style=none] (279) at (2.75, 2) {};
		\node [style=none] (280) at (2.75, 2) {};
		\node [style=none] (281) at (2.75, 2) {};
		\node [style=none] (282) at (0.75, 1.75) {};
		\node [style=none] (283) at (-0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw (237.center) to (281.center);
		\draw [in=270, out=90] (283.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final6b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 3.5) {};
		\node [style=none] (48) at (4, 3.5) {};
		\node [style=none] (49) at (3.5, 3) {};
		\node [style=none] (55) at (-0.75, 3) {};
		\node [style=none] (60) at (-0.75, -2.75) {};
		\node [style=none] (61) at (-1.25, 3) {};
		\node [style=none] (62) at (-1.25, -2.75) {};
		\node [style=none] (63) at (3.5, -2.75) {};
		\node [style=none] (64) at (4, -3.25) {};
		\node [style=none] (65) at (-2.25, -3.25) {};
		\node [style=none] (66) at (-1.75, 3) {$S_{\mathbf{O}}$};
		\node [style=none] (67) at (-0.75, 4.5) {};
		\node [style=none] (68) at (-0.75, 3.5) {};
		\node [style=none] (69) at (-0.75, -3.25) {};
		\node [style=none] (70) at (-0.75, -4) {};
		\node [style=none] (144) at (0.5, 2) {};
		\node [style=none] (145) at (0.5, 2) {};
		\node [style=none] (146) at (-0.75, 3) {};
		\node [style=none] (147) at (0.5, -0.5) {};
		\node [style=none] (221) at (0.5, -0.5) {};
		\node [style=none] (222) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.5, -0.25) {};
		\node [style=none] (233) at (0.5, 2) {};
		\node [style=none] (234) at (-0.75, -2.75) {};
		\node [style=none] (236) at (2.75, 2) {};
		\node [style=none] (237) at (2.75, -1.75) {};
		\node [style=none] (242) at (0.5, -0.5) {};
		\node [style=none] (243) at (0.5, -1) {};
		\node [style=none] (244) at (0.25, -0.5) {};
		\node [style=none] (245) at (2.25, -0.5) {};
		\node [style=none] (246) at (2.25, -1) {};
		\node [style=none] (247) at (0.25, -1) {};
		\node [style=none] (248) at (1.25, -0.75) {$\phi$};
		\node [style=none] (249) at (2, -1) {};
		\node [style=none] (250) at (2, -0.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, 1.75) {};
		\node [style=none] (253) at (2, 2.25) {};
		\node [style=none] (254) at (2, 2.25) {};
		\node [style=none] (255) at (2, 2.25) {};
		\node [style=none] (256) at (2, 1.75) {};
		\node [style=none] (257) at (1.75, 1.75) {};
		\node [style=none] (258) at (2.25, 1.75) {};
		\node [style=none] (259) at (2.25, 2.25) {};
		\node [style=none] (260) at (1.75, 2.25) {};
		\node [style=none] (261) at (2, 2.25) {};
		\node [style=none] (262) at (2, 2) {$\sigma$};
		\node [style=none] (263) at (2, -1) {};
		\node [style=none] (264) at (2, -1.5) {};
		\node [style=none] (265) at (2, -1.5) {};
		\node [style=none] (266) at (2, -1.5) {};
		\node [style=none] (267) at (2, -2) {};
		\node [style=none] (268) at (1.75, -2) {};
		\node [style=none] (269) at (2.25, -2) {};
		\node [style=none] (270) at (2.25, -1.5) {};
		\node [style=none] (271) at (1.75, -1.5) {};
		\node [style=none] (272) at (2, -1.5) {};
		\node [style=none] (273) at (2, -1.75) {$\rho$};
		\node [style=none] (274) at (0.5, -1.75) {};
		\node [style=none] (277) at (2.75, 2) {};
		\node [style=none] (278) at (2.75, 2) {};
		\node [style=none] (279) at (2.75, 2) {};
		\node [style=none] (280) at (2.75, 2) {};
		\node [style=none] (281) at (2.75, 2) {};
		\node [style=none] (282) at (0.75, 1.75) {};
		\node [style=none] (283) at (-0.75, -2.75) {};
		\node [style=none] (284) at (1, 4) {$\frac{1}{\beta}$};
		\node [style=none] (285) at (0, 2.5) {$\beta$};
		\node [style=none] (286) at (1, -3.75) {$\frac{1}{\alpha}$};
		\node [style=none] (287) at (0, -2.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw (237.center) to (281.center);
		\draw [in=270, out=90] (283.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2) {};
		\node [style=none] (48) at (1.75, 2) {};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (55) at (-0.75, 1.5) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.25, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 1.5) {$S_{\mathbf{CP}}$};
		\node [style=none] (67) at (-0.75, 2.5) {};
		\node [style=none] (68) at (-0.75, 2) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (74) at (0.75, 1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.75) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (230) at (0.75, 1.25) {};
		\node [style=none] (231) at (0.75, 1.25) {};
		\node [style=none] (232) at (0.75, 1.25) {};
		\node [style=none] (233) at (0.75, 0.75) {};
		\node [style=none] (234) at (0.5, 0.75) {};
		\node [style=none] (235) at (1, 0.75) {};
		\node [style=none] (236) at (1, 1.25) {};
		\node [style=none] (237) at (0.5, 1.25) {};
		\node [style=none] (238) at (0.75, 1.25) {};
		\node [style=none] (239) at (0.75, 1) {$\sigma$};
		\node [style=none] (240) at (0.75, -0.25) {};
		\node [style=none] (241) at (0.75, -0.75) {};
		\node [style=none] (242) at (0.75, -0.75) {};
		\node [style=none] (243) at (0.75, -0.75) {};
		\node [style=none] (244) at (0.75, -1.25) {};
		\node [style=none] (245) at (0.5, -1.25) {};
		\node [style=none] (246) at (1, -1.25) {};
		\node [style=none] (247) at (1, -0.75) {};
		\node [style=none] (248) at (0.5, -0.75) {};
		\node [style=none] (249) at (0.75, -0.75) {};
		\node [style=none] (250) at (0.75, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (240.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (248.center) to (247.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (246.center) to (245.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final7b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2) {};
		\node [style=none] (48) at (1.75, 2) {};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (55) at (-0.75, 1.5) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.25, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 1.5) {$S_{\mathbf{O}}$};
		\node [style=none] (67) at (-0.75, 2.5) {};
		\node [style=none] (68) at (-0.75, 2) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (74) at (0.75, 1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.75) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (230) at (0.75, 1.25) {};
		\node [style=none] (231) at (0.75, 1.25) {};
		\node [style=none] (232) at (0.75, 1.25) {};
		\node [style=none] (233) at (0.75, 0.75) {};
		\node [style=none] (234) at (0.5, 0.75) {};
		\node [style=none] (235) at (1, 0.75) {};
		\node [style=none] (236) at (1, 1.25) {};
		\node [style=none] (237) at (0.5, 1.25) {};
		\node [style=none] (238) at (0.75, 1.25) {};
		\node [style=none] (239) at (0.75, 1) {$\sigma$};
		\node [style=none] (240) at (0.75, -0.25) {};
		\node [style=none] (241) at (0.75, -0.75) {};
		\node [style=none] (242) at (0.75, -0.75) {};
		\node [style=none] (243) at (0.75, -0.75) {};
		\node [style=none] (244) at (0.75, -1.25) {};
		\node [style=none] (245) at (0.5, -1.25) {};
		\node [style=none] (246) at (1, -1.25) {};
		\node [style=none] (247) at (1, -0.75) {};
		\node [style=none] (248) at (0.5, -0.75) {};
		\node [style=none] (249) at (0.75, -0.75) {};
		\node [style=none] (250) at (0.75, -1) {$\rho$};
		\node [style=none] (251) at (0, 2.5) {$\frac{1}{\alpha}$};
		\node [style=none] (252) at (0, 1) {$\alpha$};
		\node [style=none] (253) at (0, -2.5) {$\frac{1}{\beta}$};
		\node [style=none] (254) at (0, -1) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (240.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (248.center) to (247.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (246.center) to (245.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (0.75, -1.75) {};
		\node [style=none] (223) at (0.75, -2.25) {};
		\node [style=none] (224) at (0.5, -2.25) {};
		\node [style=none] (225) at (1, -2.25) {};
		\node [style=none] (226) at (1, -1.75) {};
		\node [style=none] (227) at (0.5, -1.75) {};
		\node [style=none] (228) at (0.75, -1.75) {};
		\node [style=none] (229) at (0.75, -2) {$\rho$};
		\node [style=none] (230) at (0.75, 2.25) {};
		\node [style=none] (231) at (0.75, 2.25) {};
		\node [style=none] (232) at (0.75, 2.25) {};
		\node [style=none] (233) at (0.75, 1.75) {};
		\node [style=none] (234) at (0.5, 1.75) {};
		\node [style=none] (235) at (1, 1.75) {};
		\node [style=none] (236) at (1, 2.25) {};
		\node [style=none] (237) at (0.5, 2.25) {};
		\node [style=none] (238) at (0.75, 2.25) {};
		\node [style=none] (239) at (0.75, 2) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final8b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (0.75, -1.75) {};
		\node [style=none] (223) at (0.75, -2.25) {};
		\node [style=none] (224) at (0.5, -2.25) {};
		\node [style=none] (225) at (1, -2.25) {};
		\node [style=none] (226) at (1, -1.75) {};
		\node [style=none] (227) at (0.5, -1.75) {};
		\node [style=none] (228) at (0.75, -1.75) {};
		\node [style=none] (229) at (0.75, -2) {$\rho$};
		\node [style=none] (230) at (0.75, 2.25) {};
		\node [style=none] (231) at (0.75, 2.25) {};
		\node [style=none] (232) at (0.75, 2.25) {};
		\node [style=none] (233) at (0.75, 1.75) {};
		\node [style=none] (234) at (0.5, 1.75) {};
		\node [style=none] (235) at (1, 1.75) {};
		\node [style=none] (236) at (1, 2.25) {};
		\node [style=none] (237) at (0.5, 2.25) {};
		\node [style=none] (238) at (0.75, 2.25) {};
		\node [style=none] (239) at (0.75, 2) {$\sigma$};
		\node [style=none] (240) at (0, 2) {$\beta \frac{1}{\beta}$};
		\node [style=none] (241) at (-0.25, -2) {$\alpha \frac{1}{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (1, -1.5) {};
		\node [style=none] (66) at (1, -1.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (78) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final_comb.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (1.75, 2.25) {};
		\node [style=none] (49) at (1.25, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -0.25) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-1.25, -0.25) {};
		\node [style=none] (63) at (1.25, -0.25) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1, 1.75) {$\texttt{comb}[a,b]_{A',A}$};
		\node [style=none] (67) at (-0.75, 3.25) {};
		\node [style=none] (68) at (-0.75, 2.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (144) at (0.75, 2.25) {};
		\node [style=none] (145) at (0.75, 2.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1.25) {};
		\node [style=none] (233) at (0.75, 2.75) {};
		\node [style=none] (234) at (-0.75, -0.25) {};
		\node [style=none] (235) at (0.75, -0.25) {};
		\node [style=none] (236) at (2.75, 2.75) {};
		\node [style=none] (237) at (2.75, -1.25) {};
		\node [style=none] (238) at (0.75, -2.75) {};
		\node [style=none] (239) at (2.75, -2.75) {};
		\node [style=none] (240) at (-2.75, -1.25) {};
		\node [style=none] (241) at (-2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [in=270, out=90] (238.center) to (237.center);
		\draw [in=270, out=90] (239.center) to (228.center);
		\draw [bend right=90] (240.center) to (70.center);
		\draw (241.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_cp_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (48) at (-0.5, 2.25) {};
		\node [style=none] (49) at (-1, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-1, -1.75) {};
		\node [style=none] (64) at (-0.5, -2.25) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 0) {$S_{YY'}$};
		\node [style=none] (67) at (-3.25, 2.75) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=none] (69) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-3.25, -2.75) {};
		\node [style=none] (72) at (-1.75, 1.25) {};
		\node [style=none] (73) at (-1.75, -1.25) {};
		\node [style=none] (74) at (-1.75, 1.75) {};
		\node [style=none] (75) at (-1.75, -1.75) {};
		\node [style=none] (76) at (-3.25, 0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.5, 0.25) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=none] (81) at (-3.5, -0.25) {};
		\node [style=none] (82) at (-2.5, 0) {$\phi$};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1.5, -1.25) {};
		\node [style=none] (85) at (-1.5, -0.75) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-1.75, -0.75) {};
		\node [style=none] (89) at (-1.75, 0.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (-1.5, 0.75) {};
		\node [style=none] (92) at (-1.5, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-1.75, 1.25) {};
		\node [style=none] (95) at (-1.75, 0.25) {};
		\node [style=none] (96) at (0.5, 0) {$=$};
		\node [style=none] (141) at (-1.75, 1) {$g$};
		\node [style=none] (143) at (-1.75, -1) {$f$};
		\node [style=none] (144) at (-1.75, 2.25) {};
		\node [style=none] (145) at (-1.75, 2.75) {};
		\node [style=none] (146) at (-1.75, -2.25) {};
		\node [style=none] (147) at (-1.75, -2.75) {};
		\node [style=none] (148) at (1.5, 1.25) {};
		\node [style=none] (149) at (5.75, 1.25) {};
		\node [style=none] (150) at (5.25, 0.75) {};
		\node [style=none] (151) at (3, 0.75) {};
		\node [style=none] (152) at (3, -0.75) {};
		\node [style=none] (153) at (2.5, 0.75) {};
		\node [style=none] (154) at (2.5, -0.75) {};
		\node [style=none] (155) at (5.25, -0.75) {};
		\node [style=none] (156) at (5.75, -1.25) {};
		\node [style=none] (157) at (1.5, -1.25) {};
		\node [style=none] (158) at (2, 0) {$S_{XX'}$};
		\node [style=none] (159) at (3, 2.75) {};
		\node [style=none] (160) at (3, 1.25) {};
		\node [style=none] (163) at (4.5, 0.25) {};
		\node [style=none] (165) at (4.5, 0.75) {};
		\node [style=none] (166) at (4.5, -0.75) {};
		\node [style=none] (167) at (3, 0.25) {};
		\node [style=none] (168) at (3, -0.25) {};
		\node [style=none] (169) at (2.75, 0.25) {};
		\node [style=none] (170) at (4.75, 0.25) {};
		\node [style=none] (171) at (4.75, -0.25) {};
		\node [style=none] (172) at (2.75, -0.25) {};
		\node [style=none] (173) at (3.75, 0) {$\phi$};
		\node [style=none] (178) at (4.5, -0.25) {};
		\node [style=none] (179) at (4.5, -0.75) {};
		\node [style=none] (185) at (4.5, 0.25) {};
		\node [style=none] (193) at (4.5, 2.25) {};
		\node [style=none] (194) at (4.5, 2.75) {};
		\node [style=none] (196) at (4.5, 1.75) {};
		\node [style=none] (197) at (4.25, 1.75) {};
		\node [style=none] (198) at (4.75, 1.75) {};
		\node [style=none] (199) at (4.75, 2.25) {};
		\node [style=none] (200) at (4.25, 2.25) {};
		\node [style=none] (201) at (4.5, 2.25) {};
		\node [style=none] (202) at (4.5, 1.25) {};
		\node [style=none] (203) at (4.5, 2) {$g$};
		\node [style=none] (204) at (3, -1.25) {};
		\node [style=none] (205) at (3, -2.75) {};
		\node [style=none] (206) at (4.5, -1.75) {};
		\node [style=none] (207) at (4.5, -1.25) {};
		\node [style=none] (208) at (4.5, -2.25) {};
		\node [style=none] (209) at (4.25, -2.25) {};
		\node [style=none] (210) at (4.75, -2.25) {};
		\node [style=none] (211) at (4.75, -1.75) {};
		\node [style=none] (212) at (4.25, -1.75) {};
		\node [style=none] (213) at (4.5, -1.75) {};
		\node [style=none] (214) at (4.5, -2.75) {};
		\node [style=none] (215) at (4.5, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (157.center) to (156.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (148.center) to (157.center);
		\draw (160.center) to (159.center);
		\draw (156.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw [in=90, out=-90, looseness=0.75] (165.center) to (163.center);
		\draw (151.center) to (167.center);
		\draw (168.center) to (152.center);
		\draw [style=new edge style 1, bend left] (172.center) to (171.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (171.center) to (170.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (170.center) to (169.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (169.center) to (172.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (169.center);
		\draw (179.center) to (178.center);
		\draw [in=90, out=-90, looseness=0.75] (194.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (200.center) to (199.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (199.center) to (198.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (198.center) to (197.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (197.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (200.center);
		\draw (196.center) to (202.center);
		\draw (205.center) to (204.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw [style=dottededge] (207.center) to (179.center);
		\draw [style=dottededge] (165.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_cp_1a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (1.5, -1.75) {};
		\node [style=none] (64) at (2, -2.25) {};
		\node [style=none] (65) at (-2.25, -2.25) {};
		\node [style=none] (66) at (-1.75, 0) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-0.75, 2.25) {};
		\node [style=none] (69) at (-0.75, -2.25) {};
		\node [style=none] (70) at (-0.75, -2.75) {};
		\node [style=none] (72) at (0.75, 1.25) {};
		\node [style=none] (73) at (0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (1, -1.25) {};
		\node [style=none] (85) at (1, -0.75) {};
		\node [style=none] (86) at (0.5, -0.75) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.5, 0.75) {};
		\node [style=none] (91) at (1, 0.75) {};
		\node [style=none] (92) at (1, 1.25) {};
		\node [style=none] (93) at (0.5, 1.25) {};
		\node [style=none] (94) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (141) at (0.75, 1) {$g$};
		\node [style=none] (143) at (0.75, -1) {$f$};
		\node [style=none] (144) at (0.75, 2.25) {};
		\node [style=none] (145) at (0.75, 2.75) {};
		\node [style=none] (146) at (0.75, -2.25) {};
		\node [style=none] (147) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_cp_1aa.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (1.75, -1.75) {};
		\node [style=none] (64) at (2.25, -2.25) {};
		\node [style=none] (65) at (-2.25, -2.25) {};
		\node [style=none] (66) at (-1.75, 0) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-0.75, 2.25) {};
		\node [style=none] (69) at (-0.75, -2.25) {};
		\node [style=none] (70) at (-0.75, -2.75) {};
		\node [style=none] (72) at (0.75, 1.25) {};
		\node [style=none] (73) at (0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (1.5, -1.25) {};
		\node [style=none] (85) at (1.5, -0.75) {};
		\node [style=none] (86) at (0.5, -0.75) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.5, 0.75) {};
		\node [style=none] (91) at (1.5, 0.75) {};
		\node [style=none] (92) at (1.5, 1.25) {};
		\node [style=none] (93) at (0.5, 1.25) {};
		\node [style=none] (94) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (141) at (1, 1) {$g$};
		\node [style=none] (143) at (1, -1) {$f$};
		\node [style=none] (144) at (0.75, 2.25) {};
		\node [style=none] (145) at (0.75, 2.75) {};
		\node [style=none] (146) at (0.75, -2.25) {};
		\node [style=none] (147) at (0.75, -2.75) {};
		\node [style=none] (148) at (1.25, -0.75) {};
		\node [style=none] (149) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_cp_1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.75, 0) {$S_{YY'}$};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, 0) {$\phi$};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, 2.25) {};
		\node [style=none] (28) at (0.75, 2.75) {};
		\node [style=none] (29) at (0.75, 1.75) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (32) at (1, 2.25) {};
		\node [style=none] (33) at (0.5, 2.25) {};
		\node [style=none] (34) at (0.75, 2.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, 2) {$g$};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (-0.75, -2.75) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=none] (40) at (0.75, -1.25) {};
		\node [style=none] (41) at (0.75, -2.25) {};
		\node [style=none] (42) at (0.5, -2.25) {};
		\node [style=none] (43) at (1, -2.25) {};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (0.5, -1.75) {};
		\node [style=none] (46) at (0.75, -1.75) {};
		\node [style=none] (47) at (0.75, -2.75) {};
		\node [style=none] (48) at (0.75, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style=new edge style 1, bend left] (22.center) to (21.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (21.center) to (20.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (20.center) to (19.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (19.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (33.center) to (32.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (32.center) to (31.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (31.center) to (30.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (45.center) to (44.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (44.center) to (43.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (43.center) to (42.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fornal_cp_1bb.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.75, 0) {$S_{YY'}$};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, 0) {$\phi$};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style=none] (28) at (1.5, 3) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (1.25, 2) {};
		\node [style=none] (31) at (2.25, 2) {};
		\node [style=none] (32) at (2.25, 2.5) {};
		\node [style=none] (33) at (1.25, 2.5) {};
		\node [style=none] (34) at (1.5, 2.5) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (1.75, 2.25) {$g$};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (-0.75, -2.75) {};
		\node [style=none] (39) at (1.5, -2) {};
		\node [style=none] (40) at (0.75, -1.25) {};
		\node [style=none] (41) at (1.5, -2.5) {};
		\node [style=none] (42) at (1.25, -2.5) {};
		\node [style=none] (43) at (2.25, -2.5) {};
		\node [style=none] (44) at (2.25, -2) {};
		\node [style=none] (45) at (1.25, -2) {};
		\node [style=none] (46) at (1.5, -2) {};
		\node [style=none] (47) at (1.5, -3) {};
		\node [style=none] (48) at (1.75, -2.25) {$f$};
		\node [style=none] (49) at (2, -2) {};
		\node [style=none] (50) at (2.25, 0) {};
		\node [style=none] (51) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style=new edge style 1, bend left] (22.center) to (21.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (21.center) to (20.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (20.center) to (19.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (19.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (33.center) to (32.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (32.center) to (31.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (31.center) to (30.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [in=90, out=-90] (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (45.center) to (44.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (44.center) to (43.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (43.center) to (42.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\bar{\phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 1) {};
		\node [style=none] (89) at (0, 1.25) {};
		\node [style=none] (95) at (0, 0) {};
		\node [style=none] (144) at (0, -1) {};
		\node [style=none] (145) at (0, 0.25) {};
		\node [style=none] (230) at (0, 0.75) {};
		\node [style=none] (231) at (0, 0.75) {};
		\node [style=none] (232) at (0, 0.75) {};
		\node [style=smalldiscarding] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, 0.25) {};
		\node [style=none] (235) at (0.25, 0.25) {};
		\node [style=none] (236) at (0.25, 0.75) {};
		\node [style=none] (237) at (-0.25, 0.75) {};
		\node [style=none] (238) at (0, 0.75) {};
		\node [style=none] (239) at (0, 0.5) {$\bar{\rho}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (233) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\phi$};
		\node [style=none] (240) at (0.75, 0.5) {};
		\node [style=none] (241) at (0.75, 0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (0.75, 0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.5, -0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (1, 0.25) {};
		\node [style=none] (249) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.75, 0.25) {};
		\node [style=none] (251) at (0.75, 0) {$\rho_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (241.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (1.25, -0.25) {};
		\node [style=none] (236) at (1.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0.5, 0) {$\phi^{*}$};
		\node [style=none] (240) at (1, 0.5) {};
		\node [style=none] (241) at (1, 0.75) {};
		\node [style=none] (243) at (1, 0.25) {};
		\node [style=none] (244) at (1, 0.25) {};
		\node [style=none] (245) at (1, 0.25) {};
		\node [style=none] (250) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\bar{\phi}$};
		\node [style=none] (240) at (0.75, 0.5) {};
		\node [style=none] (241) at (0.75, 0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (0.75, 0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.5, -0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (1, 0.25) {};
		\node [style=none] (249) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.75, 0.25) {};
		\node [style=none] (251) at (0.75, 0) {$\rho_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (241.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_6a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=smalldiscarding] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (1.25, -0.25) {};
		\node [style=none] (236) at (1.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0.5, 0) {$\phi^{*}$};
		\node [style=none] (240) at (1, 0.5) {};
		\node [style=smalldiscarding] (241) at (1, 0.75) {};
		\node [style=none] (243) at (1, 0.25) {};
		\node [style=none] (244) at (1, 0.25) {};
		\node [style=none] (245) at (1, 0.25) {};
		\node [style=none] (250) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89) to (238.center);
		\draw (241) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_6b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=smalldiscarding] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\phi$};
		\node [style=none] (240) at (0.75, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.75, 0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (0.75, 0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.5, -0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (1, 0.25) {};
		\node [style=none] (249) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.75, 0.25) {};
		\node [style=none] (251) at (0.75, 0) {$\rho_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (241) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_6c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=smalldiscarding] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\bar{\phi}$};
		\node [style=none] (240) at (0.75, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.75, 0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (0.75, 0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.5, -0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (1, 0.25) {};
		\node [style=none] (249) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.75, 0.25) {};
		\node [style=none] (251) at (0.75, 0) {$\rho_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (241) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_6d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 1) {};
		\node [style=smalldiscarding] (89) at (0, 1.25) {};
		\node [style=none] (95) at (0, 0) {};
		\node [style=none] (144) at (0, -1) {};
		\node [style=none] (145) at (0, 0.25) {};
		\node [style=none] (230) at (0, 0.75) {};
		\node [style=none] (231) at (0, 0.75) {};
		\node [style=none] (232) at (0, 0.75) {};
		\node [style=smalldiscarding] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, 0.25) {};
		\node [style=none] (235) at (0.25, 0.25) {};
		\node [style=none] (236) at (0.25, 0.75) {};
		\node [style=none] (237) at (-0.25, 0.75) {};
		\node [style=none] (238) at (0, 0.75) {};
		\node [style=none] (239) at (0, 0.5) {$\bar{\rho}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89) to (238.center);
		\draw (233) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_7a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (1.25, -0.25) {};
		\node [style=none] (236) at (1.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0.5, 0) {$\phi^{*}$};
		\node [style=none] (240) at (1, 0.5) {};
		\node [style=smalldiscarding] (241) at (1, 0.75) {};
		\node [style=none] (243) at (1, 0.25) {};
		\node [style=none] (244) at (1, 0.25) {};
		\node [style=none] (245) at (1, 0.25) {};
		\node [style=none] (250) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_7b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\phi$};
		\node [style=none] (240) at (0.75, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.75, 0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (0.75, 0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.5, -0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (1, 0.25) {};
		\node [style=none] (249) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.75, 0.25) {};
		\node [style=none] (251) at (0.75, 0) {$\rho_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (241) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_7c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\bar{\phi}$};
		\node [style=none] (240) at (0.75, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.75, 0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (0.75, 0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.5, -0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (1, 0.25) {};
		\node [style=none] (249) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.75, 0.25) {};
		\node [style=none] (251) at (0.75, 0) {$\rho_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (241) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_8a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (1.25, -0.25) {};
		\node [style=none] (236) at (1.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0.5, 0) {$\phi^{*}$};
		\node [style=none] (240) at (1, 0.5) {};
		\node [style=none] (241) at (1, 0.75) {};
		\node [style=none] (243) at (1, 0.25) {};
		\node [style=none] (244) at (1, 0.25) {};
		\node [style=none] (245) at (1, 0.25) {};
		\node [style=none] (250) at (1, 0.25) {};
		\node [style=none] (251) at (1, 0.75) {};
		\node [style=none] (252) at (1, 1.25) {};
		\node [style=none] (253) at (1, 1.25) {};
		\node [style=none] (254) at (1, 1.25) {};
		\node [style=none] (255) at (0.75, 0.75) {};
		\node [style=none] (256) at (1.25, 0.75) {};
		\node [style=none] (257) at (1.25, 1.25) {};
		\node [style=none] (258) at (0.75, 1.25) {};
		\node [style=none] (259) at (1, 1.25) {};
		\node [style=none] (260) at (1, 1) {$e_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (258.center) to (257.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (256.center) to (255.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (255.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_8b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\phi$};
		\node [style=none] (240) at (0.75, 0.5) {};
		\node [style=none] (241) at (0.75, 0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (0.75, 0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.5, -0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (1, 0.25) {};
		\node [style=none] (249) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.75, 0.25) {};
		\node [style=none] (251) at (0.75, 0) {$\rho_0$};
		\node [style=none] (252) at (0.75, 0.75) {};
		\node [style=none] (253) at (0.75, 1.25) {};
		\node [style=none] (254) at (0.75, 1.25) {};
		\node [style=none] (255) at (0.75, 1.25) {};
		\node [style=none] (256) at (0.5, 0.75) {};
		\node [style=none] (257) at (1, 0.75) {};
		\node [style=none] (258) at (1, 1.25) {};
		\node [style=none] (259) at (0.5, 1.25) {};
		\node [style=none] (260) at (0.75, 1.25) {};
		\node [style=none] (261) at (0.75, 1) {$e_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (241.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (259.center) to (258.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (256.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/full_8c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\bar{\phi}$};
		\node [style=none] (240) at (0.75, 0.5) {};
		\node [style=none] (241) at (0.75, 0.75) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, 0.25) {};
		\node [style=none] (244) at (0.75, 0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.5, -0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (1, 0.25) {};
		\node [style=none] (249) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.75, 0.25) {};
		\node [style=none] (251) at (0.75, 0) {$\rho_1$};
		\node [style=none] (252) at (0.75, 0.75) {};
		\node [style=none] (253) at (0.75, 1.25) {};
		\node [style=none] (254) at (0.75, 1.25) {};
		\node [style=none] (255) at (0.75, 1.25) {};
		\node [style=none] (256) at (0.5, 0.75) {};
		\node [style=none] (257) at (1, 0.75) {};
		\node [style=none] (258) at (1, 1.25) {};
		\node [style=none] (259) at (0.5, 1.25) {};
		\node [style=none] (260) at (0.75, 1.25) {};
		\node [style=none] (261) at (0.75, 1) {$e_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (241.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (259.center) to (258.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (256.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_ext1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$f$};
		\node [style=none] (239) at (0.75, -1.75) {};
		\node [style=none] (241) at (0.75, 1.75) {};
		\node [style=none] (242) at (0.75, 1.75) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1.25) {};
		\node [style=none] (245) at (0.75, 1.25) {};
		\node [style=none] (246) at (0.75, 0.75) {};
		\node [style=none] (247) at (0.5, 0.75) {};
		\node [style=none] (248) at (1, 0.75) {};
		\node [style=none] (249) at (1, 1.25) {};
		\node [style=none] (250) at (0.5, 1.25) {};
		\node [style=none] (251) at (0.75, 1.25) {};
		\node [style=none] (252) at (0.75, 1) {$g$};
		\node [style=none] (253) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (239.center) to (223.center);
		\draw (242.center) to (243.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (253.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_ext2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0.25, -1.75) {};
		\node [style=none] (221) at (0.25, -1.75) {};
		\node [style=none] (222) at (0.25, -1.75) {};
		\node [style=none] (228) at (0.25, -1.75) {};
		\node [style=none] (232) at (0.25, 1.5) {};
		\node [style=none] (234) at (0.25, 1.75) {};
		\node [style=none] (235) at (0.25, 2.25) {};
		\node [style=none] (236) at (0.25, 2.25) {};
		\node [style=none] (237) at (0.25, 2.25) {};
		\node [style=none] (238) at (0.25, 1.75) {};
		\node [style=none] (239) at (0, 1.75) {};
		\node [style=none] (240) at (1.5, 1.75) {};
		\node [style=none] (241) at (1.5, 2.25) {};
		\node [style=none] (242) at (0, 2.25) {};
		\node [style=none] (243) at (0.25, 2.25) {};
		\node [style=none] (244) at (0.75, 2) {$\sigma$};
		\node [style=none] (245) at (0.25, -2.25) {};
		\node [style=none] (246) at (0.25, -1.75) {};
		\node [style=none] (247) at (0.25, -1.75) {};
		\node [style=none] (248) at (0.25, -1.75) {};
		\node [style=none] (249) at (0.25, -2.25) {};
		\node [style=none] (250) at (0, -2.25) {};
		\node [style=none] (251) at (1.5, -2.25) {};
		\node [style=none] (252) at (1.5, -1.75) {};
		\node [style=none] (253) at (0, -1.75) {};
		\node [style=none] (254) at (0.25, -1.75) {};
		\node [style=none] (255) at (0.75, -2) {$\rho$};
		\node [style=none] (256) at (1.25, 1.75) {};
		\node [style=none] (257) at (1.25, -1.75) {};
		\node [style=none] (258) at (-1.25, 1.75) {};
		\node [style=none] (259) at (-1.25, -1.75) {};
		\node [style=none] (260) at (-1.25, 0.25) {};
		\node [style=none] (261) at (-1.25, -0.25) {};
		\node [style=none] (262) at (-1.5, 0.25) {};
		\node [style=none] (263) at (0.5, 0.25) {};
		\node [style=none] (264) at (0.5, -0.25) {};
		\node [style=none] (265) at (-1.5, -0.25) {};
		\node [style=none] (266) at (-0.5, 0) {$\phi$};
		\node [style=none] (267) at (0.25, -0.25) {};
		\node [style=none] (268) at (0.25, -0.25) {};
		\node [style=none] (269) at (0.25, -0.75) {};
		\node [style=none] (270) at (0.25, -0.75) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0.25, -1.25) {};
		\node [style=none] (273) at (0, -1.25) {};
		\node [style=none] (274) at (0.5, -1.25) {};
		\node [style=none] (275) at (0.5, -0.75) {};
		\node [style=none] (276) at (0, -0.75) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0.25, -1) {$f$};
		\node [style=none] (279) at (0.25, -1.75) {};
		\node [style=none] (280) at (0.25, 1.75) {};
		\node [style=none] (281) at (0.25, 1.75) {};
		\node [style=none] (282) at (0.25, 1.25) {};
		\node [style=none] (283) at (0.25, 1.25) {};
		\node [style=none] (284) at (0.25, 1.25) {};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0, 0.75) {};
		\node [style=none] (287) at (0.5, 0.75) {};
		\node [style=none] (288) at (0.5, 1.25) {};
		\node [style=none] (289) at (0, 1.25) {};
		\node [style=none] (290) at (0.25, 1.25) {};
		\node [style=none] (291) at (0.25, 1) {$g$};
		\node [style=none] (292) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw [style=new edge style 1, bend right=90] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left=270] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (260.center);
		\draw (261.center) to (259.center);
		\draw [style=new edge style 1, bend left] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (263.center) to (262.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (262.center) to (265.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (268.center) to (269.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (276.center) to (275.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (275.center) to (274.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (274.center) to (273.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (273.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (276.center);
		\draw (279.center) to (272.center);
		\draw (281.center) to (282.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (288.center) to (287.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (287.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (289.center);
		\draw (292.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_ext3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (2, 0.75) {};
		\node [style=none] (241) at (2, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (1.25, 1) {$\sigma'$};
		\node [style=none] (245) at (0.75, -1.25) {};
		\node [style=none] (246) at (0.75, -0.75) {};
		\node [style=none] (247) at (0.75, -0.75) {};
		\node [style=none] (248) at (0.75, -0.75) {};
		\node [style=none] (249) at (0.75, -1.25) {};
		\node [style=none] (250) at (0.5, -1.25) {};
		\node [style=none] (251) at (2, -1.25) {};
		\node [style=none] (252) at (2, -0.75) {};
		\node [style=none] (253) at (0.5, -0.75) {};
		\node [style=none] (254) at (0.75, -0.75) {};
		\node [style=none] (255) at (1.25, -1) {$\rho'$};
		\node [style=none] (256) at (1.75, 0.75) {};
		\node [style=none] (257) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw [style=new edge style 1, bend right=90] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left=270] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (256.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_ext4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0.25, -1.75) {};
		\node [style=none] (221) at (0.25, -1.75) {};
		\node [style=none] (222) at (0.25, -1.75) {};
		\node [style=none] (228) at (0.25, -1.75) {};
		\node [style=none] (232) at (0.25, 1.5) {};
		\node [style=none] (234) at (0.25, 1.75) {};
		\node [style=none] (238) at (0.25, 1.75) {};
		\node [style=none] (246) at (0.25, -1.75) {};
		\node [style=none] (247) at (0.25, -1.75) {};
		\node [style=none] (248) at (0.25, -1.75) {};
		\node [style=none] (254) at (0.25, -1.75) {};
		\node [style=none] (258) at (-1.25, 2.75) {};
		\node [style=none] (259) at (-1.25, -2.75) {};
		\node [style=none] (260) at (-1.25, 0.25) {};
		\node [style=none] (261) at (-1.25, -0.25) {};
		\node [style=none] (262) at (-1.5, 0.25) {};
		\node [style=none] (263) at (0.5, 0.25) {};
		\node [style=none] (264) at (0.5, -0.25) {};
		\node [style=none] (265) at (-1.5, -0.25) {};
		\node [style=none] (266) at (-0.5, 0) {$\phi$};
		\node [style=none] (267) at (0.25, -0.25) {};
		\node [style=none] (268) at (0.25, -0.25) {};
		\node [style=none] (269) at (0.25, -0.75) {};
		\node [style=none] (270) at (0.25, -0.75) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0.25, -1.25) {};
		\node [style=none] (273) at (0, -1.25) {};
		\node [style=none] (274) at (0.5, -1.25) {};
		\node [style=none] (275) at (0.5, -0.75) {};
		\node [style=none] (276) at (0, -0.75) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0.25, -1) {$f$};
		\node [style=none] (279) at (0.25, -1.75) {};
		\node [style=none] (280) at (0.25, 1.75) {};
		\node [style=none] (281) at (0.25, 1.75) {};
		\node [style=none] (282) at (0.25, 1.25) {};
		\node [style=none] (283) at (0.25, 1.25) {};
		\node [style=none] (284) at (0.25, 1.25) {};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0, 0.75) {};
		\node [style=none] (287) at (0.5, 0.75) {};
		\node [style=none] (288) at (0.5, 1.25) {};
		\node [style=none] (289) at (0, 1.25) {};
		\node [style=none] (290) at (0.25, 1.25) {};
		\node [style=none] (291) at (0.25, 1) {$g$};
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, 2.5) {};
		\node [style=none] (294) at (0.25, 2.75) {};
		\node [style=none] (295) at (0.25, 2.75) {};
		\node [style=none] (297) at (0.25, 2.75) {};
		\node [style=none] (298) at (0.25, 2.75) {};
		\node [style=none] (299) at (0.25, 2.25) {};
		\node [style=none] (300) at (0.25, 2.25) {};
		\node [style=none] (301) at (0.25, 2.25) {};
		\node [style=none] (302) at (0.25, 1.75) {};
		\node [style=none] (303) at (0, 1.75) {};
		\node [style=none] (304) at (0.5, 1.75) {};
		\node [style=none] (305) at (0.5, 2.25) {};
		\node [style=none] (306) at (0, 2.25) {};
		\node [style=none] (307) at (0.25, 2.25) {};
		\node [style=none] (308) at (0.25, 2) {$g'$};
		\node [style=none] (312) at (0.5, -2.75) {};
		\node [style=none] (315) at (0.25, -1.75) {};
		\node [style=none] (316) at (0.25, -1.75) {};
		\node [style=none] (317) at (0.25, -1.75) {};
		\node [style=none] (318) at (0.25, -2.25) {};
		\node [style=none] (319) at (0, -2.25) {};
		\node [style=none] (320) at (0.5, -2.25) {};
		\node [style=none] (321) at (0.5, -1.75) {};
		\node [style=none] (322) at (0, -1.75) {};
		\node [style=none] (323) at (0.25, -1.75) {};
		\node [style=none] (324) at (0.25, -2) {$f'$};
		\node [style=none] (325) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (258.center) to (260.center);
		\draw (261.center) to (259.center);
		\draw [style=new edge style 1, bend left] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (263.center) to (262.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (262.center) to (265.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (268.center) to (269.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (276.center) to (275.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (275.center) to (274.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (274.center) to (273.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (273.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (276.center);
		\draw (279.center) to (272.center);
		\draw (281.center) to (282.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (288.center) to (287.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (287.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (289.center);
		\draw (292.center) to (285.center);
		\draw (298.center) to (299.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (306.center) to (305.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (305.center) to (304.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (304.center) to (303.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (303.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (325.center) to (318.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorbox1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (235) at (-0.5, -1.75) {};
		\node [style=none] (269) at (-1, 0.25) {};
		\node [style=none] (270) at (-1, 1.75) {};
		\node [style=none] (290) at (0, -0.25) {};
		\node [style=none] (293) at (0, 0.25) {};
		\node [style=none] (294) at (0, -0.75) {};
		\node [style=none] (295) at (0, -0.75) {};
		\node [style=none] (296) at (0, -0.75) {};
		\node [style=none] (297) at (0, -1.25) {};
		\node [style=none] (298) at (-0.25, -1.25) {};
		\node [style=none] (299) at (0.25, -1.25) {};
		\node [style=none] (300) at (0.25, -0.75) {};
		\node [style=none] (301) at (-0.25, -0.75) {};
		\node [style=none] (302) at (0, -0.75) {};
		\node [style=none] (303) at (0, -1) {$g$};
		\node [style=none] (304) at (0, 0.5) {};
		\node [style=none] (306) at (0, 0.75) {};
		\node [style=none] (307) at (0, 1.25) {};
		\node [style=none] (308) at (0, 1.25) {};
		\node [style=none] (309) at (0, 1.25) {};
		\node [style=none] (310) at (0, 0.75) {};
		\node [style=none] (311) at (-0.25, 0.75) {};
		\node [style=none] (312) at (0.25, 0.75) {};
		\node [style=none] (313) at (0.25, 1.25) {};
		\node [style=none] (314) at (-0.25, 1.25) {};
		\node [style=none] (315) at (0, 1.25) {};
		\node [style=none] (316) at (0, 1) {$f$};
		\node [style=none] (317) at (0, 1.75) {};
		\node [style=none] (318) at (0, 0.25) {};
		\node [style=none] (319) at (0, -1.75) {};
		\node [style=none] (320) at (0.75, 0.25) {};
		\node [style=none] (321) at (0.75, 1.75) {};
		\node [style=none] (322) at (-0.75, 1.5) {$\mathcal{F}$};
		\node [style=none] (323) at (0, 2.25) {};
		\node [style=none] (324) at (-1, -1.75) {};
		\node [style=none] (325) at (-1, -0.25) {};
		\node [style=none] (341) at (0.75, -1.75) {};
		\node [style=none] (342) at (0.75, -0.25) {};
		\node [style=none] (343) at (-0.75, -0.5) {$\mathcal{F}$};
		\node [style=none] (344) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw (293.center) to (294.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (301.center) to (300.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (299.center) to (298.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (298.center) to (301.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (314.center) to (313.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (313.center) to (312.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (311.center) to (314.center);
		\draw (314.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (314.center);
		\draw (317.center) to (315.center);
		\draw (318.center) to (310.center);
		\draw (319.center) to (303.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw (323.center) to (317.center);
		\draw [style=new edge style 5] (325.center) to (324.center);
		\draw [style=new edge style 5] (341.center) to (324.center);
		\draw [style=new edge style 5] (342.center) to (341.center);
		\draw [style=new edge style 5] (342.center) to (325.center);
		\draw (344.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorbox2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0.25, -0.75) {$g$};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (0.25, 0.75) {$f$};
		\node [style=none] (27) at (0.25, 1.5) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (0.25, -1.5) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (-0.5, 1.25) {$\mathcal{F}$};
		\node [style=none] (32) at (0.25, 2) {};
		\node [style=none] (33) at (-0.75, -1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (12.center) to (11.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (11.center) to (10.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (10.center) to (9.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (24.center) to (23.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (23.center) to (22.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (22.center) to (21.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (20.center);
		\draw (29.center) to (14.center);
		\draw [style=new edge style 5] (30.center) to (2.center);
		\draw (32.center) to (27.center);
		\draw [style=new edge style 5] (34.center) to (33.center);
		\draw (35.center) to (29.center);
		\draw [style=new edge style 5] (34.center) to (30.center);
		\draw [style=new edge style 5] (2.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorbox3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (31) at (-0.75, 0.5) {$\mathcal{F}$};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none] (35) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (30.center) to (2.center);
		\draw [style=new edge style 5] (34.center) to (33.center);
		\draw (35.center) to (29.center);
		\draw [style=new edge style 5] (34.center) to (30.center);
		\draw [style=new edge style 5] (2.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorboxnat1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-1, 0) {};
		\node [style=none] (270) at (-1, 1.5) {};
		\node [style=none] (293) at (0, 0) {};
		\node [style=none] (294) at (0, -0.5) {};
		\node [style=none] (295) at (0, -0.5) {};
		\node [style=none] (296) at (0, -0.5) {};
		\node [style=none] (297) at (0, -1) {};
		\node [style=none] (298) at (-0.25, -1) {};
		\node [style=none] (299) at (0.25, -1) {};
		\node [style=none] (300) at (0.25, -0.5) {};
		\node [style=none] (301) at (-0.25, -0.5) {};
		\node [style=none] (302) at (0, -0.5) {};
		\node [style=none] (304) at (0, 0.25) {};
		\node [style=none] (306) at (0, 0.5) {};
		\node [style=none] (307) at (0, 1) {};
		\node [style=none] (308) at (0, 1) {};
		\node [style=none] (309) at (0, 1) {};
		\node [style=none] (310) at (0, 0.5) {};
		\node [style=none] (311) at (-0.25, 0.5) {};
		\node [style=none] (312) at (0.25, 0.5) {};
		\node [style=none] (313) at (0.25, 1) {};
		\node [style=none] (314) at (-0.25, 1) {};
		\node [style=none] (315) at (0, 1) {};
		\node [style=none] (316) at (0, 0.75) {$f$};
		\node [style=none] (317) at (0, 1.5) {};
		\node [style=none] (318) at (0, 0) {};
		\node [style=none] (319) at (0, -1) {};
		\node [style=none] (320) at (0.75, 0) {};
		\node [style=none] (321) at (0.75, 1.5) {};
		\node [style=none] (322) at (-0.75, 1.25) {$\mathcal{G}$};
		\node [style=none] (323) at (0, 2) {};
		\node [style=none] (344) at (0, -1.5) {};
		\node [style=none] (345) at (0, -0.75) {$\eta_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (270.center) to (269.center);
		\draw (293.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (314.center) to (313.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (313.center) to (312.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (311.center) to (314.center);
		\draw (314.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (314.center);
		\draw (317.center) to (315.center);
		\draw (318.center) to (310.center);
		\draw [style=new edge style 2] (320.center) to (269.center);
		\draw [style=new edge style 2] (321.center) to (320.center);
		\draw [style=new edge style 2] (321.center) to (270.center);
		\draw (323.center) to (317.center);
		\draw (344.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorboxnat2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-1, 0.5) {};
		\node [style=none] (270) at (-1, -1) {};
		\node [style=none] (293) at (0, 0.5) {};
		\node [style=none] (294) at (0, 1) {};
		\node [style=none] (295) at (0, 1) {};
		\node [style=none] (296) at (0, 1) {};
		\node [style=none] (297) at (0, 1.5) {};
		\node [style=none] (298) at (-0.25, 1.5) {};
		\node [style=none] (299) at (0.25, 1.5) {};
		\node [style=none] (300) at (0.25, 1) {};
		\node [style=none] (301) at (-0.25, 1) {};
		\node [style=none] (302) at (0, 1) {};
		\node [style=none] (304) at (0, 0.25) {};
		\node [style=none] (306) at (0, 0) {};
		\node [style=none] (307) at (0, -0.5) {};
		\node [style=none] (308) at (0, -0.5) {};
		\node [style=none] (309) at (0, -0.5) {};
		\node [style=none] (310) at (0, 0) {};
		\node [style=none] (311) at (-0.25, 0) {};
		\node [style=none] (312) at (0.25, 0) {};
		\node [style=none] (313) at (0.25, -0.5) {};
		\node [style=none] (314) at (-0.25, -0.5) {};
		\node [style=none] (315) at (0, -0.5) {};
		\node [style=none] (316) at (0, -0.25) {$f$};
		\node [style=none] (317) at (0, -1) {};
		\node [style=none] (318) at (0, 0.5) {};
		\node [style=none] (319) at (0, 1.5) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, -1) {};
		\node [style=none] (322) at (-0.75, 0.25) {$\mathcal{F}$};
		\node [style=none] (323) at (0, -1.5) {};
		\node [style=none] (344) at (0, 2) {};
		\node [style=none] (345) at (0, 1.25) {$\eta_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw (293.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (314.center) to (313.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (312.center) to (311.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (311.center) to (314.center);
		\draw (314.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (314.center);
		\draw (317.center) to (315.center);
		\draw (318.center) to (310.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw (323.center) to (317.center);
		\draw (344.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hom_point_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hom_point_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi'$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hom_point_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (238) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hom_point_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi'$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (238) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 0.75) {};
		\node [style=none] (77) at (-0.5, -0.75) {};
		\node [style=none] (78) at (-0.75, 0.75) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (81) at (-0.75, -0.75) {};
		\node [style=none] (87) at (0.5, -0.75) {};
		\node [style=none] (95) at (0.5, 0.75) {};
		\node [style=none] (234) at (-1, 0.75) {};
		\node [style=none] (239) at (0.25, -0.25) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (241) at (0, 1) {};
		\node [style=none] (242) at (0, -1) {};
		\node [style=none] (243) at (0, 1) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0, 0.25) {};
		\node [style=none] (247) at (0, 0.25) {};
		\node [style=none] (248) at (0, 0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0.25, -0.25) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (-0.25, 0.25) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=none] (255) at (0, 0) {$f$};
		\node [style=none] (256) at (-0.5, 0.5) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend left=90, looseness=3.00] (81.center) to (80.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (80.center) to (79.center);
		\draw [style=new edge style 1b, bend left=90, looseness=2.75] (79.center) to (78.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (249.center) to (242.center);
		\draw (243.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 1.75) {};
		\node [style=none] (77) at (-0.5, 0.25) {};
		\node [style=none] (78) at (-0.75, 1.75) {};
		\node [style=none] (79) at (0.75, 1.75) {};
		\node [style=none] (80) at (0.75, 0.25) {};
		\node [style=none] (81) at (-0.75, 0.25) {};
		\node [style=none] (87) at (0.5, 0.25) {};
		\node [style=none] (95) at (0.5, 1.75) {};
		\node [style=none] (234) at (-1, 1.75) {};
		\node [style=none] (239) at (0.25, 0.75) {};
		\node [style=none] (240) at (0, 0.75) {};
		\node [style=none] (241) at (0, 2) {};
		\node [style=none] (243) at (0, 2) {};
		\node [style=none] (245) at (0.25, 0.75) {};
		\node [style=none] (246) at (0, 1.25) {};
		\node [style=none] (247) at (0, 1.25) {};
		\node [style=none] (248) at (0, 1.25) {};
		\node [style=none] (249) at (0, 0.75) {};
		\node [style=none] (250) at (-0.25, 0.75) {};
		\node [style=none] (251) at (0.25, 0.75) {};
		\node [style=none] (252) at (0.25, 1.25) {};
		\node [style=none] (253) at (-0.25, 1.25) {};
		\node [style=none] (254) at (0, 1.25) {};
		\node [style=none] (255) at (0, 1) {$f$};
		\node [style=none] (256) at (-0.5, 1.5) {$\mathcal{F}$};
		\node [style=none] (257) at (-0.5, -0.25) {};
		\node [style=none] (258) at (-0.5, -1.75) {};
		\node [style=none] (259) at (-0.75, -0.25) {};
		\node [style=none] (260) at (0.75, -0.25) {};
		\node [style=none] (261) at (0.75, -1.75) {};
		\node [style=none] (262) at (-0.75, -1.75) {};
		\node [style=none] (263) at (0.5, -1.75) {};
		\node [style=none] (264) at (0.5, -0.25) {};
		\node [style=none] (265) at (-1, -0.25) {};
		\node [style=none] (266) at (0.25, -1.25) {};
		\node [style=none] (267) at (0, -1.25) {};
		\node [style=none] (268) at (0, 0) {};
		\node [style=none] (269) at (0, -2) {};
		\node [style=none] (271) at (0.25, -1.25) {};
		\node [style=none] (272) at (0, -0.75) {};
		\node [style=none] (273) at (0, -0.75) {};
		\node [style=none] (274) at (0, -0.75) {};
		\node [style=none] (275) at (0, -1.25) {};
		\node [style=none] (276) at (-0.25, -1.25) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0.25, -0.75) {};
		\node [style=none] (279) at (-0.25, -0.75) {};
		\node [style=none] (280) at (0, -0.75) {};
		\node [style=none] (281) at (0, -1) {$g$};
		\node [style=none] (282) at (-0.5, -0.5) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend left=90, looseness=3.00] (81.center) to (80.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (80.center) to (79.center);
		\draw [style=new edge style 1b, bend left=90, looseness=2.75] (79.center) to (78.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (243.center) to (254.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.00] (262.center) to (261.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (261.center) to (260.center);
		\draw [style=new edge style 1b, bend left=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (259.center) to (262.center);
		\draw (259.center) to (260.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (259.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (279.center) to (278.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (278.center) to (277.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (277.center) to (276.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (276.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (279.center);
		\draw (275.center) to (269.center);
		\draw (280.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 1.25) {};
		\node [style=none] (77) at (-0.5, -1.25) {};
		\node [style=none] (78) at (-0.75, 1.25) {};
		\node [style=none] (79) at (0.75, 1.25) {};
		\node [style=none] (80) at (0.75, -1.25) {};
		\node [style=none] (81) at (-0.75, -1.25) {};
		\node [style=none] (95) at (0.5, 1.25) {};
		\node [style=none] (234) at (-1, 1.25) {};
		\node [style=none] (239) at (0.25, 0.25) {};
		\node [style=none] (240) at (0, 0.25) {};
		\node [style=none] (241) at (0, 1.5) {};
		\node [style=none] (243) at (0, 1.5) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (246) at (0, 0.75) {};
		\node [style=none] (247) at (0, 0.75) {};
		\node [style=none] (248) at (0, 0.75) {};
		\node [style=none] (249) at (0, 0.25) {};
		\node [style=none] (250) at (-0.25, 0.25) {};
		\node [style=none] (251) at (0.25, 0.25) {};
		\node [style=none] (252) at (0.25, 0.75) {};
		\node [style=none] (253) at (-0.25, 0.75) {};
		\node [style=none] (254) at (0, 0.75) {};
		\node [style=none] (255) at (0, 0.5) {$f$};
		\node [style=none] (256) at (-0.5, 1) {$\mathcal{F}$};
		\node [style=none] (266) at (0.25, -0.75) {};
		\node [style=none] (267) at (0, -0.75) {};
		\node [style=none] (269) at (0, -1.5) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0, -0.25) {};
		\node [style=none] (273) at (0, -0.25) {};
		\node [style=none] (274) at (0, -0.25) {};
		\node [style=none] (275) at (0, -0.75) {};
		\node [style=none] (276) at (-0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0.25, -0.25) {};
		\node [style=none] (279) at (-0.25, -0.25) {};
		\node [style=none] (280) at (0, -0.25) {};
		\node [style=none] (281) at (0, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend left=90, looseness=5.50] (81.center) to (80.center);
		\draw [style=new edge style 1b, bend left=75, looseness=1.50] (80.center) to (79.center);
		\draw [style=new edge style 1b, bend left=90, looseness=5.50] (79.center) to (78.center);
		\draw [style=new edge style 1b, bend left=75, looseness=1.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (243.center) to (254.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (279.center) to (278.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (278.center) to (277.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (277.center) to (276.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (276.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (279.center);
		\draw (275.center) to (269.center);
		\draw (280.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 0.75) {};
		\node [style=none] (77) at (-0.5, -0.75) {};
		\node [style=none] (78) at (-0.75, 0.75) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (81) at (-0.75, -0.75) {};
		\node [style=none] (87) at (0.5, -0.75) {};
		\node [style=none] (95) at (0.5, 0.75) {};
		\node [style=none] (234) at (-1, 0.75) {};
		\node [style=none] (239) at (0.25, -0.25) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (241) at (0, 1) {};
		\node [style=none] (242) at (0, -1) {};
		\node [style=none] (243) at (0, 1) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0, 0.25) {};
		\node [style=none] (247) at (0, 0.25) {};
		\node [style=none] (248) at (0, 0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0.25, -0.25) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (-0.25, 0.25) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=none] (255) at (0, 0) {$g$};
		\node [style=none] (256) at (-0.5, 0.5) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend left=90, looseness=3.00] (81.center) to (80.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (80.center) to (79.center);
		\draw [style=new edge style 1b, bend left=90, looseness=2.75] (79.center) to (78.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (249.center) to (242.center);
		\draw (243.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (0.25, -0.25) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, 0.75) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0, 0.25) {};
		\node [style=none] (247) at (0, 0.25) {};
		\node [style=none] (248) at (0, 0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0.25, -0.25) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (-0.25, 0.25) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=none] (255) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (249.center) to (242.center);
		\draw (243.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (0.25, -0.25) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, 0.75) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0, 0.25) {};
		\node [style=none] (247) at (0, 0.25) {};
		\node [style=none] (248) at (0, 0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0.25, -0.25) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (-0.25, 0.25) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=none] (255) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (249.center) to (242.center);
		\draw (243.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproof1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.25, 1.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (0.75, -0.75) {};
		\node [style=none] (64) at (1.25, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.25, 0.75) {};
		\node [style=none] (75) at (0.25, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$\Phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (88) at (0.25, -0.75) {};
		\node [style=none] (89) at (0.25, 0.75) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 1.25) {};
		\node [style=none] (145) at (0.25, 1.75) {};
		\node [style=none] (146) at (0.25, -1.25) {};
		\node [style=none] (147) at (0.25, -1.75) {};
		\node [style=none] (221) at (0.25, -1.75) {};
		\node [style=none] (222) at (0.25, -1.75) {};
		\node [style=none] (228) at (0.25, -1.75) {};
		\node [style=none] (233) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproof2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-1, -1.75) {};
		\node [style=none] (270) at (-1, 1.75) {};
		\node [style=none] (320) at (2.25, -1.75) {};
		\node [style=none] (321) at (2.25, 1.75) {};
		\node [style=none] (322) at (-0.75, 1.5) {$\mathcal{F}$};
		\node [style=none] (326) at (-0.25, 2.25) {};
		\node [style=none] (327) at (-0.25, -2.25) {};
		\node [style=none] (338) at (1.25, 1.25) {};
		\node [style=none] (339) at (1.25, -1.25) {};
		\node [style=none] (340) at (1.25, 3.25) {};
		\node [style=none] (341) at (1.25, -3.25) {};
		\node [style=none] (342) at (-0.25, 0.25) {};
		\node [style=none] (343) at (-0.25, -0.25) {};
		\node [style=none] (360) at (1.25, 1.25) {};
		\node [style=none] (364) at (-1.5, 2.75) {};
		\node [style=none] (365) at (0, 2.75) {};
		\node [style=none] (366) at (0, 2.25) {};
		\node [style=none] (367) at (-0.25, 2.25) {};
		\node [style=none] (368) at (-0.25, -2.25) {};
		\node [style=none] (369) at (-1.5, 2.25) {};
		\node [style=none] (370) at (-1.5, -2.25) {};
		\node [style=none] (371) at (0, -2.25) {};
		\node [style=none] (372) at (0, -2.75) {};
		\node [style=none] (373) at (-1.5, -2.75) {};
		\node [style=none] (374) at (-0.25, 3.25) {};
		\node [style=none] (375) at (-0.25, 2.75) {};
		\node [style=none] (376) at (-0.25, -2.75) {};
		\node [style=none] (377) at (-0.25, -3.25) {};
		\node [style=none] (378) at (-1.25, -2) {};
		\node [style=none] (379) at (-1.25, 2.25) {};
		\node [style=none] (380) at (-1.25, -2.25) {};
		\node [style=none] (381) at (-0.75, 2.5) {$a$};
		\node [style=none] (382) at (-0.75, -2.5) {$b$};
		\node [style=none] (383) at (1.25, 1.25) {};
		\node [style=none] (384) at (1.25, -1.25) {};
		\node [style=none] (385) at (-0.25, 0.25) {};
		\node [style=none] (386) at (-0.25, -0.25) {};
		\node [style=none] (387) at (-0.5, 0.25) {};
		\node [style=none] (388) at (1.5, 0.25) {};
		\node [style=none] (389) at (1.5, -0.25) {};
		\node [style=none] (390) at (-0.5, -0.25) {};
		\node [style=none] (391) at (0.5, 0) {$\phi$};
		\node [style=none] (392) at (1, -1.25) {};
		\node [style=none] (393) at (2, -1.25) {};
		\node [style=none] (394) at (2, -0.75) {};
		\node [style=none] (395) at (1, -0.75) {};
		\node [style=none] (396) at (1.25, -0.25) {};
		\node [style=none] (397) at (1.25, -0.75) {};
		\node [style=none] (398) at (1.25, 0.75) {};
		\node [style=none] (399) at (1, 0.75) {};
		\node [style=none] (400) at (2, 0.75) {};
		\node [style=none] (401) at (2, 1.25) {};
		\node [style=none] (402) at (1, 1.25) {};
		\node [style=none] (403) at (1.25, 1.25) {};
		\node [style=none] (404) at (1.25, 0.25) {};
		\node [style=none] (405) at (1.5, 1) {$g$};
		\node [style=none] (406) at (1.5, -1) {$f$};
		\node [style=none] (407) at (1.75, 0.75) {};
		\node [style=none] (408) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (338.center);
		\draw [in=90, out=-90] (339.center) to (341.center);
		\draw (326.center) to (342.center);
		\draw (343.center) to (327.center);
		\draw (364.center) to (365.center);
		\draw (373.center) to (372.center);
		\draw (371.center) to (370.center);
		\draw (369.center) to (366.center);
		\draw (377.center) to (376.center);
		\draw (375.center) to (374.center);
		\draw (365.center) to (366.center);
		\draw (364.center) to (369.center);
		\draw (380.center) to (379.center);
		\draw (370.center) to (373.center);
		\draw (372.center) to (371.center);
		\draw [style=new edge style 1, bend left] (390.center) to (389.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (389.center) to (388.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (388.center) to (387.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (387.center) to (390.center);
		\draw (387.center) to (388.center);
		\draw (388.center) to (389.center);
		\draw (389.center) to (390.center);
		\draw (390.center) to (387.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (395.center) to (394.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (394.center) to (393.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (393.center) to (392.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (392.center) to (395.center);
		\draw (395.center) to (394.center);
		\draw (394.center) to (393.center);
		\draw (393.center) to (392.center);
		\draw (392.center) to (395.center);
		\draw (397.center) to (396.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (402.center) to (401.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (401.center) to (400.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (400.center) to (399.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (399.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw (400.center) to (399.center);
		\draw (399.center) to (402.center);
		\draw (398.center) to (404.center);
		\draw (407.center) to (408.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproof3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-1, -0.75) {};
		\node [style=none] (270) at (-1, 0.75) {};
		\node [style=none] (320) at (2, -0.75) {};
		\node [style=none] (321) at (2, 0.75) {};
		\node [style=none] (326) at (-0.25, 1) {};
		\node [style=none] (327) at (-0.25, -1) {};
		\node [style=none] (338) at (1.25, 2.5) {};
		\node [style=none] (339) at (1.25, -2.5) {};
		\node [style=none] (340) at (1.25, 3.25) {};
		\node [style=none] (341) at (1.25, -3.25) {};
		\node [style=none] (342) at (-0.25, 0.25) {};
		\node [style=none] (343) at (-0.25, -0.25) {};
		\node [style=none] (344) at (-0.5, 0.25) {};
		\node [style=none] (345) at (1.5, 0.25) {};
		\node [style=none] (346) at (1.5, -0.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (0.5, 0) {$\phi$};
		\node [style=none] (353) at (1.25, -0.25) {};
		\node [style=none] (354) at (1.25, -2) {};
		\node [style=none] (355) at (1.25, 2) {};
		\node [style=none] (360) at (1.25, 2.5) {};
		\node [style=none] (361) at (1.25, 0.25) {};
		\node [style=none] (364) at (-1.5, 1.5) {};
		\node [style=none] (365) at (0, 1.5) {};
		\node [style=none] (366) at (0, 1) {};
		\node [style=none] (367) at (-0.25, 1) {};
		\node [style=none] (368) at (-0.25, -1) {};
		\node [style=none] (369) at (-1.5, 1) {};
		\node [style=none] (370) at (-1.5, -1) {};
		\node [style=none] (371) at (0, -1) {};
		\node [style=none] (372) at (0, -1.5) {};
		\node [style=none] (373) at (-1.5, -1.5) {};
		\node [style=none] (374) at (-0.25, 3.25) {};
		\node [style=none] (375) at (-0.25, 1.5) {};
		\node [style=none] (376) at (-0.25, -1.5) {};
		\node [style=none] (377) at (-0.25, -3.25) {};
		\node [style=none] (378) at (-1.25, -0.75) {};
		\node [style=none] (379) at (-1.25, 1) {};
		\node [style=none] (380) at (-1.25, -1) {};
		\node [style=none] (381) at (-0.75, 1.25) {$a$};
		\node [style=none] (382) at (-0.75, -1.25) {$b$};
		\node [style=none] (383) at (0.5, 1.5) {};
		\node [style=none] (384) at (0.5, 3) {};
		\node [style=none] (385) at (2.25, 1.5) {};
		\node [style=none] (386) at (2.25, 3) {};
		\node [style=none] (395) at (0.5, -3) {};
		\node [style=none] (396) at (0.5, -1.5) {};
		\node [style=none] (397) at (2.25, -3) {};
		\node [style=none] (398) at (2.25, -1.5) {};
		\node [style=none] (399) at (1.25, 2.5) {};
		\node [style=none] (400) at (1.25, -2.5) {};
		\node [style=none] (408) at (1, -2.5) {};
		\node [style=none] (409) at (2, -2.5) {};
		\node [style=none] (410) at (2, -2) {};
		\node [style=none] (411) at (1, -2) {};
		\node [style=none] (413) at (1.25, -2) {};
		\node [style=none] (414) at (1.25, 2) {};
		\node [style=none] (415) at (1, 2) {};
		\node [style=none] (416) at (2, 2) {};
		\node [style=none] (417) at (2, 2.5) {};
		\node [style=none] (418) at (1, 2.5) {};
		\node [style=none] (419) at (1.25, 2.5) {};
		\node [style=none] (421) at (1.5, 2.25) {$g$};
		\node [style=none] (422) at (1.5, -2.25) {$f$};
		\node [style=none] (423) at (1.75, 2) {};
		\node [style=none] (424) at (2.5, 0) {};
		\node [style=none] (425) at (2.5, 0) {};
		\node [style=none] (426) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (338.center);
		\draw [in=90, out=-90] (339.center) to (341.center);
		\draw (326.center) to (342.center);
		\draw (343.center) to (327.center);
		\draw [style=new edge style 1, bend left] (347.center) to (346.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (346.center) to (345.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (345.center) to (344.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (344.center) to (347.center);
		\draw (344.center) to (345.center);
		\draw (345.center) to (346.center);
		\draw (346.center) to (347.center);
		\draw (347.center) to (344.center);
		\draw (354.center) to (353.center);
		\draw (355.center) to (361.center);
		\draw (364.center) to (365.center);
		\draw (373.center) to (372.center);
		\draw (371.center) to (370.center);
		\draw (369.center) to (366.center);
		\draw (377.center) to (376.center);
		\draw (375.center) to (374.center);
		\draw (365.center) to (366.center);
		\draw (364.center) to (369.center);
		\draw (380.center) to (379.center);
		\draw (370.center) to (373.center);
		\draw (372.center) to (371.center);
		\draw [style=new edge style 5] (384.center) to (383.center);
		\draw [style=new edge style 5] (385.center) to (383.center);
		\draw [style=new edge style 5] (386.center) to (385.center);
		\draw [style=new edge style 5] (386.center) to (384.center);
		\draw [style=new edge style 5] (396.center) to (395.center);
		\draw [style=new edge style 5] (397.center) to (395.center);
		\draw [style=new edge style 5] (398.center) to (397.center);
		\draw [style=new edge style 5] (398.center) to (396.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (411.center) to (410.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (410.center) to (409.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (409.center) to (408.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (408.center) to (411.center);
		\draw (411.center) to (410.center);
		\draw (410.center) to (409.center);
		\draw (409.center) to (408.center);
		\draw (408.center) to (411.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (418.center) to (417.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (417.center) to (416.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (416.center) to (415.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (415.center) to (418.center);
		\draw (418.center) to (417.center);
		\draw (417.center) to (416.center);
		\draw (416.center) to (415.center);
		\draw (415.center) to (418.center);
		\draw [in=90, out=-90] (423.center) to (424.center);
		\draw [in=90, out=-90] (425.center) to (426.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproof4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (338) at (2.25, 3.25) {};
		\node [style=none] (339) at (2.25, -3.25) {};
		\node [style=none] (340) at (2.25, 4.25) {};
		\node [style=none] (341) at (2.25, -4.25) {};
		\node [style=none] (354) at (2.25, -2.75) {};
		\node [style=none] (355) at (2.25, 2.75) {};
		\node [style=none] (360) at (2.25, 3.25) {};
		\node [style=none] (374) at (1.25, 3.5) {};
		\node [style=none] (377) at (-0.75, -2.75) {};
		\node [style=none] (383) at (1.5, 2.25) {};
		\node [style=none] (384) at (1.5, 3.75) {};
		\node [style=none] (385) at (3.5, 2.25) {};
		\node [style=none] (386) at (3.5, 3.75) {};
		\node [style=none] (395) at (1.5, -3.75) {};
		\node [style=none] (396) at (1.5, -2.25) {};
		\node [style=none] (397) at (3.5, -3.75) {};
		\node [style=none] (398) at (3.5, -2.25) {};
		\node [style=none] (399) at (-1.75, 1.25) {};
		\node [style=none] (400) at (1.75, 1.25) {};
		\node [style=none] (401) at (1.25, 0.75) {};
		\node [style=none] (402) at (-0.25, 0.75) {};
		\node [style=none] (403) at (-0.25, -0.75) {};
		\node [style=none] (404) at (-0.75, 0.75) {};
		\node [style=none] (405) at (-0.75, -0.75) {};
		\node [style=none] (406) at (1.25, -0.75) {};
		\node [style=none] (407) at (1.75, -1.25) {};
		\node [style=none] (408) at (-1.75, -1.25) {};
		\node [style=none] (409) at (-1.25, 0.75) {$S_{XX'}$};
		\node [style=none] (410) at (-0.25, 1.25) {};
		\node [style=none] (411) at (-0.25, -1.25) {};
		\node [style=none] (412) at (0.75, 0.75) {};
		\node [style=none] (413) at (0.75, -0.75) {};
		\node [style=none] (414) at (-0.25, 0.25) {};
		\node [style=none] (415) at (-0.25, -0.25) {};
		\node [style=none] (416) at (-0.5, 0.25) {};
		\node [style=none] (417) at (1, 0.25) {};
		\node [style=none] (418) at (1, -0.25) {};
		\node [style=none] (419) at (-0.5, -0.25) {};
		\node [style=none] (420) at (0.25, 0) {$\phi$};
		\node [style=none] (421) at (0.75, -0.25) {};
		\node [style=none] (422) at (0.75, -0.75) {};
		\node [style=none] (423) at (0.75, 0.75) {};
		\node [style=none] (424) at (0.75, 0.25) {};
		\node [style=none] (425) at (0.75, 1.25) {};
		\node [style=none] (426) at (0.75, -1.25) {};
		\node [style=none] (427) at (1, 1.25) {};
		\node [style=none] (428) at (0.75, 1.25) {};
		\node [style=none] (437) at (-2.25, -1.75) {};
		\node [style=none] (438) at (-2.25, 1.75) {};
		\node [style=none] (439) at (2.5, -1.75) {};
		\node [style=none] (440) at (2.5, 1.75) {};
		\node [style=none] (441) at (-1, 1.25) {};
		\node [style=none] (442) at (-1, 4.25) {};
		\node [style=none] (443) at (-1, -1.25) {};
		\node [style=none] (444) at (-1, -4.25) {};
		\node [style=none] (445) at (2.25, 3.25) {};
		\node [style=none] (446) at (2.25, -3.25) {};
		\node [style=none] (454) at (2, -3.25) {};
		\node [style=none] (455) at (3, -3.25) {};
		\node [style=none] (456) at (3, -2.75) {};
		\node [style=none] (457) at (2, -2.75) {};
		\node [style=none] (459) at (2.25, -2.75) {};
		\node [style=none] (460) at (2.25, 2.75) {};
		\node [style=none] (461) at (2, 2.75) {};
		\node [style=none] (462) at (3, 2.75) {};
		\node [style=none] (463) at (3, 3.25) {};
		\node [style=none] (464) at (2, 3.25) {};
		\node [style=none] (465) at (2.25, 3.25) {};
		\node [style=none] (467) at (2.5, 3) {$g$};
		\node [style=none] (468) at (2.5, -3) {$f$};
		\node [style=none] (469) at (2.75, 2.75) {};
		\node [style=none] (470) at (3.25, 0) {};
		\node [style=none] (471) at (2.75, -2.75) {};
		\node [style=none] (472) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (338.center);
		\draw [in=90, out=-90] (339.center) to (341.center);
		\draw [style=new edge style 5] (384.center) to (383.center);
		\draw [style=new edge style 5] (385.center) to (383.center);
		\draw [style=new edge style 5] (386.center) to (385.center);
		\draw [style=new edge style 5] (386.center) to (384.center);
		\draw [style=new edge style 5] (396.center) to (395.center);
		\draw [style=new edge style 5] (397.center) to (395.center);
		\draw [style=new edge style 5] (398.center) to (397.center);
		\draw [style=new edge style 5] (398.center) to (396.center);
		\draw (399.center) to (400.center);
		\draw (408.center) to (407.center);
		\draw (406.center) to (405.center);
		\draw (405.center) to (404.center);
		\draw (404.center) to (401.center);
		\draw (399.center) to (408.center);
		\draw (407.center) to (400.center);
		\draw (401.center) to (406.center);
		\draw (402.center) to (414.center);
		\draw (415.center) to (403.center);
		\draw [style=new edge style 1, bend left] (419.center) to (418.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (418.center) to (417.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (417.center) to (416.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (416.center) to (419.center);
		\draw (416.center) to (417.center);
		\draw (417.center) to (418.center);
		\draw (418.center) to (419.center);
		\draw (419.center) to (416.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
		\draw [style=dottededge] (425.center) to (423.center);
		\draw [style=dottededge] (422.center) to (426.center);
		\draw [style=new edge style 5] (438.center) to (437.center);
		\draw [style=new edge style 5] (439.center) to (437.center);
		\draw [style=new edge style 5] (440.center) to (439.center);
		\draw [style=new edge style 5] (440.center) to (438.center);
		\draw [in=90, out=-90] (426.center) to (354.center);
		\draw [in=90, out=-90] (355.center) to (428.center);
		\draw (442.center) to (441.center);
		\draw (443.center) to (444.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (455.center) to (454.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (454.center) to (457.center);
		\draw (457.center) to (456.center);
		\draw (456.center) to (455.center);
		\draw (455.center) to (454.center);
		\draw (454.center) to (457.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (464.center) to (463.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (463.center) to (462.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (462.center) to (461.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (461.center) to (464.center);
		\draw (464.center) to (463.center);
		\draw (463.center) to (462.center);
		\draw (462.center) to (461.center);
		\draw (461.center) to (464.center);
		\draw [in=90, out=-90] (469.center) to (470.center);
		\draw [in=90, out=-90] (472.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproofbegin.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-2.75, -3) {};
		\node [style=none] (270) at (-2.75, 3) {};
		\node [style=none] (320) at (3.25, -3) {};
		\node [style=none] (321) at (3.25, 3) {};
		\node [style=none] (322) at (-2.25, 2.5) {$\mathcal{F}$};
		\node [style=none] (323) at (-1.75, 2.25) {};
		\node [style=none] (324) at (2.75, 2.25) {};
		\node [style=none] (325) at (2.25, 1.75) {};
		\node [style=none] (326) at (-0.25, 1.75) {};
		\node [style=none] (327) at (-0.25, -1.75) {};
		\node [style=none] (328) at (-0.75, 1.75) {};
		\node [style=none] (329) at (-0.75, -1.75) {};
		\node [style=none] (330) at (2.25, -1.75) {};
		\node [style=none] (331) at (2.75, -2.25) {};
		\node [style=none] (332) at (-1.75, -2.25) {};
		\node [style=none] (333) at (-1.25, 0) {$S_{XX'}$};
		\node [style=none] (334) at (-0.25, 3.5) {};
		\node [style=none] (335) at (-0.25, 2.25) {};
		\node [style=none] (336) at (-0.25, -2.25) {};
		\node [style=none] (337) at (-0.25, -3.5) {};
		\node [style=none] (338) at (1.25, 1.25) {};
		\node [style=none] (339) at (1.25, -1.25) {};
		\node [style=none] (340) at (1.25, 1.75) {};
		\node [style=none] (341) at (1.25, -1.75) {};
		\node [style=none] (342) at (-0.25, 0.25) {};
		\node [style=none] (343) at (-0.25, -0.25) {};
		\node [style=none] (344) at (-0.5, 0.25) {};
		\node [style=none] (345) at (1.5, 0.25) {};
		\node [style=none] (346) at (1.5, -0.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (0.5, 0) {$\phi$};
		\node [style=none] (349) at (1, -1.25) {};
		\node [style=none] (350) at (2, -1.25) {};
		\node [style=none] (351) at (2, -0.75) {};
		\node [style=none] (352) at (1, -0.75) {};
		\node [style=none] (353) at (1.25, -0.25) {};
		\node [style=none] (354) at (1.25, -0.75) {};
		\node [style=none] (355) at (1.25, 0.75) {};
		\node [style=none] (356) at (1, 0.75) {};
		\node [style=none] (357) at (2, 0.75) {};
		\node [style=none] (358) at (2, 1.25) {};
		\node [style=none] (359) at (1, 1.25) {};
		\node [style=none] (360) at (1.25, 1.25) {};
		\node [style=none] (361) at (1.25, 0.25) {};
		\node [style=none] (362) at (1.5, 1) {$g$};
		\node [style=none] (363) at (1.5, -1) {$f$};
		\node [style=none] (364) at (1.25, 2.25) {};
		\node [style=none] (365) at (1.25, 3.5) {};
		\node [style=none] (366) at (1.25, -2.25) {};
		\node [style=none] (367) at (1.25, -3.5) {};
		\node [style=none] (368) at (1.75, 0.75) {};
		\node [style=none] (369) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw (323.center) to (324.center);
		\draw (332.center) to (331.center);
		\draw (330.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (325.center);
		\draw (323.center) to (332.center);
		\draw (337.center) to (336.center);
		\draw (335.center) to (334.center);
		\draw (331.center) to (324.center);
		\draw (325.center) to (330.center);
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (338.center);
		\draw [in=90, out=-90] (339.center) to (341.center);
		\draw (326.center) to (342.center);
		\draw (343.center) to (327.center);
		\draw [style=new edge style 1, bend left] (347.center) to (346.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (346.center) to (345.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (345.center) to (344.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (344.center) to (347.center);
		\draw (344.center) to (345.center);
		\draw (345.center) to (346.center);
		\draw (346.center) to (347.center);
		\draw (347.center) to (344.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (352.center) to (351.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (351.center) to (350.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (350.center) to (349.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (349.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw (351.center) to (350.center);
		\draw (350.center) to (349.center);
		\draw (349.center) to (352.center);
		\draw (354.center) to (353.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (359.center) to (358.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (358.center) to (357.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (357.center) to (356.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (356.center) to (359.center);
		\draw (359.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (359.center);
		\draw (355.center) to (361.center);
		\draw (365.center) to (364.center);
		\draw (366.center) to (367.center);
		\draw [style=dottededge] (364.center) to (340.center);
		\draw [style=dottededge] (341.center) to (366.center);
		\draw (368.center) to (369.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproofend.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-2.5, -3.25) {};
		\node [style=none] (270) at (-2.5, 3.25) {};
		\node [style=none] (320) at (2.75, -3.25) {};
		\node [style=none] (321) at (2.75, 3.25) {};
		\node [style=none] (322) at (-2, 2.75) {$\mathcal{F}$};
		\node [style=none] (323) at (-1.5, 1.25) {};
		\node [style=none] (324) at (2, 1.25) {};
		\node [style=none] (325) at (1.5, 0.75) {};
		\node [style=none] (326) at (0, 0.75) {};
		\node [style=none] (327) at (0, -0.75) {};
		\node [style=none] (328) at (-0.5, 0.75) {};
		\node [style=none] (329) at (-0.5, -0.75) {};
		\node [style=none] (330) at (1.5, -0.75) {};
		\node [style=none] (331) at (2, -1.25) {};
		\node [style=none] (332) at (-1.5, -1.25) {};
		\node [style=none] (333) at (-1, 0.75) {$S_{XX'}$};
		\node [style=none] (334) at (0, 3.75) {};
		\node [style=none] (335) at (0, 1.25) {};
		\node [style=none] (336) at (0, -1.25) {};
		\node [style=none] (337) at (0, -3.75) {};
		\node [style=none] (338) at (1, 0.75) {};
		\node [style=none] (339) at (1, -0.75) {};
		\node [style=none] (340) at (0, 0.25) {};
		\node [style=none] (341) at (0, -0.25) {};
		\node [style=none] (342) at (-0.25, 0.25) {};
		\node [style=none] (343) at (1.25, 0.25) {};
		\node [style=none] (344) at (1.25, -0.25) {};
		\node [style=none] (345) at (-0.25, -0.25) {};
		\node [style=none] (346) at (0.5, 0) {$\phi$};
		\node [style=none] (347) at (1, -0.25) {};
		\node [style=none] (348) at (1, -0.75) {};
		\node [style=none] (349) at (1, 0.75) {};
		\node [style=none] (350) at (1, 0.25) {};
		\node [style=none] (351) at (1, 1.25) {};
		\node [style=none] (353) at (1, -1.25) {};
		\node [style=none] (354) at (1.75, -2.25) {};
		\node [style=none] (355) at (1.75, -2.25) {};
		\node [style=none] (356) at (1.75, -2.25) {};
		\node [style=none] (357) at (1.75, -2.25) {};
		\node [style=none] (404) at (1.75, 2.75) {};
		\node [style=none] (405) at (1.75, 3.75) {};
		\node [style=none] (406) at (1.25, 1.25) {};
		\node [style=none] (407) at (1.75, 2.25) {};
		\node [style=none] (409) at (2, 2.25) {};
		\node [style=none] (412) at (1.75, 2.75) {};
		\node [style=none] (413) at (1, 1.25) {};
		\node [style=none] (423) at (1.75, -2.25) {};
		\node [style=none] (424) at (1.75, -2.75) {};
		\node [style=none] (429) at (1.75, -2.25) {};
		\node [style=none] (431) at (1.75, -3.75) {};
		\node [style=none] (432) at (1.75, 2.75) {};
		\node [style=none] (433) at (1.75, -2.75) {};
		\node [style=none] (441) at (1.5, -2.75) {};
		\node [style=none] (442) at (2.5, -2.75) {};
		\node [style=none] (443) at (2.5, -2.25) {};
		\node [style=none] (444) at (1.5, -2.25) {};
		\node [style=none] (446) at (1.75, -2.25) {};
		\node [style=none] (447) at (1.75, 2.25) {};
		\node [style=none] (448) at (1.5, 2.25) {};
		\node [style=none] (449) at (2.5, 2.25) {};
		\node [style=none] (450) at (2.5, 2.75) {};
		\node [style=none] (451) at (1.5, 2.75) {};
		\node [style=none] (452) at (1.75, 2.75) {};
		\node [style=none] (454) at (2, 2.5) {$g$};
		\node [style=none] (455) at (2, -2.5) {$f$};
		\node [style=none] (456) at (2.25, 2.25) {};
		\node [style=none] (457) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw (323.center) to (324.center);
		\draw (332.center) to (331.center);
		\draw (330.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (325.center);
		\draw (323.center) to (332.center);
		\draw (337.center) to (336.center);
		\draw (335.center) to (334.center);
		\draw (331.center) to (324.center);
		\draw (325.center) to (330.center);
		\draw (326.center) to (340.center);
		\draw (341.center) to (327.center);
		\draw [style=new edge style 1, bend left] (345.center) to (344.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (344.center) to (343.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (343.center) to (342.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (342.center) to (345.center);
		\draw (342.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw (344.center) to (345.center);
		\draw (345.center) to (342.center);
		\draw [in=90, out=-90] (353.center) to (354.center);
		\draw (348.center) to (347.center);
		\draw (350.center) to (349.center);
		\draw [style=dottededge] (351.center) to (349.center);
		\draw [style=dottededge] (348.center) to (353.center);
		\draw [in=90, out=-90, looseness=0.75] (405.center) to (404.center);
		\draw [in=90, out=-90] (407.center) to (413.center);
		\draw (431.center) to (424.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (444.center) to (443.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (443.center) to (442.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (442.center) to (441.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (441.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw (443.center) to (442.center);
		\draw (442.center) to (441.center);
		\draw (441.center) to (444.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (449.center) to (448.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (448.center) to (451.center);
		\draw (451.center) to (450.center);
		\draw (450.center) to (449.center);
		\draw (449.center) to (448.center);
		\draw (448.center) to (451.center);
		\draw [in=90, out=-90] (456.center) to (457.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteswitch1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (1, -0.25) {};
		\node [style=none] (364) at (-1.25, 0.25) {};
		\node [style=none] (365) at (1.25, 0.25) {};
		\node [style=none] (366) at (1.25, -0.25) {};
		\node [style=none] (367) at (1, -0.25) {};
		\node [style=none] (369) at (-1.25, -0.25) {};
		\node [style=none] (374) at (1, 0.75) {};
		\node [style=none] (375) at (1, 0.25) {};
		\node [style=none] (379) at (-1, -0.25) {};
		\node [style=none] (381) at (0, 0) {$\texttt{SWITCH}$};
		\node [style=none] (382) at (-1, 0.75) {};
		\node [style=none] (383) at (-1, 0.25) {};
		\node [style=none] (384) at (0.5, 0.75) {};
		\node [style=none] (385) at (0.5, 0.25) {};
		\node [style=none] (386) at (0.5, 1) {$Q$};
		\node [style=none] (387) at (1, 1) {$A$};
		\node [style=none] (388) at (-1, 1) {$A^{*}$};
		\node [style=none] (389) at (-1, -0.75) {};
		\node [style=none] (390) at (-0.5, -0.25) {};
		\node [style=none] (391) at (-0.5, -0.75) {};
		\node [style=none] (392) at (0.5, -0.25) {};
		\node [style=none] (393) at (0.5, -0.75) {};
		\node [style=none] (394) at (1, -0.75) {};
		\node [style=none] (395) at (-0.5, -1) {$A$};
		\node [style=none] (397) at (1, -1) {$A$};
		\node [style=none] (398) at (-1, -1) {$A^{*}$};
		\node [style=none] (399) at (0.5, -1) {$A^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (364.center) to (365.center);
		\draw (369.center) to (366.center);
		\draw (375.center) to (374.center);
		\draw (365.center) to (366.center);
		\draw (364.center) to (369.center);
		\draw (385.center) to (384.center);
		\draw (382.center) to (383.center);
		\draw (394.center) to (367.center);
		\draw (393.center) to (392.center);
		\draw (390.center) to (391.center);
		\draw (379.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteswitch2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (1.25, -1) {};
		\node [style=none] (367) at (1.25, -1) {};
		\node [style=none] (374) at (1.25, 1.25) {};
		\node [style=none] (375) at (1.25, 0.75) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (382) at (-1.25, 1.25) {};
		\node [style=none] (383) at (-1.25, 0.75) {};
		\node [style=none] (384) at (0.5, 1.25) {};
		\node [style=none] (385) at (0.5, 0.75) {};
		\node [style=none] (386) at (0.5, 1.5) {$Q$};
		\node [style=none] (387) at (1.25, 1.5) {$A$};
		\node [style=none] (388) at (-1.25, 1.5) {$A^{*}$};
		\node [style=none] (389) at (-1.25, -1.5) {};
		\node [style=none] (390) at (-0.75, -1) {};
		\node [style=none] (391) at (-0.75, -1.5) {};
		\node [style=none] (392) at (0.75, -1) {};
		\node [style=none] (393) at (0.75, -1.5) {};
		\node [style=none] (394) at (1.25, -1.5) {};
		\node [style=none] (395) at (-0.75, -1.75) {$A$};
		\node [style=none] (397) at (1.25, -1.75) {$A$};
		\node [style=none] (398) at (-1.25, -1.75) {$A^{*}$};
		\node [style=none] (399) at (0.75, -1.75) {$A^{*}$};
		\node [style=none] (400) at (0.25, 0.75) {};
		\node [style=none] (401) at (0.75, 0.75) {};
		\node [style=none] (402) at (0.75, 0.25) {};
		\node [style=none] (403) at (0.25, 0.25) {};
		\node [style=none] (404) at (0.5, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (375.center) to (374.center);
		\draw (385.center) to (384.center);
		\draw (382.center) to (383.center);
		\draw (394.center) to (367.center);
		\draw (393.center) to (392.center);
		\draw (390.center) to (391.center);
		\draw (379.center) to (389.center);
		\draw (403.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw (400.center) to (403.center);
		\draw (383.center) to (379.center);
		\draw [bend left=90] (390.center) to (392.center);
		\draw (367.center) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteswitch3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (1.25, -1) {};
		\node [style=none] (367) at (1.25, -1) {};
		\node [style=none] (374) at (1.25, 1.25) {};
		\node [style=none] (375) at (1.25, 0.75) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (382) at (-1.25, 1.25) {};
		\node [style=none] (383) at (-1.25, 0.75) {};
		\node [style=none] (384) at (0.5, 1.25) {};
		\node [style=none] (385) at (0.5, 0.75) {};
		\node [style=none] (386) at (0.5, 1.5) {$Q$};
		\node [style=none] (387) at (1.25, 1.5) {$A$};
		\node [style=none] (388) at (-1.25, 1.5) {$A^{*}$};
		\node [style=none] (389) at (-1.25, -1.5) {};
		\node [style=none] (390) at (-0.75, -1) {};
		\node [style=none] (391) at (-0.75, -1.5) {};
		\node [style=none] (392) at (0.75, -1) {};
		\node [style=none] (393) at (0.75, -1.5) {};
		\node [style=none] (394) at (1.25, -1.5) {};
		\node [style=none] (395) at (-0.75, -1.75) {$A$};
		\node [style=none] (397) at (1.25, -1.75) {$A$};
		\node [style=none] (398) at (-1.25, -1.75) {$A^{*}$};
		\node [style=none] (399) at (0.75, -1.75) {$A^{*}$};
		\node [style=none] (400) at (0.25, 0.75) {};
		\node [style=none] (401) at (0.75, 0.75) {};
		\node [style=none] (402) at (0.75, 0.25) {};
		\node [style=none] (403) at (0.25, 0.25) {};
		\node [style=none] (404) at (0.5, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (375.center) to (374.center);
		\draw (385.center) to (384.center);
		\draw (382.center) to (383.center);
		\draw (394.center) to (367.center);
		\draw (393.center) to (392.center);
		\draw (390.center) to (391.center);
		\draw (379.center) to (389.center);
		\draw (403.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw (400.center) to (403.center);
		\draw [in=-90, out=90] (390.center) to (383.center);
		\draw [in=-90, out=90] (392.center) to (375.center);
		\draw [bend left=90] (379.center) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (3, 0.25) {};
		\node [style=none] (73) at (3, -0.25) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (0.5, -0.25) {};
		\node [style=none] (80) at (3.5, -0.25) {};
		\node [style=none] (81) at (3.5, 0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (47.center) to (48.center);
		\draw [style=new edge style 6] (65.center) to (64.center);
		\draw [style=new edge style 6] (63.center) to (62.center);
		\draw [style=new edge style 6] (62.center) to (61.center);
		\draw [style=new edge style 6] (61.center) to (49.center);
		\draw [style=new edge style 6] (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [style=new edge style 6] (64.center) to (48.center);
		\draw [style=new edge style 6] (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (77.center);
		\draw (76.center) to (60.center);
		\draw [style=double edge] (78.center) to (81.center);
		\draw [style=double edge] (81.center) to (80.center);
		\draw [style=double edge] (80.center) to (79.center);
		\draw [style=double edge] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.5, 0.75) {};
		\node [style=none] (62) at (0.5, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-0.5, -1.25) {};
		\node [style=none] (66) at (0, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (2.5, 0.25) {};
		\node [style=none] (73) at (2.5, -0.25) {};
		\node [style=none] (74) at (2.75, 1.75) {};
		\node [style=none] (75) at (2.75, -1.75) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (79) at (2.75, 0.25) {};
		\node [style=none] (80) at (2.75, -0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (82) at (1.75, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_3_multi.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.25, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.5, 0.75) {};
		\node [style=none] (62) at (0.5, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-3.25, -1.25) {};
		\node [style=none] (66) at (-2.75, 0) {$S$};
		\node [style=none] (67) at (-2.75, 1.75) {};
		\node [style=none] (68) at (-2.75, 1.25) {};
		\node [style=none] (69) at (-2.75, -1.25) {};
		\node [style=none] (70) at (-2.75, -1.75) {};
		\node [style=none] (72) at (2.5, 0.25) {};
		\node [style=none] (73) at (2.5, -0.25) {};
		\node [style=none] (74) at (2.75, 1.75) {};
		\node [style=none] (75) at (2.75, -1.75) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (79) at (2.75, 0.25) {};
		\node [style=none] (80) at (2.75, -0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (82) at (1.75, 0) {$\phi_1$};
		\node [style=none] (85) at (-1.25, 0.75) {};
		\node [style=none] (86) at (-1.75, 0.75) {};
		\node [style=none] (87) at (-1.75, -0.75) {};
		\node [style=none] (88) at (-2.25, 0.75) {};
		\node [style=none] (89) at (-2.25, -0.75) {};
		\node [style=none] (90) at (-1.25, -0.75) {};
		\node [style=none] (98) at (-0.25, 0.25) {};
		\node [style=none] (99) at (-0.25, -0.25) {};
		\node [style=none] (100) at (0, 1.75) {};
		\node [style=none] (101) at (0, -1.75) {};
		\node [style=none] (102) at (-1.75, 0.25) {};
		\node [style=none] (103) at (-1.75, -0.25) {};
		\node [style=none] (104) at (-2, 0.25) {};
		\node [style=none] (105) at (0, 0.25) {};
		\node [style=none] (106) at (0, -0.25) {};
		\node [style=none] (107) at (-2, -0.25) {};
		\node [style=none] (108) at (-1, 0) {$\phi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw (85.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.75] (100.center) to (98.center);
		\draw [in=90, out=-90] (99.center) to (101.center);
		\draw (86.center) to (102.center);
		\draw (103.center) to (87.center);
		\draw [style=new edge style 1, bend left] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (105.center) to (104.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (104.center) to (107.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_3a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.5, 0.75) {};
		\node [style=none] (62) at (0.5, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-0.5, -1.25) {};
		\node [style=none] (66) at (0, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (2.25, 0.25) {};
		\node [style=none] (73) at (2.25, -0.25) {};
		\node [style=none] (74) at (2.75, 1.5) {};
		\node [style=none] (75) at (2.75, -1.5) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (79) at (2.5, 0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
		\node [style=none] (83) at (2.75, -1.75) {$X$};
		\node [style=none] (84) at (2.75, 1.75) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=11.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=11.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.5) {};
		\node [style=none] (48) at (3.25, 1.5) {};
		\node [style=none] (49) at (2.75, 1) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (60) at (1, -1) {};
		\node [style=none] (61) at (0.25, 1) {};
		\node [style=none] (62) at (0.25, -1) {};
		\node [style=none] (63) at (2.75, -1) {};
		\node [style=none] (64) at (3.25, -1.5) {};
		\node [style=none] (65) at (-0.75, -1.5) {};
		\node [style=none] (66) at (-0.25, 0) {$S_{X,X'}$};
		\node [style=none] (67) at (1, 2) {};
		\node [style=none] (68) at (1, 1.5) {};
		\node [style=none] (69) at (1, -1.5) {};
		\node [style=none] (70) at (1, -2) {};
		\node [style=none] (72) at (2, 0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (2, 1) {};
		\node [style=none] (75) at (2, -1) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (2.5, 0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
		\node [style=none] (83) at (2, 2) {};
		\node [style=none] (84) at (2, 1.5) {};
		\node [style=none] (85) at (2, -1.5) {};
		\node [style=none] (86) at (2, -2) {};
		\node [style=none] (87) at (2, -2.25) {$X$};
		\node [style=none] (88) at (2, 2.25) {$X'$};
		\node [style=none] (89) at (2.25, 0.75) {$X'$};
		\node [style=none] (90) at (2.25, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw [style=dottededge] (84.center) to (74.center);
		\draw [style=dottededge] (75.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (48) at (-0.25, 2.25) {};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-0.75, -1.75) {};
		\node [style=none] (64) at (-0.25, -2.25) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 0) {$S$};
		\node [style=none] (67) at (-3.25, 2.75) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=none] (69) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-3.25, -2.75) {};
		\node [style=none] (72) at (-1.75, 1.25) {};
		\node [style=none] (73) at (-1.75, -1.25) {};
		\node [style=none] (74) at (-1, 2.75) {};
		\node [style=none] (75) at (-0.75, -2.75) {};
		\node [style=none] (76) at (-3.25, 0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.5, 0.25) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=none] (81) at (-3.5, -0.25) {};
		\node [style=none] (82) at (-2.5, 0) {$\phi$};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1.5, -1.25) {};
		\node [style=none] (85) at (-1.5, -0.75) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-1.75, -0.75) {};
		\node [style=none] (89) at (-1.75, 0.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (-1.5, 0.75) {};
		\node [style=none] (92) at (-1.5, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-1.75, 1.25) {};
		\node [style=none] (95) at (-1.75, 0.25) {};
		\node [style=none] (96) at (0.75, 0) {$=$};
		\node [style=none] (97) at (1.75, 1.25) {};
		\node [style=none] (98) at (5.25, 1.25) {};
		\node [style=none] (99) at (4.25, 0.75) {};
		\node [style=none] (100) at (3.5, 0.75) {};
		\node [style=none] (101) at (3.5, -0.75) {};
		\node [style=none] (102) at (2.75, 0.75) {};
		\node [style=none] (103) at (2.75, -0.75) {};
		\node [style=none] (104) at (4.25, -0.75) {};
		\node [style=none] (105) at (5.25, -1.25) {};
		\node [style=none] (106) at (1.75, -1.25) {};
		\node [style=none] (107) at (2.25, 0) {$S$};
		\node [style=none] (108) at (3.5, 2.75) {};
		\node [style=none] (109) at (3.5, 1.25) {};
		\node [style=none] (110) at (3.5, -1.25) {};
		\node [style=none] (111) at (3.5, -2.75) {};
		\node [style=none] (112) at (4.5, 0.25) {};
		\node [style=none] (113) at (4.5, -0.25) {};
		\node [style=none] (114) at (6.25, 1.75) {};
		\node [style=none] (115) at (6.5, -1.75) {};
		\node [style=none] (116) at (3.5, 0.25) {};
		\node [style=none] (117) at (3.5, -0.25) {};
		\node [style=none] (118) at (3, 0.25) {};
		\node [style=none] (119) at (5, 0.25) {};
		\node [style=none] (120) at (5, -0.25) {};
		\node [style=none] (121) at (3, -0.25) {};
		\node [style=none] (122) at (4, 0) {$\phi$};
		\node [style=none] (123) at (6.25, 2.75) {};
		\node [style=none] (124) at (6.25, 2.25) {};
		\node [style=none] (125) at (6.25, 1.75) {};
		\node [style=none] (126) at (6, 1.75) {};
		\node [style=none] (127) at (6.5, 1.75) {};
		\node [style=none] (128) at (6.5, 2.25) {};
		\node [style=none] (129) at (6, 2.25) {};
		\node [style=none] (130) at (6.25, 2.25) {};
		\node [style=none] (131) at (6.5, -1.75) {};
		\node [style=none] (132) at (6.5, -2.75) {};
		\node [style=none] (133) at (6.5, -2.25) {};
		\node [style=none] (134) at (6.5, -1.75) {};
		\node [style=none] (135) at (6.25, -1.75) {};
		\node [style=none] (136) at (6.75, -1.75) {};
		\node [style=none] (137) at (6.75, -2.25) {};
		\node [style=none] (138) at (6.25, -2.25) {};
		\node [style=none] (139) at (6.5, -2.25) {};
		\node [style=none] (140) at (6.25, 2) {$g$};
		\node [style=none] (141) at (-1.75, 1) {$g$};
		\node [style=none] (142) at (6.5, -2) {$f$};
		\node [style=none] (143) at (-1.75, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (97.center) to (98.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw (97.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (105.center) to (98.center);
		\draw (99.center) to (104.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (112.center);
		\draw [in=90, out=-90] (113.center) to (115.center);
		\draw (100.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw [style=new edge style 1, bend left] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (118.center) to (121.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (129.center) to (128.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (127.center) to (126.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (129.center);
		\draw (123.center) to (130.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (138.center) to (137.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (137.center) to (136.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (136.center) to (135.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (135.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (138.center);
		\draw (132.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (48) at (-0.25, 2.25) {};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-0.75, -1.75) {};
		\node [style=none] (64) at (-0.25, -2.25) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 0) {$S$};
		\node [style=none] (67) at (-3.25, 2.75) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=none] (69) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-3.25, -2.75) {};
		\node [style=none] (72) at (-1.25, 1.25) {};
		\node [style=none] (73) at (-1.25, -1.25) {};
		\node [style=none] (74) at (-1.25, 2.75) {};
		\node [style=none] (75) at (-1.25, -2.75) {};
		\node [style=none] (76) at (-3.25, 0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.5, 0.25) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=none] (81) at (-3.5, -0.25) {};
		\node [style=none] (82) at (-2.5, 0) {$\phi$};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1, -1.25) {};
		\node [style=none] (85) at (-1, -0.75) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-1.75, -0.75) {};
		\node [style=none] (89) at (-1.75, 0.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (-1, 0.75) {};
		\node [style=none] (92) at (-1, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (3.75, 0.5) {};
		\node [style=none] (95) at (-1.75, 0.25) {};
		\node [style=none] (96) at (0.75, 0) {$=$};
		\node [style=none] (97) at (1.75, 1.25) {};
		\node [style=none] (98) at (5.25, 1.25) {};
		\node [style=none] (99) at (4.25, 0.75) {};
		\node [style=none] (100) at (3.5, 0.75) {};
		\node [style=none] (101) at (3.5, -0.75) {};
		\node [style=none] (102) at (2.75, 0.75) {};
		\node [style=none] (103) at (2.75, -0.75) {};
		\node [style=none] (104) at (4.25, -0.75) {};
		\node [style=none] (105) at (5.25, -1.25) {};
		\node [style=none] (106) at (1.75, -1.25) {};
		\node [style=none] (107) at (2.25, 0) {$S$};
		\node [style=none] (108) at (3.5, 2.75) {};
		\node [style=none] (109) at (3.5, 1.25) {};
		\node [style=none] (110) at (3.5, -1.25) {};
		\node [style=none] (111) at (3.5, -2.75) {};
		\node [style=none] (112) at (4.5, 0.25) {};
		\node [style=none] (113) at (4.5, -0.25) {};
		\node [style=none] (114) at (6.25, 1.75) {};
		\node [style=none] (115) at (6.25, -1.75) {};
		\node [style=none] (116) at (3.5, 0.25) {};
		\node [style=none] (117) at (3.5, -0.25) {};
		\node [style=none] (118) at (3, 0.25) {};
		\node [style=none] (119) at (5, 0.25) {};
		\node [style=none] (120) at (5, -0.25) {};
		\node [style=none] (121) at (3, -0.25) {};
		\node [style=none] (122) at (4, 0) {$\phi$};
		\node [style=none] (123) at (6.25, 2.75) {};
		\node [style=none] (124) at (6.25, 2.25) {};
		\node [style=none] (125) at (6.25, 1.75) {};
		\node [style=none] (126) at (6, 1.75) {};
		\node [style=none] (127) at (7, 1.75) {};
		\node [style=none] (128) at (7, 2.25) {};
		\node [style=none] (129) at (6, 2.25) {};
		\node [style=none] (130) at (6.25, 2.25) {};
		\node [style=none] (131) at (6.25, -1.75) {};
		\node [style=none] (132) at (6.75, -2.75) {};
		\node [style=none] (133) at (6.75, -2.25) {};
		\node [style=none] (134) at (6.25, -1.75) {};
		\node [style=none] (135) at (6, -1.75) {};
		\node [style=none] (136) at (7, -1.75) {};
		\node [style=none] (137) at (7, -2.25) {};
		\node [style=none] (138) at (6, -2.25) {};
		\node [style=none] (139) at (6.75, -2.25) {};
		\node [style=none] (140) at (6.5, 2) {$g$};
		\node [style=none] (141) at (-1.5, 1) {$g$};
		\node [style=none] (142) at (6.5, -2) {$f$};
		\node [style=none] (143) at (-1.5, -1) {$f$};
		\node [style=none] (144) at (6.75, -1.75) {};
		\node [style=none] (145) at (6.75, 1.75) {};
		\node [style=none] (146) at (-1.25, -0.75) {};
		\node [style=none] (147) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=105, looseness=1.50] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (97.center) to (98.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw (97.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (105.center) to (98.center);
		\draw (99.center) to (104.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (112.center);
		\draw [in=90, out=-90] (113.center) to (115.center);
		\draw (100.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw [style=new edge style 1, bend left] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (118.center) to (121.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (129.center) to (128.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (127.center) to (126.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (129.center);
		\draw (123.center) to (130.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.50] (138.center) to (137.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (137.center) to (136.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (136.center) to (135.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (135.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (138.center);
		\draw (132.center) to (139.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_4aa.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 2.25) {};
		\node [style=none] (48) at (0, 2.25) {};
		\node [style=none] (49) at (-0.5, 1.75) {};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=none] (61) at (-1.5, 1.75) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=none] (63) at (-0.5, -1.75) {};
		\node [style=none] (64) at (0, -2.25) {};
		\node [style=none] (65) at (-2.5, -2.25) {};
		\node [style=none] (66) at (-2, 0) {$S$};
		\node [style=none] (67) at (-1, 2.75) {};
		\node [style=none] (68) at (-1, 2.25) {};
		\node [style=none] (69) at (-1, -2.25) {};
		\node [style=none] (70) at (-1, -2.75) {};
		\node [style=none] (72) at (1, 1.25) {};
		\node [style=none] (73) at (1, -1.25) {};
		\node [style=none] (74) at (1, 2.75) {};
		\node [style=none] (75) at (1, -2.75) {};
		\node [style=none] (76) at (-1, 0.25) {};
		\node [style=none] (77) at (-1, -0.25) {};
		\node [style=none] (78) at (-1.25, 0.25) {};
		\node [style=none] (79) at (0.75, 0.25) {};
		\node [style=none] (80) at (0.75, -0.25) {};
		\node [style=none] (81) at (-1.25, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi$};
		\node [style=none] (83) at (0.25, -1.25) {};
		\node [style=none] (84) at (1.25, -1.25) {};
		\node [style=none] (85) at (1.25, -0.75) {};
		\node [style=none] (86) at (0.25, -0.75) {};
		\node [style=none] (87) at (0.5, -0.25) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (0.5, 0.75) {};
		\node [style=none] (90) at (0.25, 0.75) {};
		\node [style=none] (91) at (1.25, 0.75) {};
		\node [style=none] (92) at (1.25, 1.25) {};
		\node [style=none] (93) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.5, 0.25) {};
		\node [style=none] (141) at (0.75, 1) {$g$};
		\node [style=none] (143) at (0.75, -1) {$f$};
		\node [style=none] (146) at (1, -0.75) {};
		\node [style=none] (147) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=105, looseness=1.50] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_4ab.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (97) at (-2.5, 1.25) {};
		\node [style=none] (98) at (0, 1.25) {};
		\node [style=none] (99) at (-0.5, 0.75) {};
		\node [style=none] (100) at (-1, 0.75) {};
		\node [style=none] (101) at (-1, -0.75) {};
		\node [style=none] (102) at (-1.5, 0.75) {};
		\node [style=none] (103) at (-1.5, -0.75) {};
		\node [style=none] (104) at (-0.5, -0.75) {};
		\node [style=none] (105) at (0, -1.25) {};
		\node [style=none] (106) at (-2.5, -1.25) {};
		\node [style=none] (107) at (-2, 0) {$S$};
		\node [style=none] (108) at (-1, 2.75) {};
		\node [style=none] (109) at (-1, 1.25) {};
		\node [style=none] (110) at (-1, -1.25) {};
		\node [style=none] (111) at (-1, -2.75) {};
		\node [style=none] (112) at (0.5, 0.25) {};
		\node [style=none] (113) at (0.5, -0.25) {};
		\node [style=none] (114) at (0.5, 1.75) {};
		\node [style=none] (115) at (0.5, -1.75) {};
		\node [style=none] (116) at (-1, 0.25) {};
		\node [style=none] (117) at (-1, -0.25) {};
		\node [style=none] (118) at (-1.25, 0.25) {};
		\node [style=none] (119) at (0.75, 0.25) {};
		\node [style=none] (120) at (0.75, -0.25) {};
		\node [style=none] (121) at (-1.25, -0.25) {};
		\node [style=none] (122) at (-0.25, 0) {$\phi$};
		\node [style=none] (123) at (1, 2.75) {};
		\node [style=none] (124) at (1, 2.25) {};
		\node [style=none] (125) at (0.5, 1.75) {};
		\node [style=none] (126) at (0.25, 1.75) {};
		\node [style=none] (127) at (1.25, 1.75) {};
		\node [style=none] (128) at (1.25, 2.25) {};
		\node [style=none] (129) at (0.25, 2.25) {};
		\node [style=none] (130) at (1, 2.25) {};
		\node [style=none] (131) at (0.5, -1.75) {};
		\node [style=none] (132) at (1, -2.75) {};
		\node [style=none] (133) at (1, -2.25) {};
		\node [style=none] (134) at (0.5, -1.75) {};
		\node [style=none] (135) at (0.25, -1.75) {};
		\node [style=none] (136) at (1.25, -1.75) {};
		\node [style=none] (137) at (1.25, -2.25) {};
		\node [style=none] (138) at (0.25, -2.25) {};
		\node [style=none] (139) at (1, -2.25) {};
		\node [style=none] (140) at (0.75, 2) {$g$};
		\node [style=none] (142) at (0.75, -2) {$f$};
		\node [style=none] (144) at (1, -1.75) {};
		\node [style=none] (145) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (98.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw (97.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (105.center) to (98.center);
		\draw (99.center) to (104.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (112.center);
		\draw [in=90, out=-90] (113.center) to (115.center);
		\draw (100.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw [style=new edge style 1, bend left] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (118.center) to (121.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (129.center) to (128.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (127.center) to (126.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (129.center);
		\draw (123.center) to (130.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.50] (138.center) to (137.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (137.center) to (136.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (136.center) to (135.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (135.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (138.center);
		\draw (132.center) to (139.center);
		\draw (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_o.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (1.5, 0.25) {};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (1, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=270, looseness=6.50] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_x.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (2, 0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (2.5, 0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
		\node [style=none] (83) at (3.75, -1.5) {$X$};
		\node [style=none] (84) at (3.75, 1.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_process_matrix.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (819) at (-0.5, 0) {};
		\node [style=none] (820) at (-0.5, -1.5) {};
		\node [style=none] (836) at (3, 0.75) {};
		\node [style=none] (837) at (3, -0.75) {};
		\node [style=none] (851) at (-0.5, -1.5) {};
		\node [style=none] (852) at (-0.5, 0) {};
		\node [style=none] (855) at (-0.5, -1.5) {};
		\node [style=none] (858) at (-0.5, -1.5) {};
		\node [style=none] (859) at (-0.5, 0) {};
		\node [style=none] (861) at (3, -0.75) {};
		\node [style=none] (862) at (3, 0.75) {};
		\node [style=none] (864) at (3, -0.75) {};
		\node [style=none] (867) at (3, -0.75) {};
		\node [style=none] (869) at (3, 0.75) {};
		\node [style=none] (870) at (3, -0.75) {};
		\node [style=none] (873) at (3, -0.75) {};
		\node [style=none] (874) at (3, 0.75) {};
		\node [style=none] (876) at (3, -0.25) {};
		\node [style=none] (877) at (3, -0.75) {};
		\node [style=none] (879) at (2.5, 0) {};
		\node [style=none] (880) at (3, -0.75) {};
		\node [style=none] (881) at (3, 0.75) {};
		\node [style=none] (882) at (3, 0.25) {};
		\node [style=none] (905) at (3, 0.25) {};
		\node [style=none] (906) at (3, 0.25) {};
		\node [style=none] (907) at (3, -0.25) {};
		\node [style=none] (912) at (2.75, 0) {};
		\node [style=none] (913) at (-0.5, -0.5) {};
		\node [style=none] (914) at (-0.5, -0.5) {};
		\node [style=none] (915) at (-0.5, -1) {};
		\node [style=none] (920) at (-0.75, -0.75) {};
		\node [style=none] (983) at (-0.5, -0.5) {};
		\node [style=none] (984) at (-0.5, -1) {};
		\node [style=none] (985) at (-0.75, -0.75) {};
		\node [style=none] (986) at (-0.5, -0.5) {};
		\node [style=none] (987) at (-0.5, -1) {};
		\node [style=none] (988) at (-0.25, -0.5) {};
		\node [style=none] (989) at (-0.5, -0.5) {};
		\node [style=none] (990) at (-0.5, -1) {};
		\node [style=none] (991) at (-1, -0.5) {};
		\node [style=none] (992) at (0, -0.5) {};
		\node [style=none] (993) at (0, -1) {};
		\node [style=none] (994) at (-1, -1) {};
		\node [style=none] (996) at (-0.25, -1) {};
		\node [style=none] (997) at (-0.25, -0.5) {};
		\node [style=none] (998) at (-0.25, -1) {};
		\node [style=none] (999) at (-0.25, -0.5) {};
		\node [style=none] (1000) at (-0.25, -0.5) {};
		\node [style=none] (1001) at (3, 0.25) {};
		\node [style=none] (1002) at (3, -0.25) {};
		\node [style=none] (1003) at (2.75, 0) {};
		\node [style=none] (1004) at (3, 0.25) {};
		\node [style=none] (1005) at (3, -0.25) {};
		\node [style=none] (1007) at (3.25, 0.25) {};
		\node [style=none] (1008) at (3, -0.25) {};
		\node [style=none] (1009) at (2.5, 0.25) {};
		\node [style=none] (1010) at (3.5, 0.25) {};
		\node [style=none] (1011) at (3.5, -0.25) {};
		\node [style=none] (1012) at (2.5, -0.25) {};
		\node [style=none] (1023) at (-0.5, -0.75) {Lab};
		\node [style=none] (1024) at (1, 0.25) {\texttt{spacetime}};
		\node [style=none] (1025) at (3, 0) {Lab};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (876.center) to (877.center);
		\draw [in=90, out=-90] (881.center) to (882.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw (991.center) to (992.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw (1009.center) to (1010.center);
		\draw (1010.center) to (1011.center);
		\draw (1011.center) to (1012.center);
		\draw (1012.center) to (1009.center);
		\draw [style=dottededge, in=105, out=90, looseness=0.50] (859.center) to (881.center);
		\draw [style=dottededge, in=0, out=-165, looseness=0.75] (881.center) to (858.center);
		\draw [style=dottededge, in=-90, out=-90, looseness=0.50] (858.center) to (880.center);
		\draw [style=dottededge, in=-15, out=180] (880.center) to (859.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_process_matrix_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (819) at (-0.75, 0) {};
		\node [style=none] (820) at (-0.75, -1.5) {};
		\node [style=none] (836) at (3, 0.75) {};
		\node [style=none] (837) at (3, -0.75) {};
		\node [style=none] (851) at (-0.75, -1.5) {};
		\node [style=none] (852) at (-0.75, 0) {};
		\node [style=none] (855) at (-0.75, -1.5) {};
		\node [style=none] (858) at (-0.75, -1.5) {};
		\node [style=none] (859) at (-0.75, 0) {};
		\node [style=none] (861) at (3, -0.75) {};
		\node [style=none] (862) at (3, 0.75) {};
		\node [style=none] (864) at (3, -0.75) {};
		\node [style=none] (867) at (3, -0.75) {};
		\node [style=none] (869) at (3, 0.75) {};
		\node [style=none] (870) at (3, -0.75) {};
		\node [style=none] (873) at (3, -0.75) {};
		\node [style=none] (874) at (3, 0.75) {};
		\node [style=none] (876) at (3, -0.25) {};
		\node [style=none] (877) at (3, -0.75) {};
		\node [style=none] (879) at (2.75, 0) {};
		\node [style=none] (880) at (3, -0.75) {};
		\node [style=none] (881) at (3, 0.75) {};
		\node [style=none] (882) at (3, 0.25) {};
		\node [style=none] (905) at (3, 0.25) {};
		\node [style=none] (906) at (3, 0.25) {};
		\node [style=none] (907) at (3, -0.25) {};
		\node [style=none] (912) at (3, 0) {};
		\node [style=none] (913) at (-0.75, -0.5) {};
		\node [style=none] (914) at (-0.75, -0.5) {};
		\node [style=none] (915) at (-0.75, -1) {};
		\node [style=none] (920) at (-0.75, -0.75) {};
		\node [style=none] (983) at (-0.75, -0.5) {};
		\node [style=none] (984) at (-0.75, -1) {};
		\node [style=none] (985) at (-0.75, -0.75) {};
		\node [style=none] (986) at (-0.75, -0.5) {};
		\node [style=none] (987) at (-0.75, -1) {};
		\node [style=none] (988) at (-0.25, -0.5) {};
		\node [style=none] (989) at (-0.75, -0.5) {};
		\node [style=none] (990) at (-0.75, -1) {};
		\node [style=none] (991) at (-1, -0.5) {};
		\node [style=none] (992) at (0, -0.5) {};
		\node [style=none] (993) at (0, -1) {};
		\node [style=none] (994) at (-1, -1) {};
		\node [style=none] (996) at (-0.25, -1) {};
		\node [style=none] (997) at (-0.25, -0.5) {};
		\node [style=none] (998) at (-0.75, -1) {};
		\node [style=none] (999) at (-0.25, -0.5) {};
		\node [style=none] (1000) at (-0.25, -0.5) {};
		\node [style=none] (1001) at (3, 0.25) {};
		\node [style=none] (1002) at (3, -0.25) {};
		\node [style=none] (1003) at (3, 0) {};
		\node [style=none] (1004) at (3, 0.25) {};
		\node [style=none] (1005) at (3, -0.25) {};
		\node [style=none] (1007) at (3.5, 0.25) {};
		\node [style=none] (1008) at (3, -0.25) {};
		\node [style=none] (1009) at (2.75, 0.25) {};
		\node [style=none] (1010) at (3.75, 0.25) {};
		\node [style=none] (1011) at (3.75, -0.25) {};
		\node [style=none] (1012) at (2.75, -0.25) {};
		\node [style=none] (1023) at (-0.5, -0.75) {Lab};
		\node [style=none] (1024) at (1, 0.4) {\texttt{spacetime}};
		\node [style=none] (1025) at (3.25, 0) {Lab};
		\node [style=none] (1026) at (-0.25, -2) {};
		\node [style=none] (1027) at (-0.25, 1) {};
		\node [style=none] (1028) at (3.5, 1.25) {};
		\node [style=none] (1029) at (3.5, -0.25) {};
		\node [style=none] (1030) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (876.center) to (877.center);
		\draw [in=90, out=-90] (881.center) to (882.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw (991.center) to (992.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw (1009.center) to (1010.center);
		\draw (1010.center) to (1011.center);
		\draw (1011.center) to (1012.center);
		\draw (1012.center) to (1009.center);
		\draw [style=dottededge, in=105, out=90, looseness=0.50] (859.center) to (881.center);
		\draw [style=dottededge, in=0, out=-165, looseness=0.75] (881.center) to (858.center);
		\draw [style=dottededge, in=-90, out=-90, looseness=0.50] (858.center) to (880.center);
		\draw [style=dottededge, in=-15, out=180] (880.center) to (859.center);
		\draw (1026.center) to (996.center);
		\draw (1027.center) to (1000.center);
		\draw (1028.center) to (1007.center);
		\draw (1030.center) to (1029.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_switch.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-3.5, 1.25) {};
		\node [style=none] (818) at (-1.25, 0.75) {};
		\node [style=none] (819) at (-1.75, 0.75) {};
		\node [style=none] (820) at (-1.75, -0.75) {};
		\node [style=none] (821) at (-2.25, 0.75) {};
		\node [style=none] (822) at (-2.25, -0.75) {};
		\node [style=none] (823) at (-1.25, -0.75) {};
		\node [style=none] (824) at (-3.5, -1.5) {};
		\node [style=none] (825) at (-2.75, 1) {$\texttt{Switch}$};
		\node [style=none] (826) at (-2.75, 1.75) {};
		\node [style=none] (827) at (-2.75, 1.25) {};
		\node [style=none] (828) at (-2.75, -1.5) {};
		\node [style=none] (829) at (-2.75, -2) {};
		\node [style=none] (834) at (3.5, 1.25) {};
		\node [style=none] (835) at (3, 0.75) {};
		\node [style=none] (836) at (2.5, 0.75) {};
		\node [style=none] (837) at (2.5, -0.75) {};
		\node [style=none] (838) at (2, 0.75) {};
		\node [style=none] (839) at (2, -0.75) {};
		\node [style=none] (840) at (3, -0.75) {};
		\node [style=none] (841) at (3.5, -1.5) {};
		\node [style=none] (842) at (2.25, 0.75) {};
		\node [style=none] (843) at (2.25, -0.75) {};
		\node [style=none] (844) at (2.25, 1.25) {};
		\node [style=none] (845) at (2.25, -1.5) {};
		\node [style=none] (847) at (-2.5, -2) {$B$};
		\node [style=none] (848) at (-2.5, 1.75) {$B'$};
		\node [style=none] (849) at (-1.75, 1.25) {};
		\node [style=none] (851) at (-1.75, -0.75) {};
		\node [style=none] (852) at (-1.75, 0.75) {};
		\node [style=none] (853) at (-1.5, -0.75) {};
		\node [style=none] (855) at (-1.75, -0.75) {};
		\node [style=none] (858) at (-1.75, -0.75) {};
		\node [style=none] (859) at (-1.75, 0.75) {};
		\node [style=none] (861) at (2.5, -0.75) {};
		\node [style=none] (862) at (2.5, 0.75) {};
		\node [style=none] (863) at (2.75, -0.75) {};
		\node [style=none] (864) at (2.5, -0.75) {};
		\node [style=none] (865) at (2.25, -0.75) {};
		\node [style=none] (866) at (2.25, 0.75) {};
		\node [style=none] (867) at (2.5, -0.75) {};
		\node [style=none] (868) at (2.25, -0.75) {};
		\node [style=none] (869) at (2.5, 0.75) {};
		\node [style=none] (870) at (2.5, -0.75) {};
		\node [style=none] (871) at (2.25, 0.75) {};
		\node [style=none] (872) at (2.25, -0.75) {};
		\node [style=none] (873) at (2.5, -0.75) {};
		\node [style=none] (874) at (2.5, 0.75) {};
		\node [style=none] (875) at (2.75, -0.75) {};
		\node [style=none] (876) at (2.5, -0.25) {};
		\node [style=none] (877) at (2.5, -0.75) {};
		\node [style=none] (878) at (2.25, -0.75) {};
		\node [style=none] (879) at (2.25, 0) {};
		\node [style=none] (880) at (2.5, -0.75) {};
		\node [style=none] (881) at (2.5, 0.75) {};
		\node [style=none] (882) at (2.5, 0.25) {};
		\node [style=none] (884) at (2.75, 1) {};
		\node [style=none] (885) at (2.25, 1.25) {};
		\node [style=none] (887) at (2.25, -1.5) {};
		\node [style=none] (903) at (2.25, -1.5) {};
		\node [style=none] (904) at (2.25, -1.5) {};
		\node [style=none] (905) at (2.5, 0.25) {};
		\node [style=none] (906) at (2.5, 0.25) {};
		\node [style=none] (907) at (2.5, -0.25) {};
		\node [style=none] (912) at (2.5, 0) {};
		\node [style=none] (913) at (-1.75, 0.25) {};
		\node [style=none] (914) at (-1.75, 0.25) {};
		\node [style=none] (915) at (-1.75, -0.25) {};
		\node [style=none] (920) at (-1.75, 0) {};
		\node [style=none] (983) at (-1.75, 0.25) {};
		\node [style=none] (984) at (-1.75, -0.25) {};
		\node [style=none] (985) at (-1.75, 0) {};
		\node [style=none] (986) at (-1.75, 0.25) {};
		\node [style=none] (987) at (-1.75, -0.25) {};
		\node [style=none] (988) at (-0.25, 0.25) {};
		\node [style=none] (989) at (-1.75, 0.25) {};
		\node [style=none] (990) at (-1.75, -0.25) {};
		\node [style=none] (991) at (-2, 0.25) {};
		\node [style=none] (992) at (0, 0.25) {};
		\node [style=none] (993) at (0, -0.25) {};
		\node [style=none] (994) at (-2, -0.25) {};
		\node [style=none] (995) at (-1, 0) {$1$};
		\node [style=none] (996) at (-0.25, -0.25) {};
		\node [style=none] (997) at (-0.25, 0.25) {};
		\node [style=none] (998) at (-0.25, -0.25) {};
		\node [style=none] (999) at (-0.25, 0.25) {};
		\node [style=none] (1000) at (-0.25, 0.25) {};
		\node [style=none] (1001) at (2.5, 0.25) {};
		\node [style=none] (1002) at (2.5, -0.25) {};
		\node [style=none] (1003) at (2.5, 0) {};
		\node [style=none] (1004) at (2.5, 0.25) {};
		\node [style=none] (1005) at (2.5, -0.25) {};
		\node [style=none] (1006) at (4, 0.25) {};
		\node [style=none] (1007) at (2.5, 0.25) {};
		\node [style=none] (1008) at (2.5, -0.25) {};
		\node [style=none] (1009) at (2.25, 0.25) {};
		\node [style=none] (1010) at (4.25, 0.25) {};
		\node [style=none] (1011) at (4.25, -0.25) {};
		\node [style=none] (1012) at (2.25, -0.25) {};
		\node [style=none] (1013) at (3.25, 0) {$2$};
		\node [style=none] (1014) at (4, -0.25) {};
		\node [style=none] (1015) at (4, 0.25) {};
		\node [style=none] (1016) at (4, -0.25) {};
		\node [style=none] (1017) at (4, 0.25) {};
		\node [style=none] (1018) at (4, 0.25) {};
		\node [style=none] (1019) at (-0.25, -2) {};
		\node [style=none] (1020) at (-0.25, 1.75) {};
		\node [style=none] (1021) at (4, -2) {};
		\node [style=none] (1022) at (4, 1.75) {};
		\node [style=none] (1023) at (0.5, 0.75) {};
		\node [style=none] (1024) at (0.5, 0) {};
		\node [style=none] (1025) at (0.5, -0.75) {};
		\node [style=none] (1026) at (1.5, 0.75) {};
		\node [style=none] (1027) at (1.5, 0) {};
		\node [style=none] (1028) at (1.5, -0.75) {};
		\node [style=none] (1029) at (1, 0) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (840.center) to (839.center);
		\draw (839.center) to (838.center);
		\draw (838.center) to (835.center);
		\draw (841.center) to (834.center);
		\draw (835.center) to (840.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw [in=90, out=-90] (876.center) to (877.center);
		\draw [in=90, out=-90] (881.center) to (882.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw [style=new edge style 1, bend left] (994.center) to (993.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (993.center) to (992.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (992.center) to (991.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (991.center) to (994.center);
		\draw (991.center) to (992.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw [style=new edge style 1, bend left] (1012.center) to (1011.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1011.center) to (1010.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1010.center) to (1009.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1009.center) to (1012.center);
		\draw (1009.center) to (1010.center);
		\draw (1010.center) to (1011.center);
		\draw (1011.center) to (1012.center);
		\draw (1012.center) to (1009.center);
		\draw (1020.center) to (1000.center);
		\draw (998.center) to (1019.center);
		\draw (1021.center) to (1016.center);
		\draw (1022.center) to (1018.center);
		\draw [bend left=270, looseness=0.50] (1023.center) to (859.center);
		\draw [style=new edge style 0] (1024.center) to (1023.center);
		\draw (1025.center) to (1024.center);
		\draw [bend right=90, looseness=0.75] (1025.center) to (880.center);
		\draw [bend left=90] (1026.center) to (881.center);
		\draw [bend right=90, looseness=0.50] (858.center) to (1028.center);
		\draw [style=new edge style 0] (1027.center) to (1026.center);
		\draw (1027.center) to (1028.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infromal_switch.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 2.75) {};
		\node [style=none] (48) at (4.75, 2.75) {};
		\node [style=none] (49) at (3.75, 1.75) {};
		\node [style=none] (55) at (1.25, 1.75) {};
		\node [style=none] (60) at (1.25, -0.75) {};
		\node [style=none] (61) at (0.25, 1.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (3.75, -0.75) {};
		\node [style=none] (64) at (4.75, -1.75) {};
		\node [style=none] (65) at (-0.75, -1.75) {};
		\node [style=none] (66) at (0, 2.5) {$\texttt{Switch}$};
		\node [style=none] (67) at (1, 3.25) {};
		\node [style=none] (68) at (1, 2.75) {};
		\node [style=none] (69) at (1, -1.75) {};
		\node [style=none] (70) at (1, -2.25) {};
		\node [style=none] (72) at (3, 1) {};
		\node [style=none] (73) at (3, 0) {};
		\node [style=none] (78) at (1.25, 1.75) {};
		\node [style=none] (79) at (1.25, -0.75) {};
		\node [style=none] (80) at (1.25, 1) {};
		\node [style=none] (81) at (1.25, 0) {};
		\node [style=none] (82) at (0.75, 1) {};
		\node [style=none] (83) at (3.25, 1) {};
		\node [style=none] (84) at (3.25, 0) {};
		\node [style=none] (85) at (0.75, 0) {};
		\node [style=none] (86) at (2.5, 0) {};
		\node [style=none] (87) at (3, 1) {};
		\node [style=none] (88) at (3, 1) {};
		\node [style=none] (89) at (2.75, 0) {};
		\node [style=none] (90) at (2.75, -0.75) {};
		\node [style=none] (91) at (2.75, 1.25) {};
		\node [style=none] (92) at (2.75, 1) {};
		\node [style=none] (93) at (2.75, 1.75) {};
		\node [style=none] (94) at (1.25, 0.75) {};
		\node [style=none] (95) at (1.25, 0.25) {};
		\node [style=none] (96) at (1.5, 0.75) {};
		\node [style=none] (97) at (2.75, 0.75) {};
		\node [style=none] (98) at (2.75, 0.75) {};
		\node [style=none] (99) at (2.75, 0.25) {};
		\node [style=none] (100) at (4.25, 1.75) {};
		\node [style=none] (101) at (4.25, -0.75) {};
		\node [style=none] (102) at (1.25, -0.75) {};
		\node [style=none] (103) at (-0.25, 1.75) {};
		\node [style=none] (104) at (-0.25, -0.75) {};
		\node [style=none] (105) at (2, 1.75) {};
		\node [style=none] (106) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (78.center) to (80.center);
		\draw (81.center) to (79.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (89.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw [style=new edge style 0] (94.center) to (95.center);
		\draw [style=new edge style 0] (98.center) to (99.center);
		\draw [style=new edge style 5, bend left=90] (93.center) to (100.center);
		\draw [style=new edge style 5, bend right=90, looseness=0.75] (102.center) to (101.center);
		\draw [style=new edge style 2, bend left=90] (103.center) to (78.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.75] (104.center) to (90.center);
		\draw [style=new edge style 4] (104.center) to (103.center);
		\draw [style=new edge style 4] (101.center) to (100.center);
		\draw [style=dottededge] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infromal_switch1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2.75, 2.25) {};
		\node [style=none] (49) at (1.75, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1.25) {};
		\node [style=none] (63) at (1.75, -1.25) {};
		\node [style=none] (64) at (2.75, -2.25) {};
		\node [style=none] (65) at (-2.75, -2.25) {};
		\node [style=none] (66) at (-2, 2) {$\texttt{Switch}$};
		\node [style=none] (67) at (-1, 2.75) {};
		\node [style=none] (68) at (-1, 2.25) {};
		\node [style=none] (69) at (-1, -2.25) {};
		\node [style=none] (70) at (-1, -2.75) {};
		\node [style=none] (72) at (1, 0.5) {};
		\node [style=none] (73) at (1, -0.5) {};
		\node [style=none] (78) at (-0.75, 1.25) {};
		\node [style=none] (79) at (-0.75, -1.25) {};
		\node [style=none] (80) at (-0.75, 0.5) {};
		\node [style=none] (81) at (-0.75, -0.5) {};
		\node [style=none] (82) at (-1.25, 0.5) {};
		\node [style=none] (83) at (1.25, 0.5) {};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=none] (85) at (-1.25, -0.5) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (87) at (1, 0.5) {};
		\node [style=none] (88) at (1, 0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (0.75, -1.25) {};
		\node [style=none] (91) at (0.75, 0.75) {};
		\node [style=none] (92) at (0.75, 0.5) {};
		\node [style=none] (93) at (0.75, 1.25) {};
		\node [style=none] (94) at (-0.75, 0.25) {};
		\node [style=none] (95) at (-0.75, -0.25) {};
		\node [style=none] (96) at (-0.5, 0.25) {};
		\node [style=none] (97) at (0.75, 0.25) {};
		\node [style=none] (98) at (0.75, 0.25) {};
		\node [style=none] (99) at (0.75, -0.25) {};
		\node [style=none] (100) at (2.25, 1.25) {};
		\node [style=none] (101) at (2.25, -1.25) {};
		\node [style=none] (102) at (-0.75, -1.25) {};
		\node [style=none] (103) at (-2.25, 1.25) {};
		\node [style=none] (104) at (-2.25, -1.25) {};
		\node [style=none] (105) at (0, 1.25) {};
		\node [style=none] (106) at (0, -1.25) {};
		\node [style=none] (107) at (0.75, 1.25) {};
		\node [style=none] (108) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (78.center) to (80.center);
		\draw (81.center) to (79.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (89.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw [style=new edge style 0] (94.center) to (95.center);
		\draw [style=new edge style 0] (98.center) to (99.center);
		\draw [style=new edge style 2, bend left=90] (103.center) to (78.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.75] (104.center) to (90.center);
		\draw [style=dottededge] (106.center) to (105.center);
		\draw [style=new edge style 2] (103.center) to (104.center);
		\draw [style=new edge style 2, in=270, out=90] (107.center) to (68.center);
		\draw [style=new edge style 2, in=270, out=90] (108.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infromal_switch2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2.75, 2.25) {};
		\node [style=none] (49) at (1.75, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1.25) {};
		\node [style=none] (63) at (1.75, -1.25) {};
		\node [style=none] (64) at (2.75, -2.25) {};
		\node [style=none] (65) at (-2.75, -2.25) {};
		\node [style=none] (66) at (-2, 2) {$\texttt{Switch}$};
		\node [style=none] (67) at (-1, 2.75) {};
		\node [style=none] (68) at (-1, 2.25) {};
		\node [style=none] (69) at (-1, -2.25) {};
		\node [style=none] (70) at (-1, -2.75) {};
		\node [style=none] (72) at (1, 0.5) {};
		\node [style=none] (73) at (1, -0.5) {};
		\node [style=none] (78) at (-0.75, 1.25) {};
		\node [style=none] (79) at (-0.75, -1.25) {};
		\node [style=none] (80) at (-0.75, 0.5) {};
		\node [style=none] (81) at (-0.75, -0.5) {};
		\node [style=none] (82) at (-1.25, 0.5) {};
		\node [style=none] (83) at (1.25, 0.5) {};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=none] (85) at (-1.25, -0.5) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (87) at (1, 0.5) {};
		\node [style=none] (88) at (1, 0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (0.75, -1.25) {};
		\node [style=none] (91) at (0.75, 0.75) {};
		\node [style=none] (92) at (0.75, 0.5) {};
		\node [style=none] (93) at (0.75, 1.25) {};
		\node [style=none] (94) at (-0.75, 0.25) {};
		\node [style=none] (95) at (-0.75, -0.25) {};
		\node [style=none] (96) at (-0.5, 0.25) {};
		\node [style=none] (97) at (0.75, 0.25) {};
		\node [style=none] (98) at (0.75, 0.25) {};
		\node [style=none] (99) at (0.75, -0.25) {};
		\node [style=none] (100) at (2.25, 1.25) {};
		\node [style=none] (101) at (2.25, -1.25) {};
		\node [style=none] (102) at (-0.75, -1.25) {};
		\node [style=none] (103) at (-2.25, 1.25) {};
		\node [style=none] (104) at (-2.25, -1.25) {};
		\node [style=none] (105) at (0, 1.25) {};
		\node [style=none] (106) at (0, -1.25) {};
		\node [style=none] (107) at (-1, -2.25) {};
		\node [style=none] (108) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (78.center) to (80.center);
		\draw (81.center) to (79.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (89.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw [style=new edge style 0] (94.center) to (95.center);
		\draw [style=new edge style 0] (98.center) to (99.center);
		\draw [style=new edge style 2, bend left=90] (93.center) to (100.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.75] (102.center) to (101.center);
		\draw [style=new edge style 2] (101.center) to (100.center);
		\draw [style=dottededge] (106.center) to (105.center);
		\draw [style=new edge style 2, in=270, out=90] (107.center) to (90.center);
		\draw [style=new edge style 2, in=270, out=90] (108.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=none] (60) at (0, -0.75) {};
		\node [style=none] (72) at (0, 0.25) {};
		\node [style=none] (73) at (0, -0.25) {};
		\node [style=none] (76) at (0, 0.25) {};
		\node [style=none] (77) at (0, -0.25) {};
		\node [style=none] (78) at (-0.25, 0.25) {};
		\node [style=none] (79) at (0.25, 0.25) {};
		\node [style=none] (80) at (0.25, -0.25) {};
		\node [style=none] (81) at (-0.25, -0.25) {};
		\node [style=none] (86) at (0, 0.75) {};
		\node [style=none] (87) at (0, -0.75) {};
		\node [style=none] (98) at (0, 0.25) {};
		\node [style=none] (99) at (0, -0.25) {};
		\node [style=none] (101) at (0, 0.25) {};
		\node [style=none] (102) at (0, -0.25) {};
		\node [style=none] (103) at (0, 0.25) {};
		\node [style=none] (104) at (0, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
		\node [style=none] (106) at (0.25, 0.25) {};
		\node [style=none] (107) at (0.25, -0.25) {};
		\node [style=none] (108) at (-0.25, -0.25) {};
		\node [style=none] (109) at (0, 0) {$\phi$};
		\node [style=none] (111) at (0, 0.25) {};
		\node [style=none] (112) at (0, -0.25) {};
		\node [style=none] (113) at (0.25, -0.75) {$A$};
		\node [style=none] (114) at (0.25, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (86.center) to (98.center);
		\draw (99.center) to (87.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=75, looseness=3.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -0.5) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (-0.25, 0) {};
		\node [style=none] (79) at (0.25, 0) {};
		\node [style=none] (80) at (0.25, -0.5) {};
		\node [style=none] (81) at (-0.25, -0.5) {};
		\node [style=none] (86) at (0, 0.5) {};
		\node [style=none] (98) at (0, 0) {};
		\node [style=none] (99) at (0, -0.5) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (103) at (0, 0) {};
		\node [style=none] (104) at (0, -0.5) {};
		\node [style=none] (105) at (-0.25, 0) {};
		\node [style=none] (106) at (0.25, 0) {};
		\node [style=none] (107) at (0.25, -0.5) {};
		\node [style=none] (108) at (-0.25, -0.5) {};
		\node [style=none] (109) at (0, -0.25) {$\phi$};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=none] (113) at (0, 0.75) {$\mathbf{CP}(A,A')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (86.center) to (98.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=75, looseness=3.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, 0.25) {};
		\node [style=none] (72) at (-0.25, -0.25) {};
		\node [style=none] (76) at (-0.25, -0.25) {};
		\node [style=none] (78) at (-0.5, -0.25) {};
		\node [style=none] (86) at (-0.25, 0.25) {};
		\node [style=none] (98) at (-0.25, -0.25) {};
		\node [style=none] (101) at (-0.25, -0.25) {};
		\node [style=none] (103) at (-0.25, -0.25) {};
		\node [style=none] (111) at (-0.25, -0.25) {};
		\node [style=none] (113) at (-0.25, 1.5) {$\mathbf{CP}(B,B')$};
		\node [style=none] (123) at (-0.5, 0.25) {};
		\node [style=none] (124) at (0, 0.25) {};
		\node [style=none] (125) at (0, 0.75) {};
		\node [style=none] (126) at (-0.5, 0.75) {};
		\node [style=none] (127) at (-0.25, 0.5) {$S$};
		\node [style=none] (128) at (-0.25, 1.25) {};
		\node [style=none] (129) at (-0.25, 0.75) {};
		\node [style=none] (131) at (-0.25, -0.25) {};
		\node [style=none] (132) at (-0.25, -0.75) {};
		\node [style=none] (133) at (-0.25, -0.25) {};
		\node [style=none] (134) at (-0.25, -0.75) {};
		\node [style=none] (135) at (-0.5, -0.25) {};
		\node [style=none] (136) at (0, -0.25) {};
		\node [style=none] (137) at (0, -0.75) {};
		\node [style=none] (138) at (-0.5, -0.75) {};
		\node [style=none] (140) at (-0.25, -0.25) {};
		\node [style=none] (141) at (-0.25, -0.75) {};
		\node [style=none] (142) at (-0.25, -0.25) {};
		\node [style=none] (143) at (-0.25, -0.75) {};
		\node [style=none] (144) at (-0.25, -0.25) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (-0.5, -0.25) {};
		\node [style=none] (147) at (0, -0.25) {};
		\node [style=none] (148) at (0, -0.75) {};
		\node [style=none] (149) at (-0.5, -0.75) {};
		\node [style=none] (150) at (-0.25, -0.5) {$\phi$};
		\node [style=none] (151) at (-0.25, -0.25) {};
		\node [style=none] (152) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (86.center) to (98.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw [style=new edge style 1, bend left] (149.center) to (148.center);
		\draw [style=new edge style 1, bend left=75, looseness=3.25] (148.center) to (147.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (147.center) to (146.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (146.center) to (149.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -0.5) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (-0.25, 0) {};
		\node [style=none] (79) at (2.25, 0) {};
		\node [style=none] (80) at (2.25, -0.5) {};
		\node [style=none] (81) at (-0.25, -0.5) {};
		\node [style=none] (86) at (0, 0.5) {};
		\node [style=none] (98) at (0, 0) {};
		\node [style=none] (99) at (0, -0.5) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (103) at (0, 0) {};
		\node [style=none] (104) at (0, -0.5) {};
		\node [style=none] (105) at (-0.25, 0) {};
		\node [style=none] (106) at (2.25, 0) {};
		\node [style=none] (107) at (2.25, -0.5) {};
		\node [style=none] (108) at (-0.25, -0.5) {};
		\node [style=none] (109) at (1, -0.25) {$\phi$};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=none] (113) at (0, 0.75) {$\mathbf{CP}(A,A')$};
		\node [style=none] (114) at (2, 0.5) {};
		\node [style=none] (115) at (2, 0) {};
		\node [style=none] (116) at (2, 0) {};
		\node [style=none] (117) at (2, 0.5) {};
		\node [style=none] (118) at (2, 0) {};
		\node [style=none] (119) at (2, 0) {};
		\node [style=none] (120) at (2, 0) {};
		\node [style=none] (121) at (2, 0) {};
		\node [style=none] (122) at (2, 0.75) {$\mathbf{CP}(X,X')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (86.center) to (98.center);
		\draw [style=new edge style 1, bend left=60, looseness=0.75] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend right=300, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=12.25] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (114.center) to (116.center);
		\draw (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (78) at (-0.25, 0) {};
		\node [style=none] (79) at (1.75, 0) {};
		\node [style=none] (86) at (0, 0.5) {};
		\node [style=none] (98) at (0, 0) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=none] (103) at (0, 0) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (113) at (0, 1.75) {$\mathbf{CP}(B,B')$};
		\node [style=none] (115) at (2, 0) {};
		\node [style=none] (116) at (2, 0) {};
		\node [style=none] (117) at (2, 1.5) {};
		\node [style=none] (118) at (2, 0) {};
		\node [style=none] (119) at (2, 0) {};
		\node [style=none] (120) at (2, 0) {};
		\node [style=none] (121) at (2, 0) {};
		\node [style=none] (122) at (2, 1.75) {$\mathbf{CP}(X,X')$};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 0.5) {};
		\node [style=none] (125) at (0.25, 1) {};
		\node [style=none] (126) at (-0.25, 1) {};
		\node [style=none] (127) at (0, 0.75) {$S$};
		\node [style=none] (128) at (0, 1.5) {};
		\node [style=none] (129) at (0, 1) {};
		\node [style=none] (130) at (0, 0) {};
		\node [style=none] (131) at (0, -0.5) {};
		\node [style=none] (132) at (0, 0) {};
		\node [style=none] (133) at (0, -0.5) {};
		\node [style=none] (134) at (-0.25, 0) {};
		\node [style=none] (135) at (2.25, 0) {};
		\node [style=none] (136) at (2.25, -0.5) {};
		\node [style=none] (137) at (-0.25, -0.5) {};
		\node [style=none] (138) at (0, 0) {};
		\node [style=none] (139) at (0, -0.5) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, -0.5) {};
		\node [style=none] (142) at (0, 0) {};
		\node [style=none] (143) at (0, -0.5) {};
		\node [style=none] (144) at (-0.25, 0) {};
		\node [style=none] (145) at (2.25, 0) {};
		\node [style=none] (146) at (2.25, -0.5) {};
		\node [style=none] (147) at (-0.25, -0.5) {};
		\node [style=none] (148) at (1, -0.25) {$\phi$};
		\node [style=none] (149) at (0, 0) {};
		\node [style=none] (150) at (0, -0.5) {};
		\node [style=none] (151) at (2, 0) {};
		\node [style=none] (152) at (2, 0) {};
		\node [style=none] (153) at (2, 0) {};
		\node [style=none] (154) at (2, 0) {};
		\node [style=none] (155) at (2, 0) {};
		\node [style=none] (156) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (86.center) to (98.center);
		\draw (117.center) to (118.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw [style=new edge style 1, bend left=60, looseness=0.75] (147.center) to (146.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.25] (146.center) to (145.center);
		\draw [style=new edge style 1, bend right=300, looseness=0.75] (145.center) to (144.center);
		\draw [style=new edge style 1, bend left=90, looseness=12.25] (144.center) to (147.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (78) at (-0.25, 0) {};
		\node [style=none] (79) at (2.25, 0) {};
		\node [style=none] (86) at (0, 0.5) {};
		\node [style=none] (98) at (0, 0) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=none] (103) at (0, 0) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (113) at (0, 1.75) {$\mathbf{CP}(B,B')$};
		\node [style=none] (115) at (2, 0) {};
		\node [style=none] (116) at (2, 0) {};
		\node [style=none] (117) at (2, 1.5) {};
		\node [style=none] (118) at (2, 0) {};
		\node [style=none] (119) at (2, 0) {};
		\node [style=none] (120) at (2, 0) {};
		\node [style=none] (121) at (2, 0) {};
		\node [style=none] (122) at (2, 1.75) {$\mathbf{CP}(X,X')$};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 0.5) {};
		\node [style=none] (125) at (0.25, 1) {};
		\node [style=none] (126) at (-0.25, 1) {};
		\node [style=none] (127) at (0, 0.75) {$S$};
		\node [style=none] (128) at (0, 1.5) {};
		\node [style=none] (129) at (0, 1) {};
		\node [style=none] (131) at (0, 0) {};
		\node [style=none] (132) at (0, -0.5) {};
		\node [style=none] (133) at (0, 0) {};
		\node [style=none] (134) at (0, -0.5) {};
		\node [style=none] (135) at (-0.25, 0) {};
		\node [style=none] (136) at (0.25, 0) {};
		\node [style=none] (137) at (0.25, -0.5) {};
		\node [style=none] (138) at (-0.25, -0.5) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, -0.5) {};
		\node [style=none] (142) at (0, 0) {};
		\node [style=none] (143) at (0, -0.5) {};
		\node [style=none] (144) at (0, 0) {};
		\node [style=none] (145) at (0, -0.5) {};
		\node [style=none] (146) at (-0.25, 0) {};
		\node [style=none] (147) at (0.25, 0) {};
		\node [style=none] (148) at (0.25, -0.5) {};
		\node [style=none] (149) at (-0.25, -0.5) {};
		\node [style=none] (150) at (0, -0.25) {$\phi_L$};
		\node [style=none] (151) at (0, 0) {};
		\node [style=none] (152) at (0, -0.5) {};
		\node [style=none] (154) at (2, 0) {};
		\node [style=none] (155) at (2, -0.5) {};
		\node [style=none] (156) at (2, 0) {};
		\node [style=none] (157) at (2, -0.5) {};
		\node [style=none] (158) at (1.75, 0) {};
		\node [style=none] (159) at (2.25, 0) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (1.75, -0.5) {};
		\node [style=none] (163) at (2, 0) {};
		\node [style=none] (164) at (2, -0.5) {};
		\node [style=none] (165) at (2, 0) {};
		\node [style=none] (166) at (2, -0.5) {};
		\node [style=none] (167) at (2, 0) {};
		\node [style=none] (168) at (2, -0.5) {};
		\node [style=none] (169) at (1.75, 0) {};
		\node [style=none] (170) at (2.25, 0) {};
		\node [style=none] (171) at (2.25, -0.5) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (2, -0.25) {$\phi_R$};
		\node [style=none] (174) at (2, 0) {};
		\node [style=none] (175) at (2, -0.5) {};
		\node [style=none] (176) at (1, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (86.center) to (98.center);
		\draw (117.center) to (118.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw [style=new edge style 1, bend left] (149.center) to (148.center);
		\draw [style=new edge style 1, bend left=75, looseness=3.25] (148.center) to (147.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (147.center) to (146.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (146.center) to (149.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw [style=new edge style 1, bend left] (172.center) to (171.center);
		\draw [style=new edge style 1, bend left=75, looseness=3.25] (171.center) to (170.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (170.center) to (169.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (169.center) to (172.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, -0.25) {$f$};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (-0.25, -1.25) {$A_1$};
		\node [style=none] (17) at (0.75, -1.25) {$A_n$};
		\node [style=none] (18) at (0.25, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-2.5, 0) {$f$};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.75) {};
		\node [style=none] (12) at (-2.5, 0.25) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-3.5, -1) {$A_1$};
		\node [style=none] (17) at (-1.5, -1) {$A_n$};
		\node [style=none] (18) at (-2.5, 1) {$B$};
		\node [style=none] (19) at (-4.75, -2.25) {};
		\node [style=none] (20) at (-3.25, -2.25) {};
		\node [style=none] (21) at (-4.75, -2.75) {};
		\node [style=none] (22) at (-3.25, -2.75) {};
		\node [style=none] (23) at (-4, -2.5) {$g_1$};
		\node [style=none] (24) at (-4.5, -3.25) {};
		\node [style=none] (25) at (-3.5, -3.25) {};
		\node [style=none] (26) at (-4.5, -2.75) {};
		\node [style=none] (27) at (-4, -2.75) {};
		\node [style=none] (28) at (-3.5, -2.75) {};
		\node [style=none] (29) at (-4, -1.75) {};
		\node [style=none] (30) at (-4, -2.25) {};
		\node [style=none] (31) at (-4.25, -3) {};
		\node [style=none] (32) at (-3.75, -3) {};
		\node [style=none] (33) at (-4.5, -3.5) {$A_1^1$};
		\node [style=none] (34) at (-3.5, -3.5) {$A_{m_1}^1$};
		\node [style=none] (35) at (-4, -1.5) {$A_1$};
		\node [style=none] (36) at (-1.75, -2.25) {};
		\node [style=none] (37) at (-0.25, -2.25) {};
		\node [style=none] (38) at (-1.75, -2.75) {};
		\node [style=none] (39) at (-0.25, -2.75) {};
		\node [style=none] (40) at (-1, -2.5) {$g_n$};
		\node [style=none] (41) at (-1.5, -3.25) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (-1.5, -2.75) {};
		\node [style=none] (44) at (-1, -2.75) {};
		\node [style=none] (45) at (-0.5, -2.75) {};
		\node [style=none] (46) at (-1, -1.75) {};
		\node [style=none] (47) at (-1, -2.25) {};
		\node [style=none] (48) at (-1.25, -3) {};
		\node [style=none] (49) at (-0.75, -3) {};
		\node [style=none] (50) at (-1.5, -3.5) {$A_1^n$};
		\node [style=none] (51) at (-0.5, -3.5) {$A_{m_n}^n$};
		\node [style=none] (52) at (-1, -1.5) {$A_n$};
		\node [style=none] (53) at (-2.75, -2.5) {};
		\node [style=none] (54) at (-2.25, -2.5) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (2.5, -1.5) {};
		\node [style=none] (57) at (3.75, -0.5) {};
		\node [style=none] (58) at (6.25, -0.5) {};
		\node [style=none] (59) at (3.75, -1) {};
		\node [style=none] (60) at (6.25, -1) {};
		\node [style=none] (61) at (5, -0.75) {$f$};
		\node [style=none] (62) at (4, -1.75) {};
		\node [style=none] (63) at (6, -1.75) {};
		\node [style=none] (64) at (4, -1) {};
		\node [style=none] (65) at (5, -1) {};
		\node [style=none] (66) at (6, -1) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=none] (68) at (5, -0.5) {};
		\node [style=none] (73) at (5, 0.25) {$B$};
		\node [style=none] (74) at (3.25, -1.75) {};
		\node [style=none] (75) at (4.75, -1.75) {};
		\node [style=none] (76) at (3.25, -2.25) {};
		\node [style=none] (77) at (4.75, -2.25) {};
		\node [style=none] (78) at (4, -2) {$g_1$};
		\node [style=none] (79) at (3.5, -2.75) {};
		\node [style=none] (80) at (4.5, -2.75) {};
		\node [style=none] (81) at (3.5, -2.25) {};
		\node [style=none] (82) at (4, -2.25) {};
		\node [style=none] (83) at (4.5, -2.25) {};
		\node [style=none] (85) at (4, -1.75) {};
		\node [style=none] (86) at (3.75, -2.5) {};
		\node [style=none] (87) at (4.25, -2.5) {};
		\node [style=none] (88) at (3.5, -3) {$A_1^1$};
		\node [style=none] (89) at (4.5, -3) {$A_{m_1}^1$};
		\node [style=none] (91) at (5.25, -1.75) {};
		\node [style=none] (92) at (6.75, -1.75) {};
		\node [style=none] (93) at (5.25, -2.25) {};
		\node [style=none] (94) at (6.75, -2.25) {};
		\node [style=none] (95) at (6, -2) {$g_n$};
		\node [style=none] (96) at (5.5, -2.75) {};
		\node [style=none] (97) at (6.5, -2.75) {};
		\node [style=none] (98) at (5.5, -2.25) {};
		\node [style=none] (99) at (6, -2.25) {};
		\node [style=none] (100) at (6.5, -2.25) {};
		\node [style=none] (102) at (6, -1.75) {};
		\node [style=none] (103) at (5.75, -2.5) {};
		\node [style=none] (104) at (6.25, -2.5) {};
		\node [style=none] (105) at (5.5, -3) {$A_1^n$};
		\node [style=none] (106) at (6.5, -3) {$A_{m_n}^n$};
		\node [style=none] (107) at (4.25, -1.25) {};
		\node [style=none] (108) at (5.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style=double edge] (19.center) to (21.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge] (22.center) to (20.center);
		\draw [style=double edge, in=270, out=90] (24.center) to (26.center);
		\draw [style=double edge, in=90, out=-90] (28.center) to (25.center);
		\draw [style=double edge] (30.center) to (29.center);
		\draw [style=dottededge] (32.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge] (39.center) to (37.center);
		\draw [style=double edge, in=270, out=90] (41.center) to (43.center);
		\draw [style=double edge, in=90, out=-90] (45.center) to (42.center);
		\draw [style=double edge] (47.center) to (46.center);
		\draw [style=dottededge] (49.center) to (48.center);
		\draw [style=dottededge] (54.center) to (53.center);
		\draw [style=new edge style 0] (56.center) to (55.center);
		\draw [style=double edge] (58.center) to (57.center);
		\draw [style=double edge] (57.center) to (59.center);
		\draw [style=double edge] (60.center) to (59.center);
		\draw [style=double edge] (60.center) to (58.center);
		\draw [style=double edge, in=270, out=90] (62.center) to (64.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (63.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge] (75.center) to (74.center);
		\draw [style=double edge] (74.center) to (76.center);
		\draw [style=double edge] (77.center) to (76.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw [style=double edge, in=270, out=90] (79.center) to (81.center);
		\draw [style=double edge, in=90, out=-90] (83.center) to (80.center);
		\draw [style=dottededge] (87.center) to (86.center);
		\draw [style=double edge] (92.center) to (91.center);
		\draw [style=double edge] (91.center) to (93.center);
		\draw [style=double edge] (94.center) to (93.center);
		\draw [style=double edge] (94.center) to (92.center);
		\draw [style=double edge, in=270, out=90] (96.center) to (98.center);
		\draw [style=double edge, in=90, out=-90] (100.center) to (97.center);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (589) at (-8, 0) {$:=$};
		\node [style=none] (590) at (-7.25, 1.25) {};
		\node [style=none] (591) at (-3.5, 0.75) {};
		\node [style=none] (592) at (-5.75, 0.75) {};
		\node [style=none] (593) at (-5.75, -0.75) {};
		\node [style=none] (594) at (-6.25, 0.75) {};
		\node [style=none] (595) at (-6.25, -0.75) {};
		\node [style=none] (596) at (-3.5, -0.75) {};
		\node [style=none] (597) at (-7.25, -1.25) {};
		\node [style=none] (598) at (-6.75, 0) {$S$};
		\node [style=none] (599) at (-6.75, 1.75) {};
		\node [style=none] (600) at (-6.75, 1.25) {};
		\node [style=none] (601) at (-6.75, -1.25) {};
		\node [style=none] (602) at (-6.75, -1.75) {};
		\node [style=none] (603) at (-4.25, 0.75) {};
		\node [style=none] (604) at (-4.25, -0.75) {};
		\node [style=none] (605) at (-4.25, 1.25) {};
		\node [style=none] (606) at (-4.25, -1.25) {};
		\node [style=none] (608) at (1.75, 1.25) {};
		\node [style=none] (609) at (1.25, 0.75) {};
		\node [style=none] (610) at (-1, 0.75) {};
		\node [style=none] (611) at (-1, -0.75) {};
		\node [style=none] (612) at (-1.5, 0.75) {};
		\node [style=none] (613) at (-1.5, -0.75) {};
		\node [style=none] (614) at (1.25, -0.75) {};
		\node [style=none] (615) at (1.75, -1.25) {};
		\node [style=none] (616) at (0.5, 0.75) {};
		\node [style=none] (617) at (0.5, -0.75) {};
		\node [style=none] (618) at (0.5, 1.25) {};
		\node [style=none] (620) at (0.5, -1.25) {};
		\node [style=none] (623) at (-2.5, 0) {$\dots$};
		\node [style=none] (624) at (-6.5, -1.75) {$B$};
		\node [style=none] (625) at (-6.5, 1.75) {$B'$};
		\node [style=none] (626) at (-4, 1.25) {};
		\node [style=none] (628) at (-4.25, 1.25) {};
		\node [style=none] (636) at (-5.75, -0.75) {};
		\node [style=none] (638) at (-5.75, 0.75) {};
		\node [style=none] (639) at (-5.5, -0.75) {};
		\node [style=none] (640) at (-4.25, 0.75) {};
		\node [style=none] (646) at (-5.75, -0.75) {};
		\node [style=none] (648) at (-4.25, -0.75) {};
		\node [style=none] (650) at (-4.25, 0.75) {};
		\node [style=none] (651) at (-4, -0.75) {};
		\node [style=none] (652) at (-5.75, 0.75) {};
		\node [style=none] (658) at (-4.25, -0.75) {};
		\node [style=none] (660) at (-1, -0.75) {};
		\node [style=none] (662) at (-1, 0.75) {};
		\node [style=none] (663) at (-0.75, -0.75) {};
		\node [style=none] (670) at (-1, -0.75) {};
		\node [style=none] (672) at (0.5, -0.75) {};
		\node [style=none] (674) at (0.5, 0.75) {};
		\node [style=none] (675) at (0.75, -0.75) {};
		\node [style=none] (682) at (0.5, -0.75) {};
		\node [style=none] (683) at (-1, 0.75) {};
		\node [style=none] (684) at (-1, -0.75) {};
		\node [style=none] (685) at (0.5, 0.75) {};
		\node [style=none] (686) at (0.5, -0.75) {};
		\node [style=none] (687) at (-1, -0.75) {};
		\node [style=none] (688) at (-1, 0.75) {};
		\node [style=none] (689) at (-0.75, -0.75) {};
		\node [style=none] (690) at (0.5, 0.75) {};
		\node [style=none] (691) at (-1, -0.75) {};
		\node [style=none] (692) at (0.5, -0.75) {};
		\node [style=none] (693) at (0.5, 0.75) {};
		\node [style=none] (694) at (0.75, -0.75) {};
		\node [style=none] (695) at (-1, 0.75) {};
		\node [style=none] (696) at (0.5, -0.75) {};
		\node [style=none] (732) at (1, -1.5) {};
		\node [style=none] (733) at (1, 1) {};
		\node [style=none] (734) at (0.5, 1.25) {};
		\node [style=none] (735) at (0.5, 1.75) {};
		\node [style=none] (736) at (0.5, -1.25) {};
		\node [style=none] (737) at (0.5, -1.75) {};
		\node [style=none] (754) at (-4.25, 1.25) {};
		\node [style=none] (755) at (-4.25, -1.25) {};
		\node [style=none] (769) at (-4.25, 1.25) {};
		\node [style=none] (770) at (-4.25, 1.75) {};
		\node [style=none] (771) at (-4.25, -1.25) {};
		\node [style=none] (772) at (-4.25, -1.75) {};
		\node [style=none] (773) at (-3.25, 1.75) {};
		\node [style=none] (783) at (-4.25, -2.25) {};
		\node [style=none] (784) at (-3.25, -2.25) {};
		\node [style=none] (785) at (-4.5, -1.75) {};
		\node [style=none] (786) at (-4, -1.75) {};
		\node [style=none] (787) at (-4, -2.25) {};
		\node [style=none] (788) at (-4.5, -2.25) {};
		\node [style=none] (789) at (-4.25, -2) {};
		\node [style=none] (795) at (0.5, -1.25) {};
		\node [style=none] (804) at (0.5, -1.25) {};
		\node [style=none] (806) at (0.5, 1.75) {};
		\node [style=none] (808) at (0.5, -1.75) {};
		\node [style=none] (809) at (1.5, 1.75) {};
		\node [style=none] (810) at (0.5, -2.25) {};
		\node [style=none] (811) at (1.5, -2.25) {};
		\node [style=none] (812) at (0.25, -1.75) {};
		\node [style=none] (813) at (0.75, -1.75) {};
		\node [style=none] (814) at (0.75, -2.25) {};
		\node [style=none] (815) at (0.25, -2.25) {};
		\node [style=none] (816) at (0.5, -2) {};
		\node [style=none] (817) at (-14.25, 1.25) {};
		\node [style=none] (818) at (-12.25, 0.75) {};
		\node [style=none] (819) at (-12.75, 0.75) {};
		\node [style=none] (820) at (-12.75, -0.75) {};
		\node [style=none] (821) at (-13.25, 0.75) {};
		\node [style=none] (822) at (-13.25, -0.75) {};
		\node [style=none] (823) at (-12.25, -0.75) {};
		\node [style=none] (824) at (-14.25, -1.25) {};
		\node [style=none] (825) at (-13.75, 0) {$S_{Q}$};
		\node [style=none] (826) at (-13.75, 1.75) {};
		\node [style=none] (827) at (-13.75, 1.25) {};
		\node [style=none] (828) at (-13.75, -1.25) {};
		\node [style=none] (829) at (-13.75, -1.75) {};
		\node [style=none] (834) at (-8.75, 1.25) {};
		\node [style=none] (835) at (-9.25, 0.75) {};
		\node [style=none] (836) at (-9.75, 0.75) {};
		\node [style=none] (837) at (-9.75, -0.75) {};
		\node [style=none] (838) at (-10.25, 0.75) {};
		\node [style=none] (839) at (-10.25, -0.75) {};
		\node [style=none] (840) at (-9.25, -0.75) {};
		\node [style=none] (841) at (-8.75, -1.25) {};
		\node [style=none] (842) at (-10, 0.75) {};
		\node [style=none] (843) at (-10, -0.75) {};
		\node [style=none] (844) at (-10, 1.25) {};
		\node [style=none] (845) at (-10, -1.25) {};
		\node [style=none] (846) at (-11.25, 0) {$\dots$};
		\node [style=none] (847) at (-13.5, -1.75) {$B$};
		\node [style=none] (848) at (-13.5, 1.75) {$B'$};
		\node [style=none] (849) at (-12.75, 1.25) {};
		\node [style=none] (851) at (-12.75, -0.75) {};
		\node [style=none] (852) at (-12.75, 0.75) {};
		\node [style=none] (853) at (-12.5, -0.75) {};
		\node [style=none] (855) at (-12.75, -0.75) {};
		\node [style=none] (858) at (-12.75, -0.75) {};
		\node [style=none] (859) at (-12.75, 0.75) {};
		\node [style=none] (861) at (-9.75, -0.75) {};
		\node [style=none] (862) at (-9.75, 0.75) {};
		\node [style=none] (863) at (-9.5, -0.75) {};
		\node [style=none] (864) at (-9.75, -0.75) {};
		\node [style=none] (865) at (-10, -0.75) {};
		\node [style=none] (866) at (-10, 0.75) {};
		\node [style=none] (867) at (-9.75, -0.75) {};
		\node [style=none] (868) at (-10, -0.75) {};
		\node [style=none] (869) at (-9.75, 0.75) {};
		\node [style=none] (870) at (-9.75, -0.75) {};
		\node [style=none] (871) at (-10, 0.75) {};
		\node [style=none] (872) at (-10, -0.75) {};
		\node [style=none] (873) at (-9.75, -0.75) {};
		\node [style=none] (874) at (-9.75, 0.75) {};
		\node [style=none] (875) at (-9.5, -0.75) {};
		\node [style=none] (876) at (-9.75, -0.25) {};
		\node [style=none] (877) at (-9.75, -0.75) {};
		\node [style=none] (878) at (-10, -0.75) {};
		\node [style=none] (879) at (-10, 0) {};
		\node [style=none] (880) at (-9.75, -0.75) {};
		\node [style=none] (881) at (-9.75, 0.75) {};
		\node [style=none] (882) at (-9.75, 0.25) {};
		\node [style=none] (884) at (-9.5, 1) {};
		\node [style=none] (885) at (-10, 1.25) {};
		\node [style=none] (887) at (-10, -1.25) {};
		\node [style=none] (903) at (-10, -1.25) {};
		\node [style=none] (904) at (-10, -1.25) {};
		\node [style=none] (905) at (-9.75, 0.25) {};
		\node [style=none] (906) at (-9.75, 0.25) {};
		\node [style=none] (907) at (-9.75, -0.25) {};
		\node [style=none] (908) at (-10, 0.25) {};
		\node [style=none] (909) at (-9.5, 0.25) {};
		\node [style=none] (910) at (-9.5, -0.25) {};
		\node [style=none] (911) at (-10, -0.25) {};
		\node [style=none] (912) at (-9.75, 0) {};
		\node [style=none] (913) at (-12.75, 0.25) {};
		\node [style=none] (914) at (-12.75, 0.25) {};
		\node [style=none] (915) at (-12.75, -0.25) {};
		\node [style=none] (916) at (-13, 0.25) {};
		\node [style=none] (917) at (-12.5, 0.25) {};
		\node [style=none] (918) at (-12.5, -0.25) {};
		\node [style=none] (919) at (-13, -0.25) {};
		\node [style=none] (920) at (-12.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw [style=dottededge] (616.center) to (618.center);
		\draw [style=dottededge] (617.center) to (620.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [in=90, out=-90] (690.center) to (691.center);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw (735.center) to (734.center);
		\draw (736.center) to (737.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw (784.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [style=dottededge] (788.center) to (787.center);
		\draw [style=dottededge] (787.center) to (786.center);
		\draw [style=dottededge] (786.center) to (785.center);
		\draw [style=dottededge] (785.center) to (788.center);
		\draw [bend left=90, looseness=1.50] (806.center) to (809.center);
		\draw (811.center) to (809.center);
		\draw [bend right=90, looseness=1.50] (810.center) to (811.center);
		\draw [style=dottededge] (815.center) to (814.center);
		\draw [style=dottededge] (814.center) to (813.center);
		\draw [style=dottededge] (813.center) to (812.center);
		\draw [style=dottededge] (812.center) to (815.center);
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (840.center) to (839.center);
		\draw (839.center) to (838.center);
		\draw (838.center) to (835.center);
		\draw (841.center) to (834.center);
		\draw (835.center) to (840.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw [in=90, out=-90] (876.center) to (877.center);
		\draw [in=90, out=-90] (881.center) to (882.center);
		\draw [style=dottededge] (911.center) to (910.center);
		\draw [style=dottededge] (910.center) to (909.center);
		\draw [style=dottededge] (909.center) to (908.center);
		\draw [style=dottededge] (908.center) to (911.center);
		\draw [style=dottededge] (919.center) to (918.center);
		\draw [style=dottededge] (918.center) to (917.center);
		\draw [style=dottededge] (917.center) to (916.center);
		\draw [style=dottededge] (916.center) to (919.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (589) at (-6.75, 0) {$=$};
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-2.25, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -0.75) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -0.75) {};
		\node [style=none] (596) at (-2.25, -0.75) {};
		\node [style=none] (597) at (-6, -1.25) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.25) {};
		\node [style=none] (602) at (-5.5, -1.75) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -0.75) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, -1.25) {};
		\node [style=none] (608) at (3, 1.25) {};
		\node [style=none] (609) at (2.5, 0.75) {};
		\node [style=none] (610) at (0.25, 0.75) {};
		\node [style=none] (611) at (0.25, -0.75) {};
		\node [style=none] (612) at (-0.25, 0.75) {};
		\node [style=none] (613) at (-0.25, -0.75) {};
		\node [style=none] (614) at (2.5, -0.75) {};
		\node [style=none] (615) at (3, -1.25) {};
		\node [style=none] (616) at (1.75, 0.75) {};
		\node [style=none] (617) at (1.75, -0.75) {};
		\node [style=none] (618) at (1.75, 1.25) {};
		\node [style=none] (620) at (1.75, -1.25) {};
		\node [style=none] (623) at (-0.75, 0) {$\dots$};
		\node [style=none] (624) at (-5.25, -1.75) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-2.75, 1.25) {};
		\node [style=none] (628) at (-3, 1.25) {};
		\node [style=none] (636) at (-4.5, -0.75) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -0.75) {};
		\node [style=none] (640) at (-3, 0.75) {};
		\node [style=none] (646) at (-4.5, -0.75) {};
		\node [style=none] (648) at (-3, -0.75) {};
		\node [style=none] (650) at (-3, 0.75) {};
		\node [style=none] (651) at (-2.75, -0.75) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3, -0.75) {};
		\node [style=none] (660) at (0.25, -0.75) {};
		\node [style=none] (662) at (0.25, 0.75) {};
		\node [style=none] (663) at (0.5, -0.75) {};
		\node [style=none] (670) at (0.25, -0.75) {};
		\node [style=none] (672) at (1.75, -0.75) {};
		\node [style=none] (674) at (1.75, 0.75) {};
		\node [style=none] (675) at (2, -0.75) {};
		\node [style=none] (682) at (1.75, -0.75) {};
		\node [style=none] (683) at (0.25, 0.75) {};
		\node [style=none] (684) at (0.25, -0.75) {};
		\node [style=none] (685) at (1.75, 0.75) {};
		\node [style=none] (686) at (1.75, -0.75) {};
		\node [style=none] (687) at (0.25, -0.75) {};
		\node [style=none] (688) at (0.25, 0.75) {};
		\node [style=none] (689) at (0.5, -0.75) {};
		\node [style=none] (690) at (1.75, 0.75) {};
		\node [style=none] (691) at (0.25, -0.75) {};
		\node [style=none] (692) at (1.75, -0.75) {};
		\node [style=none] (693) at (1.75, 0.75) {};
		\node [style=none] (694) at (2, -0.75) {};
		\node [style=none] (695) at (0.25, 0.75) {};
		\node [style=none] (696) at (1.75, -0.75) {};
		\node [style=none] (733) at (2.25, 1) {};
		\node [style=none] (734) at (1.75, 1.25) {};
		\node [style=none] (735) at (1.75, 1.75) {};
		\node [style=none] (736) at (1.75, -1.25) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, -1.25) {};
		\node [style=none] (769) at (-3, 1.25) {};
		\node [style=none] (770) at (-3, 1.75) {};
		\node [style=none] (771) at (-3, -1.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-2, 1.75) {};
		\node [style=none] (783) at (-3, -2.75) {};
		\node [style=none] (784) at (-0.75, -2.5) {};
		\node [style=none] (789) at (-3, -2.5) {};
		\node [style=none] (795) at (1.75, -1.25) {};
		\node [style=none] (804) at (1.75, -1.25) {};
		\node [style=none] (806) at (1.75, 1.75) {};
		\node [style=none] (809) at (2.75, 1.75) {};
		\node [style=none] (817) at (-14.25, 1.25) {};
		\node [style=none] (818) at (-12.25, 0.75) {};
		\node [style=none] (819) at (-12.75, 0.75) {};
		\node [style=none] (820) at (-12.75, -0.75) {};
		\node [style=none] (821) at (-13.25, 0.75) {};
		\node [style=none] (822) at (-13.25, -0.75) {};
		\node [style=none] (823) at (-12.25, -0.75) {};
		\node [style=none] (824) at (-14.25, -1.25) {};
		\node [style=none] (825) at (-13.75, 0) {$S_{Q}$};
		\node [style=none] (826) at (-13.75, 1.75) {};
		\node [style=none] (827) at (-13.75, 1.25) {};
		\node [style=none] (828) at (-13.75, -1.25) {};
		\node [style=none] (829) at (-13.75, -1.75) {};
		\node [style=none] (834) at (-8, 1.25) {};
		\node [style=none] (835) at (-8.5, 0.75) {};
		\node [style=none] (836) at (-9, 0.75) {};
		\node [style=none] (837) at (-9, -0.75) {};
		\node [style=none] (838) at (-9.5, 0.75) {};
		\node [style=none] (839) at (-9.5, -0.75) {};
		\node [style=none] (840) at (-8.5, -0.75) {};
		\node [style=none] (841) at (-8, -1.25) {};
		\node [style=none] (842) at (-9.25, 0.75) {};
		\node [style=none] (843) at (-9.25, -0.75) {};
		\node [style=none] (844) at (-9.25, 1.25) {};
		\node [style=none] (845) at (-9.25, -1.25) {};
		\node [style=none] (846) at (-10.25, 0) {$\dots$};
		\node [style=none] (847) at (-13.5, -1.75) {$B$};
		\node [style=none] (848) at (-13.5, 1.75) {$B'$};
		\node [style=none] (849) at (-12.75, 1.25) {};
		\node [style=none] (851) at (-12.75, -0.75) {};
		\node [style=none] (852) at (-12.75, 0.75) {};
		\node [style=none] (853) at (-12.5, -0.75) {};
		\node [style=none] (855) at (-12.75, -0.75) {};
		\node [style=none] (858) at (-12.75, -0.75) {};
		\node [style=none] (859) at (-12.75, 0.75) {};
		\node [style=none] (861) at (-9, -0.75) {};
		\node [style=none] (862) at (-9, 0.75) {};
		\node [style=none] (863) at (-8.75, -0.75) {};
		\node [style=none] (864) at (-9, -0.75) {};
		\node [style=none] (865) at (-9.25, -0.75) {};
		\node [style=none] (866) at (-9.25, 0.75) {};
		\node [style=none] (867) at (-9, -0.75) {};
		\node [style=none] (868) at (-9.25, -0.75) {};
		\node [style=none] (869) at (-9, 0.75) {};
		\node [style=none] (870) at (-9, -0.75) {};
		\node [style=none] (871) at (-9.25, 0.75) {};
		\node [style=none] (872) at (-9.25, -0.75) {};
		\node [style=none] (873) at (-9, -0.75) {};
		\node [style=none] (874) at (-9, 0.75) {};
		\node [style=none] (875) at (-8.75, -0.75) {};
		\node [style=none] (876) at (-9, -0.25) {};
		\node [style=none] (877) at (-9, -0.75) {};
		\node [style=none] (878) at (-9.25, -0.75) {};
		\node [style=none] (879) at (-9.25, 0) {};
		\node [style=none] (880) at (-9, -0.75) {};
		\node [style=none] (881) at (-9, 0.75) {};
		\node [style=none] (882) at (-9, 0.25) {};
		\node [style=none] (884) at (-8.75, 1) {};
		\node [style=none] (885) at (-9.25, 1.25) {};
		\node [style=none] (887) at (-9.25, -1.25) {};
		\node [style=none] (903) at (-9.25, -1.25) {};
		\node [style=none] (904) at (-9.25, -1.25) {};
		\node [style=none] (905) at (-9, 0.25) {};
		\node [style=none] (906) at (-9, 0.25) {};
		\node [style=none] (907) at (-9, -0.25) {};
		\node [style=none] (912) at (-9, 0) {};
		\node [style=none] (913) at (-12.75, 0.25) {};
		\node [style=none] (914) at (-12.75, 0.25) {};
		\node [style=none] (915) at (-12.75, -0.25) {};
		\node [style=none] (920) at (-12.75, 0) {};
		\node [style=none] (923) at (3.25, -1.75) {};
		\node [style=none] (932) at (3.25, -1.5) {};
		\node [style=none] (934) at (3.25, -1.5) {};
		\node [style=none] (936) at (-3, -2.25) {};
		\node [style=none] (937) at (-3, -2.75) {};
		\node [style=none] (938) at (-1.5, -2.25) {};
		\node [style=none] (939) at (-3, -2.25) {};
		\node [style=none] (940) at (-3, -2.75) {};
		\node [style=none] (941) at (-3.25, -2.25) {};
		\node [style=none] (942) at (-1.25, -2.25) {};
		\node [style=none] (943) at (-1.25, -2.75) {};
		\node [style=none] (944) at (-3.25, -2.75) {};
		\node [style=none] (945) at (-2.25, -2.5) {$\phi_1$};
		\node [style=none] (946) at (-1.5, -2.75) {};
		\node [style=none] (947) at (-1.5, -2.25) {};
		\node [style=none] (948) at (-1.5, -2.75) {};
		\node [style=none] (949) at (-1.5, -2.25) {};
		\node [style=none] (950) at (-1.5, -2.25) {};
		\node [style=none] (951) at (3.75, 2) {};
		\node [style=none] (954) at (-1.5, -4) {};
		\node [style=none] (955) at (-2, -1.5) {};
		\node [style=none] (956) at (-1.25, -1.5) {};
		\node [style=none] (957) at (-1.25, 1.75) {};
		\node [style=none] (958) at (1.75, -1.25) {};
		\node [style=none] (959) at (1.75, -1.25) {};
		\node [style=none] (960) at (1.75, -1.25) {};
		\node [style=none] (961) at (1.75, -2.25) {};
		\node [style=none] (962) at (1.75, -2.75) {};
		\node [style=none] (963) at (4, -2.5) {};
		\node [style=none] (964) at (1.75, -2.5) {};
		\node [style=none] (965) at (1.75, -2.25) {};
		\node [style=none] (966) at (1.75, -2.75) {};
		\node [style=none] (967) at (3.25, -2.25) {};
		\node [style=none] (968) at (1.75, -2.25) {};
		\node [style=none] (969) at (1.75, -2.75) {};
		\node [style=none] (970) at (1.5, -2.25) {};
		\node [style=none] (971) at (3.5, -2.25) {};
		\node [style=none] (972) at (3.5, -2.75) {};
		\node [style=none] (973) at (1.5, -2.75) {};
		\node [style=none] (974) at (2.5, -2.5) {$\phi_n$};
		\node [style=none] (975) at (3.25, -2.75) {};
		\node [style=none] (976) at (3.25, -2.25) {};
		\node [style=none] (977) at (3.25, -2.75) {};
		\node [style=none] (978) at (3.25, -2.25) {};
		\node [style=none] (979) at (3.25, -2.25) {};
		\node [style=none] (980) at (3.25, -4) {};
		\node [style=none] (981) at (2.75, -1.5) {};
		\node [style=none] (982) at (3.75, 2) {};
		\node [style=none] (983) at (-12.75, 0.25) {};
		\node [style=none] (984) at (-12.75, -0.25) {};
		\node [style=none] (985) at (-12.75, 0) {};
		\node [style=none] (986) at (-12.75, 0.25) {};
		\node [style=none] (987) at (-12.75, -0.25) {};
		\node [style=none] (988) at (-11.25, 0.25) {};
		\node [style=none] (989) at (-12.75, 0.25) {};
		\node [style=none] (990) at (-12.75, -0.25) {};
		\node [style=none] (991) at (-13, 0.25) {};
		\node [style=none] (992) at (-11, 0.25) {};
		\node [style=none] (993) at (-11, -0.25) {};
		\node [style=none] (994) at (-13, -0.25) {};
		\node [style=none] (995) at (-12, 0) {$\phi_1$};
		\node [style=none] (996) at (-11.25, -0.25) {};
		\node [style=none] (997) at (-11.25, 0.25) {};
		\node [style=none] (998) at (-11.25, -0.25) {};
		\node [style=none] (999) at (-11.25, 0.25) {};
		\node [style=none] (1000) at (-11.25, 0.25) {};
		\node [style=none] (1001) at (-9, 0.25) {};
		\node [style=none] (1002) at (-9, -0.25) {};
		\node [style=none] (1003) at (-9, 0) {};
		\node [style=none] (1004) at (-9, 0.25) {};
		\node [style=none] (1005) at (-9, -0.25) {};
		\node [style=none] (1006) at (-7.5, 0.25) {};
		\node [style=none] (1007) at (-9, 0.25) {};
		\node [style=none] (1008) at (-9, -0.25) {};
		\node [style=none] (1009) at (-9.25, 0.25) {};
		\node [style=none] (1010) at (-7.25, 0.25) {};
		\node [style=none] (1011) at (-7.25, -0.25) {};
		\node [style=none] (1012) at (-9.25, -0.25) {};
		\node [style=none] (1013) at (-8.25, 0) {$\phi_n$};
		\node [style=none] (1014) at (-7.5, -0.25) {};
		\node [style=none] (1015) at (-7.5, 0.25) {};
		\node [style=none] (1016) at (-7.5, -0.25) {};
		\node [style=none] (1017) at (-7.5, 0.25) {};
		\node [style=none] (1018) at (-7.5, 0.25) {};
		\node [style=none] (1019) at (-11.25, -1.75) {};
		\node [style=none] (1020) at (-11.25, 1.75) {};
		\node [style=none] (1021) at (-7.5, -1.75) {};
		\node [style=none] (1022) at (-7.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw [style=dottededge] (616.center) to (618.center);
		\draw [style=dottededge] (617.center) to (620.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [in=90, out=-90] (690.center) to (691.center);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw (735.center) to (734.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [bend left=90, looseness=1.50] (806.center) to (809.center);
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (840.center) to (839.center);
		\draw (839.center) to (838.center);
		\draw (838.center) to (835.center);
		\draw (841.center) to (834.center);
		\draw (835.center) to (840.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw [in=90, out=-90] (876.center) to (877.center);
		\draw [in=90, out=-90] (881.center) to (882.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=0.75] (955.center) to (784.center);
		\draw (955.center) to (773.center);
		\draw (957.center) to (956.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (960.center) to (961.center);
		\draw [bend right=90, looseness=1.50] (962.center) to (963.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (970.center) to (973.center);
		\draw (970.center) to (971.center);
		\draw (971.center) to (972.center);
		\draw (972.center) to (973.center);
		\draw (973.center) to (970.center);
		\draw (980.center) to (977.center);
		\draw [in=90, out=-90, looseness=0.75] (981.center) to (963.center);
		\draw [in=90, out=-90] (982.center) to (979.center);
		\draw (809.center) to (981.center);
		\draw [style=new edge style 1, bend left] (994.center) to (993.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (993.center) to (992.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (992.center) to (991.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (991.center) to (994.center);
		\draw (991.center) to (992.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw [style=new edge style 1, bend left] (1012.center) to (1011.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1011.center) to (1010.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1010.center) to (1009.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1009.center) to (1012.center);
		\draw (1009.center) to (1010.center);
		\draw (1010.center) to (1011.center);
		\draw (1011.center) to (1012.center);
		\draw (1012.center) to (1009.center);
		\draw (1020.center) to (1000.center);
		\draw (998.center) to (1019.center);
		\draw (1021.center) to (1016.center);
		\draw (1022.center) to (1018.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -0.75) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -0.75) {};
		\node [style=none] (596) at (-1, -0.75) {};
		\node [style=none] (597) at (-6, -1.25) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.25) {};
		\node [style=none] (602) at (-5.5, -1.75) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -0.75) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, -1.25) {};
		\node [style=none] (608) at (4.5, 1.25) {};
		\node [style=none] (609) at (4, 0.75) {};
		\node [style=none] (610) at (0.5, 0.75) {};
		\node [style=none] (611) at (0.5, -0.75) {};
		\node [style=none] (612) at (0, 0.75) {};
		\node [style=none] (613) at (0, -0.75) {};
		\node [style=none] (614) at (4, -0.75) {};
		\node [style=none] (615) at (4.5, -1.25) {};
		\node [style=none] (616) at (2, 0.75) {};
		\node [style=none] (617) at (2, -0.75) {};
		\node [style=none] (623) at (-0.5, 0) {$\dots$};
		\node [style=none] (624) at (-5.25, -1.75) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-2.75, 1.25) {};
		\node [style=none] (628) at (-3, 1.25) {};
		\node [style=none] (636) at (-4.5, -0.75) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -0.75) {};
		\node [style=none] (640) at (-3, 0.75) {};
		\node [style=none] (646) at (-4.5, -0.75) {};
		\node [style=none] (648) at (-3, -0.75) {};
		\node [style=none] (650) at (-3, 0.75) {};
		\node [style=none] (651) at (-2.75, -0.75) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3, -0.75) {};
		\node [style=none] (660) at (0.5, -0.75) {};
		\node [style=none] (662) at (0.5, 0.75) {};
		\node [style=none] (663) at (0.75, -0.75) {};
		\node [style=none] (670) at (0.5, -0.75) {};
		\node [style=none] (672) at (2, -0.75) {};
		\node [style=none] (674) at (2, 0.75) {};
		\node [style=none] (675) at (2.25, -0.75) {};
		\node [style=none] (682) at (2, -0.75) {};
		\node [style=none] (683) at (0.5, 0.75) {};
		\node [style=none] (684) at (0.5, -0.75) {};
		\node [style=none] (685) at (2, 0.75) {};
		\node [style=none] (686) at (2, -0.75) {};
		\node [style=none] (687) at (0.5, -0.75) {};
		\node [style=none] (688) at (0.5, 0.75) {};
		\node [style=none] (689) at (0.75, -0.75) {};
		\node [style=none] (690) at (2, 0.75) {};
		\node [style=none] (691) at (0.5, -0.75) {};
		\node [style=none] (692) at (2, -0.75) {};
		\node [style=none] (693) at (2, 0.75) {};
		\node [style=none] (694) at (2.25, -0.75) {};
		\node [style=none] (695) at (0.5, 0.75) {};
		\node [style=none] (696) at (2, -0.75) {};
		\node [style=none] (733) at (2.5, 1) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, -1.25) {};
		\node [style=none] (769) at (-3, 1.25) {};
		\node [style=none] (770) at (-3, 1.25) {};
		\node [style=none] (771) at (-3, -1.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-2, 1.25) {};
		\node [style=none] (783) at (-3, -2.75) {};
		\node [style=none] (784) at (-0.75, -2.5) {};
		\node [style=none] (789) at (-3, -2.5) {};
		\node [style=none] (936) at (-3, -2.25) {};
		\node [style=none] (937) at (-3, -2.75) {};
		\node [style=none] (938) at (-1.5, -2.25) {};
		\node [style=none] (939) at (-3, -2.25) {};
		\node [style=none] (940) at (-3, -2.75) {};
		\node [style=none] (941) at (-3.25, -2.25) {};
		\node [style=none] (942) at (-1.25, -2.25) {};
		\node [style=none] (943) at (-1.25, -2.75) {};
		\node [style=none] (944) at (-3.25, -2.75) {};
		\node [style=none] (945) at (-2.25, -2.5) {$\phi_1$};
		\node [style=none] (946) at (-1.5, -2.75) {};
		\node [style=none] (947) at (-1.5, -2.25) {};
		\node [style=none] (948) at (-1.5, -2.75) {};
		\node [style=none] (949) at (-1.5, -2.25) {};
		\node [style=none] (950) at (-1.5, -2.25) {};
		\node [style=none] (954) at (-1.5, -4) {};
		\node [style=none] (955) at (-2, -1.25) {};
		\node [style=none] (956) at (-1.5, -1.25) {};
		\node [style=none] (983) at (-1.5, 1.25) {};
		\node [style=none] (984) at (-1.5, 1.75) {};
		\node [style=none] (985) at (-1.5, 0.75) {};
		\node [style=none] (986) at (-2, -0.75) {};
		\node [style=none] (987) at (-1.5, -0.75) {};
		\node [style=none] (988) at (-2, 0.75) {};
		\node [style=none] (991) at (2, 0.75) {};
		\node [style=none] (992) at (2, -0.75) {};
		\node [style=none] (993) at (2, 1.25) {};
		\node [style=none] (994) at (2, -1.25) {};
		\node [style=none] (996) at (2.25, 1.25) {};
		\node [style=none] (997) at (2, 1.25) {};
		\node [style=none] (998) at (2, 0.75) {};
		\node [style=none] (999) at (2, -0.75) {};
		\node [style=none] (1000) at (2, 0.75) {};
		\node [style=none] (1001) at (2.25, -0.75) {};
		\node [style=none] (1002) at (2, -0.75) {};
		\node [style=none] (1003) at (2, 1.25) {};
		\node [style=none] (1004) at (2, -1.25) {};
		\node [style=none] (1005) at (2, 1.25) {};
		\node [style=none] (1006) at (2, 1.25) {};
		\node [style=none] (1007) at (2, -1.25) {};
		\node [style=none] (1008) at (2, -2.25) {};
		\node [style=none] (1009) at (3, 1.25) {};
		\node [style=none] (1010) at (2, -2.75) {};
		\node [style=none] (1011) at (4.25, -2.5) {};
		\node [style=none] (1012) at (2, -2.5) {};
		\node [style=none] (1013) at (2, -2.25) {};
		\node [style=none] (1014) at (2, -2.75) {};
		\node [style=none] (1015) at (3.5, -2.25) {};
		\node [style=none] (1016) at (2, -2.25) {};
		\node [style=none] (1017) at (2, -2.75) {};
		\node [style=none] (1018) at (1.75, -2.25) {};
		\node [style=none] (1019) at (3.75, -2.25) {};
		\node [style=none] (1020) at (3.75, -2.75) {};
		\node [style=none] (1021) at (1.75, -2.75) {};
		\node [style=none] (1022) at (2.75, -2.5) {$\phi_n$};
		\node [style=none] (1023) at (3.5, -2.75) {};
		\node [style=none] (1024) at (3.5, -2.25) {};
		\node [style=none] (1025) at (3.5, -2.75) {};
		\node [style=none] (1026) at (3.5, -2.25) {};
		\node [style=none] (1027) at (3.5, -2.25) {};
		\node [style=none] (1028) at (3.5, -4) {};
		\node [style=none] (1029) at (3, -1.25) {};
		\node [style=none] (1030) at (3.5, -1.25) {};
		\node [style=none] (1031) at (3.5, 1.25) {};
		\node [style=none] (1032) at (3.5, 1.75) {};
		\node [style=none] (1033) at (3.5, 0.75) {};
		\node [style=none] (1034) at (3, -0.75) {};
		\node [style=none] (1035) at (3.5, -0.75) {};
		\node [style=none] (1036) at (3, 0.75) {};
		\node [style=none] (1037) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [in=90, out=-90] (690.center) to (691.center);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=0.75] (955.center) to (784.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (984.center) to (983.center);
		\draw [style=dottededge] (955.center) to (986.center);
		\draw [style=dottededge] (956.center) to (987.center);
		\draw [style=dottededge] (985.center) to (983.center);
		\draw [style=dottededge] (773.center) to (988.center);
		\draw [style=dottededge] (991.center) to (993.center);
		\draw [style=dottededge] (992.center) to (994.center);
		\draw (1007.center) to (1008.center);
		\draw [bend left=90, looseness=1.50] (1006.center) to (1009.center);
		\draw [bend right=90, looseness=1.50] (1010.center) to (1011.center);
		\draw [style=new edge style 1, bend left] (1021.center) to (1020.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1020.center) to (1019.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1019.center) to (1018.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1018.center) to (1021.center);
		\draw (1018.center) to (1019.center);
		\draw (1019.center) to (1020.center);
		\draw (1020.center) to (1021.center);
		\draw (1021.center) to (1018.center);
		\draw (1028.center) to (1025.center);
		\draw [in=90, out=-90, looseness=0.75] (1029.center) to (1011.center);
		\draw [in=90, out=-90] (1030.center) to (1027.center);
		\draw (1032.center) to (1031.center);
		\draw [style=dottededge] (1029.center) to (1034.center);
		\draw [style=dottededge] (1030.center) to (1035.center);
		\draw [style=dottededge] (1033.center) to (1031.center);
		\draw [style=dottededge] (1009.center) to (1036.center);
		\draw (988.center) to (986.center);
		\draw (987.center) to (985.center);
		\draw (1036.center) to (1034.center);
		\draw (1035.center) to (1033.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -0.75) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -0.75) {};
		\node [style=none] (596) at (-1, -0.75) {};
		\node [style=none] (597) at (-6, -1.25) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.25) {};
		\node [style=none] (602) at (-5.5, -1.75) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -0.75) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, -1.25) {};
		\node [style=none] (608) at (4.5, 1.25) {};
		\node [style=none] (609) at (4, 0.75) {};
		\node [style=none] (610) at (0.5, 0.75) {};
		\node [style=none] (611) at (0.5, -0.75) {};
		\node [style=none] (612) at (0, 0.75) {};
		\node [style=none] (613) at (0, -0.75) {};
		\node [style=none] (614) at (4, -0.75) {};
		\node [style=none] (615) at (4.5, -1.25) {};
		\node [style=none] (616) at (2, 0.75) {};
		\node [style=none] (617) at (2, -0.75) {};
		\node [style=none] (623) at (-0.5, 0) {$\dots$};
		\node [style=none] (624) at (-5.25, -1.75) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-2.75, 1.25) {};
		\node [style=none] (628) at (-3, 1.25) {};
		\node [style=none] (636) at (-4.5, -0.75) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -0.75) {};
		\node [style=none] (640) at (-3, 0.75) {};
		\node [style=none] (646) at (-4.5, -0.75) {};
		\node [style=none] (648) at (-3, -0.75) {};
		\node [style=none] (650) at (-3, 0.75) {};
		\node [style=none] (651) at (-2.75, -0.75) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3, -0.75) {};
		\node [style=none] (660) at (0.5, -0.75) {};
		\node [style=none] (662) at (0.5, 0.75) {};
		\node [style=none] (663) at (0.75, -0.75) {};
		\node [style=none] (670) at (0.5, -0.75) {};
		\node [style=none] (672) at (2, -0.75) {};
		\node [style=none] (674) at (2, 0.75) {};
		\node [style=none] (675) at (2.25, -0.75) {};
		\node [style=none] (682) at (2, -0.75) {};
		\node [style=none] (683) at (0.5, 0.75) {};
		\node [style=none] (684) at (0.5, -0.75) {};
		\node [style=none] (685) at (2, 0.75) {};
		\node [style=none] (686) at (2, -0.75) {};
		\node [style=none] (687) at (0.5, -0.75) {};
		\node [style=none] (688) at (0.5, 0.75) {};
		\node [style=none] (689) at (0.75, -0.75) {};
		\node [style=none] (690) at (2, 0.75) {};
		\node [style=none] (691) at (0.5, -0.75) {};
		\node [style=none] (692) at (2, -0.75) {};
		\node [style=none] (693) at (2, 0.75) {};
		\node [style=none] (694) at (2.25, -0.75) {};
		\node [style=none] (695) at (0.5, 0.75) {};
		\node [style=none] (696) at (2, -0.75) {};
		\node [style=none] (733) at (2.5, 1) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, -1.25) {};
		\node [style=none] (769) at (-3, 1.25) {};
		\node [style=none] (770) at (-3, 1.25) {};
		\node [style=none] (771) at (-3, -1.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-2, 1.25) {};
		\node [style=none] (783) at (-3, -2.75) {};
		\node [style=none] (784) at (-0.75, -2.5) {};
		\node [style=none] (789) at (-3, -2.5) {};
		\node [style=none] (936) at (-3, -2.25) {};
		\node [style=none] (937) at (-3, -2.75) {};
		\node [style=none] (938) at (-1.5, -2.25) {};
		\node [style=none] (939) at (-3, -2.25) {};
		\node [style=none] (940) at (-3, -2.75) {};
		\node [style=none] (941) at (-3.25, -2.25) {};
		\node [style=none] (942) at (-1.25, -2.25) {};
		\node [style=none] (943) at (-1.25, -2.75) {};
		\node [style=none] (944) at (-3.25, -2.75) {};
		\node [style=none] (945) at (-2.25, -2.5) {$\phi_1$};
		\node [style=none] (946) at (-1.5, -2.75) {};
		\node [style=none] (947) at (-1.5, -2.25) {};
		\node [style=none] (948) at (-1.5, -2.75) {};
		\node [style=none] (949) at (-1.5, -2.25) {};
		\node [style=none] (950) at (-1.5, -2.25) {};
		\node [style=none] (954) at (-1.5, -4) {};
		\node [style=none] (955) at (-2, -1.25) {};
		\node [style=none] (956) at (-1.5, -1.25) {};
		\node [style=none] (983) at (-1.5, 1.25) {};
		\node [style=none] (984) at (-1.5, 1.75) {};
		\node [style=none] (985) at (-1.5, 0.75) {};
		\node [style=none] (986) at (-2, -0.75) {};
		\node [style=none] (987) at (-1.5, -0.75) {};
		\node [style=none] (988) at (-2, 0.75) {};
		\node [style=none] (991) at (2, 0.75) {};
		\node [style=none] (992) at (2, -0.75) {};
		\node [style=none] (993) at (2, 1.25) {};
		\node [style=none] (994) at (2, -1.25) {};
		\node [style=none] (996) at (2.25, 1.25) {};
		\node [style=none] (997) at (2, 1.25) {};
		\node [style=none] (998) at (2, 0.75) {};
		\node [style=none] (999) at (2, -0.75) {};
		\node [style=none] (1000) at (2, 0.75) {};
		\node [style=none] (1001) at (2.25, -0.75) {};
		\node [style=none] (1002) at (2, -0.75) {};
		\node [style=none] (1003) at (2, 1.25) {};
		\node [style=none] (1004) at (2, -1.25) {};
		\node [style=none] (1005) at (2, 1.25) {};
		\node [style=none] (1006) at (2, 1.25) {};
		\node [style=none] (1007) at (2, -1.25) {};
		\node [style=none] (1008) at (2, -2.25) {};
		\node [style=none] (1009) at (3, 1.25) {};
		\node [style=none] (1010) at (2, -2.75) {};
		\node [style=none] (1011) at (4.25, -2.5) {};
		\node [style=none] (1012) at (2, -2.5) {};
		\node [style=none] (1013) at (2, -2.25) {};
		\node [style=none] (1014) at (2, -2.75) {};
		\node [style=none] (1015) at (3.5, -2.25) {};
		\node [style=none] (1016) at (2, -2.25) {};
		\node [style=none] (1017) at (2, -2.75) {};
		\node [style=none] (1018) at (1.75, -2.25) {};
		\node [style=none] (1019) at (3.75, -2.25) {};
		\node [style=none] (1020) at (3.75, -2.75) {};
		\node [style=none] (1021) at (1.75, -2.75) {};
		\node [style=none] (1022) at (2.75, -2.5) {$\phi_n$};
		\node [style=none] (1023) at (3.5, -2.75) {};
		\node [style=none] (1024) at (3.5, -2.25) {};
		\node [style=none] (1025) at (3.5, -2.75) {};
		\node [style=none] (1026) at (3.5, -2.25) {};
		\node [style=none] (1027) at (3.5, -2.25) {};
		\node [style=none] (1028) at (3.5, -4) {};
		\node [style=none] (1029) at (3, -1.25) {};
		\node [style=none] (1030) at (3.5, -1.25) {};
		\node [style=none] (1031) at (3.5, 1.25) {};
		\node [style=none] (1032) at (3.5, 1.75) {};
		\node [style=none] (1033) at (3.5, 0.75) {};
		\node [style=none] (1034) at (3, -0.75) {};
		\node [style=none] (1035) at (3.5, -0.75) {};
		\node [style=none] (1036) at (3, 0.75) {};
		\node [style=none] (1037) at (3.25, 0) {};
		\node [style=none] (1038) at (-3.5, 1.75) {$\frac{1}{d_1}$};
		\node [style=none] (1039) at (1.25, -3.25) {$\frac{1}{d_n}$};
		\node [style=none] (1040) at (1.5, 1.75) {$\frac{1}{d_n}$};
		\node [style=none] (1041) at (-3.5, -3.25) {$\frac{1}{d_1}$};
		\node [style=none] (1042) at (-4.25, 1.75) {$d_1$};
		\node [style=none] (1043) at (-4, -2.5) {$d_1$};
		\node [style=none] (1044) at (1, -2.5) {$d_n$};
		\node [style=none] (1045) at (0.25, 1.75) {$d_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [in=90, out=-90] (690.center) to (691.center);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=0.75] (955.center) to (784.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (984.center) to (983.center);
		\draw [style=dottededge] (955.center) to (986.center);
		\draw [style=dottededge] (956.center) to (987.center);
		\draw [style=dottededge] (985.center) to (983.center);
		\draw [style=dottededge] (773.center) to (988.center);
		\draw [style=dottededge] (991.center) to (993.center);
		\draw [style=dottededge] (992.center) to (994.center);
		\draw (1007.center) to (1008.center);
		\draw [bend left=90, looseness=1.50] (1006.center) to (1009.center);
		\draw [bend right=90, looseness=1.50] (1010.center) to (1011.center);
		\draw [style=new edge style 1, bend left] (1021.center) to (1020.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1020.center) to (1019.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1019.center) to (1018.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1018.center) to (1021.center);
		\draw (1018.center) to (1019.center);
		\draw (1019.center) to (1020.center);
		\draw (1020.center) to (1021.center);
		\draw (1021.center) to (1018.center);
		\draw (1028.center) to (1025.center);
		\draw [in=90, out=-90, looseness=0.75] (1029.center) to (1011.center);
		\draw [in=90, out=-90] (1030.center) to (1027.center);
		\draw (1032.center) to (1031.center);
		\draw [style=dottededge] (1029.center) to (1034.center);
		\draw [style=dottededge] (1030.center) to (1035.center);
		\draw [style=dottededge] (1033.center) to (1031.center);
		\draw [style=dottededge] (1009.center) to (1036.center);
		\draw (988.center) to (986.center);
		\draw (987.center) to (985.center);
		\draw (1036.center) to (1034.center);
		\draw (1035.center) to (1033.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -3) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -3) {};
		\node [style=none] (596) at (-1, -3) {};
		\node [style=none] (597) at (-6, -3.5) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -3.5) {};
		\node [style=none] (602) at (-5.5, -4) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -0.5) {};
		\node [style=none] (606) at (-3, -3.5) {};
		\node [style=none] (608) at (4.5, 1.25) {};
		\node [style=none] (609) at (4, 0.75) {};
		\node [style=none] (610) at (0.5, 0.75) {};
		\node [style=none] (611) at (0.5, -3) {};
		\node [style=none] (612) at (0, 0.75) {};
		\node [style=none] (613) at (0, -3) {};
		\node [style=none] (614) at (4, -3) {};
		\node [style=none] (615) at (4.5, -3.5) {};
		\node [style=none] (623) at (-0.5, -1) {$\dots$};
		\node [style=none] (624) at (-5.25, -4) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4, -0.5) {};
		\node [style=none] (636) at (-4.5, -3) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -3) {};
		\node [style=none] (640) at (-4, -0.5) {};
		\node [style=none] (646) at (-4.5, -3) {};
		\node [style=none] (648) at (-3, -3) {};
		\node [style=none] (650) at (-4, -0.5) {};
		\node [style=none] (651) at (-2.75, -3) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3.5, -1.25) {};
		\node [style=none] (660) at (0.5, -3) {};
		\node [style=none] (662) at (0.5, 0.75) {};
		\node [style=none] (663) at (0.75, -3) {};
		\node [style=none] (670) at (0.5, -3) {};
		\node [style=none] (683) at (0.5, 0.75) {};
		\node [style=none] (684) at (0.5, -3) {};
		\node [style=none] (687) at (0.5, -3) {};
		\node [style=none] (688) at (0.5, 0.75) {};
		\node [style=none] (689) at (0.75, -3) {};
		\node [style=none] (691) at (0.5, -3) {};
		\node [style=none] (695) at (0.5, 0.75) {};
		\node [style=none] (754) at (-4, -0.5) {};
		\node [style=none] (755) at (-3, -3.5) {};
		\node [style=none] (769) at (-4, -0.5) {};
		\node [style=none] (770) at (-4, -0.5) {};
		\node [style=none] (772) at (-3.5, -1.25) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (783) at (-3.5, -2) {};
		\node [style=none] (784) at (-1.5, -2) {};
		\node [style=none] (789) at (-3.5, -1.5) {};
		\node [style=none] (936) at (-3.5, -1.25) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-2, -1.25) {};
		\node [style=none] (939) at (-3.5, -1.25) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-3.75, -1.25) {};
		\node [style=none] (942) at (-1.75, -1.25) {};
		\node [style=none] (943) at (-1.75, -1.75) {};
		\node [style=none] (944) at (-3.75, -1.75) {};
		\node [style=none] (945) at (-2.75, -1.5) {$\phi_1$};
		\node [style=none] (946) at (-2, -1.75) {};
		\node [style=none] (947) at (-2, -1.25) {};
		\node [style=none] (948) at (-2, -1.75) {};
		\node [style=none] (949) at (-2, -1.25) {};
		\node [style=none] (950) at (-2, -1.25) {};
		\node [style=none] (954) at (-2, -3) {};
		\node [style=none] (987) at (-1.5, -2) {};
		\node [style=none] (988) at (-1.5, -0.5) {};
		\node [style=none] (989) at (-3.5, -1.75) {};
		\node [style=none] (990) at (-2, -3.5) {};
		\node [style=none] (991) at (-2, -4) {};
		\node [style=none] (992) at (-2, 1.75) {};
		\node [style=none] (993) at (-2, 1.25) {};
		\node [style=none] (994) at (-2, 0.75) {};
		\node [style=none] (995) at (0.5, 0.75) {};
		\node [style=none] (996) at (0.5, -3) {};
		\node [style=none] (997) at (2, 0.75) {};
		\node [style=none] (998) at (2, -3) {};
		\node [style=none] (999) at (1, -0.5) {};
		\node [style=none] (1000) at (2, -3.5) {};
		\node [style=none] (1001) at (1.25, -0.5) {};
		\node [style=none] (1002) at (1, -0.5) {};
		\node [style=none] (1003) at (0.5, -3) {};
		\node [style=none] (1004) at (0.5, 0.75) {};
		\node [style=none] (1005) at (0.75, -3) {};
		\node [style=none] (1006) at (1, -0.5) {};
		\node [style=none] (1007) at (0.5, -3) {};
		\node [style=none] (1008) at (2, -3) {};
		\node [style=none] (1009) at (1, -0.5) {};
		\node [style=none] (1010) at (2.25, -3) {};
		\node [style=none] (1011) at (0.5, 0.75) {};
		\node [style=none] (1012) at (1.5, -1.25) {};
		\node [style=none] (1013) at (1, -0.5) {};
		\node [style=none] (1014) at (2, -3.5) {};
		\node [style=none] (1015) at (1, -0.5) {};
		\node [style=none] (1016) at (1, -0.5) {};
		\node [style=none] (1017) at (1.5, -1.25) {};
		\node [style=none] (1018) at (3.5, -0.5) {};
		\node [style=none] (1019) at (1.5, -2) {};
		\node [style=none] (1020) at (3.5, -2) {};
		\node [style=none] (1021) at (1.5, -1.5) {};
		\node [style=none] (1022) at (1.5, -1.25) {};
		\node [style=none] (1023) at (0.75, -2.25) {};
		\node [style=none] (1024) at (3, -1.25) {};
		\node [style=none] (1025) at (1.5, -1.25) {};
		\node [style=none] (1026) at (1.25, -2.25) {};
		\node [style=none] (1027) at (1.25, -1.25) {};
		\node [style=none] (1028) at (3.25, -1.25) {};
		\node [style=none] (1029) at (3.25, -1.75) {};
		\node [style=none] (1030) at (1.25, -1.75) {};
		\node [style=none] (1031) at (2.25, -1.5) {$\phi_n$};
		\node [style=none] (1032) at (3, -1.75) {};
		\node [style=none] (1033) at (3, -1.25) {};
		\node [style=none] (1034) at (3, -1.75) {};
		\node [style=none] (1035) at (3, -1.25) {};
		\node [style=none] (1036) at (3, -1.25) {};
		\node [style=none] (1037) at (3, -3) {};
		\node [style=none] (1038) at (3.5, -2) {};
		\node [style=none] (1039) at (3.5, -0.5) {};
		\node [style=none] (1040) at (1.5, -1.75) {};
		\node [style=none] (1041) at (3, -3.5) {};
		\node [style=none] (1042) at (3, -4) {};
		\node [style=none] (1043) at (3, 1.75) {};
		\node [style=none] (1044) at (3, 1.25) {};
		\node [style=none] (1045) at (3, 0.75) {};
		\node [style=none] (1047) at (-2.75, 0) {$\frac{1}{d_1}$};
		\node [style=none] (1048) at (2.25, 0) {$\frac{1}{d_n}$};
		\node [style=none] (1049) at (-2, 1.75) {};
		\node [style=none] (1052) at (-3.75, 1.75) {$d_1$};
		\node [style=none] (1053) at (1.25, 1.75) {$d_n$};
		\node [style=none] (1054) at (2.25, -2.25) {$\frac{1}{d_n}$};
		\node [style=none] (1055) at (-2.75, -2.25) {$\frac{1}{d_1}$};
		\node [style=none] (1056) at (-2, -4) {};
		\node [style=none] (1057) at (-2, -4) {};
		\node [style=none] (1058) at (-3.75, -4) {$d_1$};
		\node [style=none] (1059) at (1.25, -4) {$d_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.25] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=1.25] (988.center) to (987.center);
		\draw (989.center) to (783.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [bend left=90, looseness=1.50] (1016.center) to (1018.center);
		\draw [bend right=90, looseness=1.25] (1019.center) to (1020.center);
		\draw [style=new edge style 1, bend left] (1030.center) to (1029.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1029.center) to (1028.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1028.center) to (1027.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1027.center) to (1030.center);
		\draw (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1030.center);
		\draw (1030.center) to (1027.center);
		\draw (1037.center) to (1034.center);
		\draw [in=90, out=-90, looseness=1.25] (1039.center) to (1038.center);
		\draw (1040.center) to (1019.center);
		\draw (1042.center) to (1041.center);
		\draw (1043.center) to (1044.center);
		\draw (1045.center) to (1036.center);
		\draw [style=dottededge] (1044.center) to (1045.center);
		\draw [style=dottededge] (1037.center) to (1041.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -3) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -3) {};
		\node [style=none] (596) at (-1, -3) {};
		\node [style=none] (597) at (-6, -3.5) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -3.5) {};
		\node [style=none] (602) at (-5.5, -4) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -0.5) {};
		\node [style=none] (606) at (-3, -3.5) {};
		\node [style=none] (608) at (4.5, 1.25) {};
		\node [style=none] (609) at (4, 0.75) {};
		\node [style=none] (610) at (0.5, 0.75) {};
		\node [style=none] (611) at (0.5, -3) {};
		\node [style=none] (612) at (0, 0.75) {};
		\node [style=none] (613) at (0, -3) {};
		\node [style=none] (614) at (4, -3) {};
		\node [style=none] (615) at (4.5, -3.5) {};
		\node [style=none] (623) at (-0.5, -1) {$\dots$};
		\node [style=none] (624) at (-5.25, -4) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4, -0.5) {};
		\node [style=none] (636) at (-4.5, -3) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -3) {};
		\node [style=none] (640) at (-4, -0.5) {};
		\node [style=none] (646) at (-4.5, -3) {};
		\node [style=none] (648) at (-3, -3) {};
		\node [style=none] (650) at (-4, -0.5) {};
		\node [style=none] (651) at (-2.75, -3) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3.5, -1.25) {};
		\node [style=none] (660) at (0.5, -3) {};
		\node [style=none] (662) at (0.5, 0.75) {};
		\node [style=none] (663) at (0.75, -3) {};
		\node [style=none] (670) at (0.5, -3) {};
		\node [style=none] (683) at (0.5, 0.75) {};
		\node [style=none] (684) at (0.5, -3) {};
		\node [style=none] (687) at (0.5, -3) {};
		\node [style=none] (688) at (0.5, 0.75) {};
		\node [style=none] (689) at (0.75, -3) {};
		\node [style=none] (691) at (0.5, -3) {};
		\node [style=none] (695) at (0.5, 0.75) {};
		\node [style=none] (754) at (-4, -0.5) {};
		\node [style=none] (755) at (-3, -3.5) {};
		\node [style=none] (769) at (-4, -0.5) {};
		\node [style=none] (770) at (-4, -0.5) {};
		\node [style=none] (772) at (-3.5, -1.25) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (783) at (-3.5, -2) {};
		\node [style=none] (784) at (-1.5, -2) {};
		\node [style=none] (789) at (-3.5, -1.5) {};
		\node [style=none] (936) at (-3.5, -1.25) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-2, -1.25) {};
		\node [style=none] (939) at (-3.5, -1.25) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-3.75, -1.25) {};
		\node [style=none] (942) at (-1.75, -1.25) {};
		\node [style=none] (943) at (-1.75, -1.75) {};
		\node [style=none] (944) at (-3.75, -1.75) {};
		\node [style=none] (945) at (-2.75, -1.5) {$\phi_1$};
		\node [style=none] (946) at (-2, -1.75) {};
		\node [style=none] (947) at (-2, -1.25) {};
		\node [style=none] (948) at (-2, -1.75) {};
		\node [style=none] (949) at (-2, -1.25) {};
		\node [style=none] (950) at (-2, -1.25) {};
		\node [style=none] (954) at (-2, -3) {};
		\node [style=none] (987) at (-1.5, -2) {};
		\node [style=none] (988) at (-1.5, -0.5) {};
		\node [style=none] (989) at (-3.5, -1.75) {};
		\node [style=none] (990) at (-2, -3.5) {};
		\node [style=none] (991) at (-2, -4) {};
		\node [style=none] (992) at (-2, 1.75) {};
		\node [style=none] (993) at (-2, 1.25) {};
		\node [style=none] (994) at (-2, 0.75) {};
		\node [style=none] (995) at (0.5, 0.75) {};
		\node [style=none] (996) at (0.5, -3) {};
		\node [style=none] (997) at (2, 0.75) {};
		\node [style=none] (998) at (2, -3) {};
		\node [style=none] (999) at (1, -0.5) {};
		\node [style=none] (1000) at (2, -3.5) {};
		\node [style=none] (1001) at (1.25, -0.5) {};
		\node [style=none] (1002) at (1, -0.5) {};
		\node [style=none] (1003) at (0.5, -3) {};
		\node [style=none] (1004) at (0.5, 0.75) {};
		\node [style=none] (1005) at (0.75, -3) {};
		\node [style=none] (1006) at (1, -0.5) {};
		\node [style=none] (1007) at (0.5, -3) {};
		\node [style=none] (1008) at (2, -3) {};
		\node [style=none] (1009) at (1, -0.5) {};
		\node [style=none] (1010) at (2.25, -3) {};
		\node [style=none] (1011) at (0.5, 0.75) {};
		\node [style=none] (1012) at (1.5, -1.25) {};
		\node [style=none] (1013) at (1, -0.5) {};
		\node [style=none] (1014) at (2, -3.5) {};
		\node [style=none] (1015) at (1, -0.5) {};
		\node [style=none] (1016) at (1, -0.5) {};
		\node [style=none] (1017) at (1.5, -1.25) {};
		\node [style=none] (1018) at (3.5, -0.5) {};
		\node [style=none] (1019) at (1.5, -2) {};
		\node [style=none] (1020) at (3.5, -2) {};
		\node [style=none] (1021) at (1.5, -1.5) {};
		\node [style=none] (1022) at (1.5, -1.25) {};
		\node [style=none] (1023) at (0.75, -2.25) {};
		\node [style=none] (1024) at (3, -1.25) {};
		\node [style=none] (1025) at (1.5, -1.25) {};
		\node [style=none] (1026) at (1.25, -2.25) {};
		\node [style=none] (1027) at (1.25, -1.25) {};
		\node [style=none] (1028) at (3.25, -1.25) {};
		\node [style=none] (1029) at (3.25, -1.75) {};
		\node [style=none] (1030) at (1.25, -1.75) {};
		\node [style=none] (1031) at (2.25, -1.5) {$\phi_n$};
		\node [style=none] (1032) at (3, -1.75) {};
		\node [style=none] (1033) at (3, -1.25) {};
		\node [style=none] (1034) at (3, -1.75) {};
		\node [style=none] (1035) at (3, -1.25) {};
		\node [style=none] (1036) at (3, -1.25) {};
		\node [style=none] (1037) at (3, -3) {};
		\node [style=none] (1038) at (3.5, -2) {};
		\node [style=none] (1039) at (3.5, -0.5) {};
		\node [style=none] (1040) at (1.5, -1.75) {};
		\node [style=none] (1041) at (3, -3.5) {};
		\node [style=none] (1042) at (3, -4) {};
		\node [style=none] (1043) at (3, 1.75) {};
		\node [style=none] (1044) at (3, 1.25) {};
		\node [style=none] (1045) at (3, 0.75) {};
		\node [style=none] (1047) at (-2.75, 1.75) {$\frac{1}{d_1}$};
		\node [style=none] (1048) at (2.25, 1.75) {$\frac{1}{d_n}$};
		\node [style=none] (1049) at (-2, 1.75) {};
		\node [style=none] (1052) at (-3.75, 1.75) {$d_1$};
		\node [style=none] (1053) at (1.25, 1.75) {$d_n$};
		\node [style=none] (1054) at (2.25, -4) {$\frac{1}{d_n}$};
		\node [style=none] (1055) at (-2.75, -4) {$\frac{1}{d_1}$};
		\node [style=none] (1056) at (-2, -4) {};
		\node [style=none] (1057) at (-2, -4) {};
		\node [style=none] (1058) at (-3.75, -4) {$d_1$};
		\node [style=none] (1059) at (1.25, -4) {$d_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.25] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=1.25] (988.center) to (987.center);
		\draw (989.center) to (783.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [bend left=90, looseness=1.50] (1016.center) to (1018.center);
		\draw [bend right=90, looseness=1.25] (1019.center) to (1020.center);
		\draw [style=new edge style 1, bend left] (1030.center) to (1029.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1029.center) to (1028.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1028.center) to (1027.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1027.center) to (1030.center);
		\draw (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1030.center);
		\draw (1030.center) to (1027.center);
		\draw (1037.center) to (1034.center);
		\draw [in=90, out=-90, looseness=1.25] (1039.center) to (1038.center);
		\draw (1040.center) to (1019.center);
		\draw (1042.center) to (1041.center);
		\draw (1043.center) to (1044.center);
		\draw (1045.center) to (1036.center);
		\draw [style=dottededge] (1044.center) to (1045.center);
		\draw [style=dottededge] (1037.center) to (1041.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -3) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -3) {};
		\node [style=none] (596) at (-1, -3) {};
		\node [style=none] (597) at (-6, -3.5) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -3.5) {};
		\node [style=none] (602) at (-5.5, -4) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -0.5) {};
		\node [style=none] (606) at (-3, -3.5) {};
		\node [style=none] (608) at (4.5, 1.25) {};
		\node [style=none] (609) at (4, 0.75) {};
		\node [style=none] (610) at (0.5, 0.75) {};
		\node [style=none] (611) at (0.5, -3) {};
		\node [style=none] (612) at (0, 0.75) {};
		\node [style=none] (613) at (0, -3) {};
		\node [style=none] (614) at (4, -3) {};
		\node [style=none] (615) at (4.5, -3.5) {};
		\node [style=none] (623) at (-0.5, -1) {$\dots$};
		\node [style=none] (624) at (-5.25, -4) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4, -0.5) {};
		\node [style=none] (636) at (-4.5, -3) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -3) {};
		\node [style=none] (640) at (-4, -0.5) {};
		\node [style=none] (646) at (-4.5, -3) {};
		\node [style=none] (648) at (-3, -3) {};
		\node [style=none] (650) at (-4, -0.5) {};
		\node [style=none] (651) at (-2.75, -3) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3.5, -1.25) {};
		\node [style=none] (660) at (0.5, -3) {};
		\node [style=none] (662) at (0.5, 0.75) {};
		\node [style=none] (663) at (0.75, -3) {};
		\node [style=none] (670) at (0.5, -3) {};
		\node [style=none] (683) at (0.5, 0.75) {};
		\node [style=none] (684) at (0.5, -3) {};
		\node [style=none] (687) at (0.5, -3) {};
		\node [style=none] (688) at (0.5, 0.75) {};
		\node [style=none] (689) at (0.75, -3) {};
		\node [style=none] (691) at (0.5, -3) {};
		\node [style=none] (695) at (0.5, 0.75) {};
		\node [style=none] (754) at (-4, -0.5) {};
		\node [style=none] (755) at (-3, -3.5) {};
		\node [style=none] (769) at (-4, -0.5) {};
		\node [style=none] (770) at (-4, -0.5) {};
		\node [style=none] (772) at (-3.5, -1.25) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (783) at (-3.5, -2) {};
		\node [style=none] (784) at (-1.5, -2) {};
		\node [style=none] (789) at (-3.5, -1.5) {};
		\node [style=none] (936) at (-3.5, -1.25) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-2, -1.25) {};
		\node [style=none] (939) at (-3.5, -1.25) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-3.75, -1.25) {};
		\node [style=none] (942) at (-1.75, -1.25) {};
		\node [style=none] (943) at (-1.75, -1.75) {};
		\node [style=none] (944) at (-3.75, -1.75) {};
		\node [style=none] (945) at (-2.75, -1.5) {$\phi_1$};
		\node [style=none] (946) at (-2, -1.75) {};
		\node [style=none] (947) at (-2, -1.25) {};
		\node [style=none] (948) at (-2, -1.75) {};
		\node [style=none] (949) at (-2, -1.25) {};
		\node [style=none] (950) at (-2, -1.25) {};
		\node [style=none] (954) at (-2, -3) {};
		\node [style=none] (987) at (-1.5, -2) {};
		\node [style=none] (988) at (-1.5, -0.5) {};
		\node [style=none] (989) at (-3.5, -1.75) {};
		\node [style=none] (990) at (-2, -3.5) {};
		\node [style=none] (991) at (-2, -4) {};
		\node [style=none] (992) at (-2, 1.75) {};
		\node [style=none] (993) at (-2, 1.25) {};
		\node [style=none] (994) at (-2, 0.75) {};
		\node [style=none] (995) at (0.5, 0.75) {};
		\node [style=none] (996) at (0.5, -3) {};
		\node [style=none] (997) at (2, 0.75) {};
		\node [style=none] (998) at (2, -3) {};
		\node [style=none] (999) at (1, -0.5) {};
		\node [style=none] (1000) at (2, -3.5) {};
		\node [style=none] (1001) at (1.25, -0.5) {};
		\node [style=none] (1002) at (1, -0.5) {};
		\node [style=none] (1003) at (0.5, -3) {};
		\node [style=none] (1004) at (0.5, 0.75) {};
		\node [style=none] (1005) at (0.75, -3) {};
		\node [style=none] (1006) at (1, -0.5) {};
		\node [style=none] (1007) at (0.5, -3) {};
		\node [style=none] (1008) at (2, -3) {};
		\node [style=none] (1009) at (1, -0.5) {};
		\node [style=none] (1010) at (2.25, -3) {};
		\node [style=none] (1011) at (0.5, 0.75) {};
		\node [style=none] (1012) at (1.5, -1.25) {};
		\node [style=none] (1013) at (1, -0.5) {};
		\node [style=none] (1014) at (2, -3.5) {};
		\node [style=none] (1015) at (1, -0.5) {};
		\node [style=none] (1016) at (1, -0.5) {};
		\node [style=none] (1017) at (1.5, -1.25) {};
		\node [style=none] (1018) at (3.5, -0.5) {};
		\node [style=none] (1019) at (1.5, -2) {};
		\node [style=none] (1020) at (3.5, -2) {};
		\node [style=none] (1021) at (1.5, -1.5) {};
		\node [style=none] (1022) at (1.5, -1.25) {};
		\node [style=none] (1023) at (0.75, -2.25) {};
		\node [style=none] (1024) at (3, -1.25) {};
		\node [style=none] (1025) at (1.5, -1.25) {};
		\node [style=none] (1026) at (1.25, -2.25) {};
		\node [style=none] (1027) at (1.25, -1.25) {};
		\node [style=none] (1028) at (3.25, -1.25) {};
		\node [style=none] (1029) at (3.25, -1.75) {};
		\node [style=none] (1030) at (1.25, -1.75) {};
		\node [style=none] (1031) at (2.25, -1.5) {$\phi_n$};
		\node [style=none] (1032) at (3, -1.75) {};
		\node [style=none] (1033) at (3, -1.25) {};
		\node [style=none] (1034) at (3, -1.75) {};
		\node [style=none] (1035) at (3, -1.25) {};
		\node [style=none] (1036) at (3, -1.25) {};
		\node [style=none] (1037) at (3, -3) {};
		\node [style=none] (1038) at (3.5, -2) {};
		\node [style=none] (1039) at (3.5, -0.5) {};
		\node [style=none] (1040) at (1.5, -1.75) {};
		\node [style=none] (1041) at (3, -3.5) {};
		\node [style=none] (1042) at (3, -4) {};
		\node [style=none] (1043) at (3, 1.75) {};
		\node [style=none] (1044) at (3, 1.25) {};
		\node [style=none] (1045) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.25] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=1.25] (988.center) to (987.center);
		\draw (989.center) to (783.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [bend left=90, looseness=1.50] (1016.center) to (1018.center);
		\draw [bend right=90, looseness=1.25] (1019.center) to (1020.center);
		\draw [style=new edge style 1, bend left] (1030.center) to (1029.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1029.center) to (1028.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1028.center) to (1027.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1027.center) to (1030.center);
		\draw (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1030.center);
		\draw (1030.center) to (1027.center);
		\draw (1037.center) to (1034.center);
		\draw [in=90, out=-90, looseness=1.25] (1039.center) to (1038.center);
		\draw (1040.center) to (1019.center);
		\draw (1042.center) to (1041.center);
		\draw (1043.center) to (1044.center);
		\draw (1045.center) to (1036.center);
		\draw [style=dottededge] (1044.center) to (1045.center);
		\draw [style=dottededge] (1037.center) to (1041.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_4c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -3) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -3) {};
		\node [style=none] (596) at (-1, -3) {};
		\node [style=none] (597) at (-6, -3.5) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -3.5) {};
		\node [style=none] (602) at (-5.5, -4) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -0.5) {};
		\node [style=none] (606) at (-3, -3.5) {};
		\node [style=none] (608) at (4.5, 1.25) {};
		\node [style=none] (609) at (4, 0.75) {};
		\node [style=none] (610) at (0.5, 0.75) {};
		\node [style=none] (611) at (0.5, -3) {};
		\node [style=none] (612) at (0, 0.75) {};
		\node [style=none] (613) at (0, -3) {};
		\node [style=none] (614) at (4, -3) {};
		\node [style=none] (615) at (4.5, -3.5) {};
		\node [style=none] (623) at (-0.5, -1) {$\dots$};
		\node [style=none] (624) at (-5.25, -4) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4, -0.5) {};
		\node [style=none] (636) at (-4.5, -3) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -3) {};
		\node [style=none] (640) at (-4, -0.5) {};
		\node [style=none] (646) at (-4.5, -3) {};
		\node [style=none] (648) at (-3, -3) {};
		\node [style=none] (650) at (-4, -0.5) {};
		\node [style=none] (651) at (-2.75, -3) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3.5, -1.25) {};
		\node [style=none] (660) at (0.5, -3) {};
		\node [style=none] (662) at (0.5, 0.75) {};
		\node [style=none] (663) at (0.75, -3) {};
		\node [style=none] (670) at (0.5, -3) {};
		\node [style=none] (683) at (0.5, 0.75) {};
		\node [style=none] (684) at (0.5, -3) {};
		\node [style=none] (687) at (0.5, -3) {};
		\node [style=none] (688) at (0.5, 0.75) {};
		\node [style=none] (689) at (0.75, -3) {};
		\node [style=none] (691) at (0.5, -3) {};
		\node [style=none] (695) at (0.5, 0.75) {};
		\node [style=none] (754) at (-4, -0.5) {};
		\node [style=none] (755) at (-3, -3.5) {};
		\node [style=none] (769) at (-4, -0.5) {};
		\node [style=none] (770) at (-4, -0.5) {};
		\node [style=none] (772) at (-3.5, -1.25) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (783) at (-3.5, -2) {};
		\node [style=none] (784) at (-1.5, -2) {};
		\node [style=none] (789) at (-3.5, -1.5) {};
		\node [style=none] (936) at (-3.5, -1.25) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-2, -1.25) {};
		\node [style=none] (939) at (-3.5, -1.25) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-3.75, -1.25) {};
		\node [style=none] (942) at (-1.75, -1.25) {};
		\node [style=none] (943) at (-1.75, -1.75) {};
		\node [style=none] (944) at (-3.75, -1.75) {};
		\node [style=none] (945) at (-2.75, -1.5) {$\phi_1$};
		\node [style=none] (946) at (-2, -1.75) {};
		\node [style=none] (947) at (-2, -1.25) {};
		\node [style=none] (948) at (-2, -1.75) {};
		\node [style=none] (949) at (-2, -1.25) {};
		\node [style=none] (950) at (-2, -1.25) {};
		\node [style=none] (954) at (-2, -3) {};
		\node [style=none] (987) at (-1.5, -2) {};
		\node [style=none] (988) at (-1.5, -0.5) {};
		\node [style=none] (989) at (-3.5, -1.75) {};
		\node [style=none] (990) at (-2, -3.5) {};
		\node [style=none] (991) at (-2, -4) {};
		\node [style=none] (992) at (-2, 1.75) {};
		\node [style=none] (993) at (-2, 1.25) {};
		\node [style=none] (994) at (-2, 0.75) {};
		\node [style=none] (995) at (0.5, 0.75) {};
		\node [style=none] (996) at (0.5, -3) {};
		\node [style=none] (997) at (2, 0.75) {};
		\node [style=none] (998) at (2, -3) {};
		\node [style=none] (999) at (1, -0.5) {};
		\node [style=none] (1000) at (2, -3.5) {};
		\node [style=none] (1001) at (1.25, -0.5) {};
		\node [style=none] (1002) at (1, -0.5) {};
		\node [style=none] (1003) at (0.5, -3) {};
		\node [style=none] (1004) at (0.5, 0.75) {};
		\node [style=none] (1005) at (0.75, -3) {};
		\node [style=none] (1006) at (1, -0.5) {};
		\node [style=none] (1007) at (0.5, -3) {};
		\node [style=none] (1008) at (2, -3) {};
		\node [style=none] (1009) at (1, -0.5) {};
		\node [style=none] (1010) at (2.25, -3) {};
		\node [style=none] (1011) at (0.5, 0.75) {};
		\node [style=none] (1012) at (1.5, -1.25) {};
		\node [style=none] (1013) at (1, -0.5) {};
		\node [style=none] (1014) at (2, -3.5) {};
		\node [style=none] (1015) at (1, -0.5) {};
		\node [style=none] (1016) at (1, -0.5) {};
		\node [style=none] (1017) at (1.5, -1.25) {};
		\node [style=none] (1018) at (3.5, -0.5) {};
		\node [style=none] (1019) at (1.5, -2) {};
		\node [style=none] (1020) at (3.5, -2) {};
		\node [style=none] (1021) at (1.5, -1.5) {};
		\node [style=none] (1022) at (1.5, -1.25) {};
		\node [style=none] (1023) at (0.75, -2.25) {};
		\node [style=none] (1024) at (3, -1.25) {};
		\node [style=none] (1025) at (1.5, -1.25) {};
		\node [style=none] (1026) at (1.25, -2.25) {};
		\node [style=none] (1027) at (1.25, -1.25) {};
		\node [style=none] (1028) at (3.25, -1.25) {};
		\node [style=none] (1029) at (3.25, -1.75) {};
		\node [style=none] (1030) at (1.25, -1.75) {};
		\node [style=none] (1031) at (2.25, -1.5) {$\phi_n$};
		\node [style=none] (1032) at (3, -1.75) {};
		\node [style=none] (1033) at (3, -1.25) {};
		\node [style=none] (1034) at (3, -1.75) {};
		\node [style=none] (1035) at (3, -1.25) {};
		\node [style=none] (1036) at (3, -1.25) {};
		\node [style=none] (1037) at (3, -3) {};
		\node [style=none] (1038) at (3.5, -2) {};
		\node [style=none] (1039) at (3.5, -0.5) {};
		\node [style=none] (1040) at (1.5, -1.75) {};
		\node [style=none] (1041) at (3, -3.5) {};
		\node [style=none] (1042) at (3, -4) {};
		\node [style=none] (1043) at (3, 1.75) {};
		\node [style=none] (1044) at (3, 1.25) {};
		\node [style=none] (1045) at (3, 0.75) {};
		\node [style=none] (1047) at (-4.25, 1.75) {$\frac{1}{d_1^2}$};
		\node [style=none] (1048) at (1, 1.75) {$\frac{1}{d_n^2}$};
		\node [style=none] (1049) at (-3.25, 1.75) {$d_1^2$};
		\node [style=none] (1050) at (2, 1.75) {$d_n^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.25] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=1.25] (988.center) to (987.center);
		\draw (989.center) to (783.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [bend left=90, looseness=1.50] (1016.center) to (1018.center);
		\draw [bend right=90, looseness=1.25] (1019.center) to (1020.center);
		\draw [style=new edge style 1, bend left] (1030.center) to (1029.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1029.center) to (1028.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1028.center) to (1027.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1027.center) to (1030.center);
		\draw (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1030.center);
		\draw (1030.center) to (1027.center);
		\draw (1037.center) to (1034.center);
		\draw [in=90, out=-90, looseness=1.25] (1039.center) to (1038.center);
		\draw (1040.center) to (1019.center);
		\draw (1042.center) to (1041.center);
		\draw (1043.center) to (1044.center);
		\draw (1045.center) to (1036.center);
		\draw [style=dottededge] (1044.center) to (1045.center);
		\draw [style=dottededge] (1037.center) to (1041.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_proof_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-2.5, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -1.25) {};
		\node [style=none] (596) at (-2.5, -1.25) {};
		\node [style=none] (597) at (-6, -1.75) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.75) {};
		\node [style=none] (602) at (-5.5, -2.25) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.5) {};
		\node [style=none] (606) at (-3, -1.75) {};
		\node [style=none] (608) at (1.5, 1.25) {};
		\node [style=none] (609) at (1, 0.75) {};
		\node [style=none] (612) at (-1.5, 0.75) {};
		\node [style=none] (613) at (-1.5, -1.25) {};
		\node [style=none] (614) at (1, -1.25) {};
		\node [style=none] (615) at (1.5, -1.75) {};
		\node [style=none] (623) at (-2, 0) {$\dots$};
		\node [style=none] (624) at (-5.25, -2.25) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4.5, -0.5) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.5) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.5) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0) {};
		\node [style=none] (754) at (-4.5, -0.5) {};
		\node [style=none] (755) at (-3, -1.75) {};
		\node [style=none] (769) at (-4.5, -0.5) {};
		\node [style=none] (770) at (-4.5, -0.5) {};
		\node [style=none] (772) at (-4.5, 0) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (784) at (-1.5, -2) {};
		\node [style=none] (789) at (-4.5, -0.25) {};
		\node [style=none] (936) at (-4.5, 0) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-3, 0) {};
		\node [style=none] (939) at (-4.5, 0) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-4.75, 0) {};
		\node [style=none] (942) at (-2.75, 0) {};
		\node [style=none] (943) at (-2.75, -0.5) {};
		\node [style=none] (944) at (-4.75, -0.5) {};
		\node [style=none] (945) at (-3.75, -0.25) {$\phi_1$};
		\node [style=none] (946) at (-3, -0.5) {};
		\node [style=none] (947) at (-3, 0) {};
		\node [style=none] (948) at (-3, -0.5) {};
		\node [style=none] (949) at (-3, 0) {};
		\node [style=none] (950) at (-3, 0) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.5) {};
		\node [style=none] (990) at (-3, -1.75) {};
		\node [style=none] (991) at (-3, -2.25) {};
		\node [style=none] (992) at (-3, 1.75) {};
		\node [style=none] (993) at (-3, 1.25) {};
		\node [style=none] (994) at (-3, 0.75) {};
		\node [style=none] (995) at (-1, 0.75) {};
		\node [style=none] (996) at (-1, -1.25) {};
		\node [style=none] (997) at (0.5, 0.75) {};
		\node [style=none] (998) at (0.5, -1.25) {};
		\node [style=none] (999) at (-1, -0.5) {};
		\node [style=none] (1000) at (0.5, -1.75) {};
		\node [style=none] (1001) at (-0.25, -0.5) {};
		\node [style=none] (1002) at (-1, -0.5) {};
		\node [style=none] (1003) at (-1, -1.25) {};
		\node [style=none] (1004) at (-1, 0.75) {};
		\node [style=none] (1005) at (-0.75, -1.25) {};
		\node [style=none] (1006) at (-1, -0.5) {};
		\node [style=none] (1007) at (-1, -1.25) {};
		\node [style=none] (1008) at (0.5, -1.25) {};
		\node [style=none] (1009) at (-1, -0.5) {};
		\node [style=none] (1010) at (0.75, -1.25) {};
		\node [style=none] (1011) at (-1, 0.75) {};
		\node [style=none] (1012) at (-1, 0) {};
		\node [style=none] (1013) at (-1, -0.5) {};
		\node [style=none] (1014) at (0.5, -1.75) {};
		\node [style=none] (1015) at (-1, -0.5) {};
		\node [style=none] (1016) at (-1, -0.5) {};
		\node [style=none] (1017) at (-1, 0) {};
		\node [style=none] (1018) at (-1, -0.25) {};
		\node [style=none] (1019) at (-1, 0) {};
		\node [style=none] (1020) at (-0.75, -2.25) {};
		\node [style=none] (1021) at (0.5, 0) {};
		\node [style=none] (1022) at (-1, 0) {};
		\node [style=none] (1023) at (-0.25, -2.25) {};
		\node [style=none] (1024) at (-1.25, 0) {};
		\node [style=none] (1025) at (0.75, 0) {};
		\node [style=none] (1026) at (0.75, -0.5) {};
		\node [style=none] (1027) at (-1.25, -0.5) {};
		\node [style=none] (1028) at (-0.25, -0.25) {$\phi_n$};
		\node [style=none] (1029) at (0.5, -0.5) {};
		\node [style=none] (1030) at (0.5, 0) {};
		\node [style=none] (1031) at (0.5, -0.5) {};
		\node [style=none] (1032) at (0.5, 0) {};
		\node [style=none] (1033) at (0.5, 0) {};
		\node [style=none] (1034) at (0.5, -1.25) {};
		\node [style=none] (1035) at (-1, -0.5) {};
		\node [style=none] (1036) at (0.5, -1.75) {};
		\node [style=none] (1037) at (0.5, -2.25) {};
		\node [style=none] (1038) at (0.5, 1.75) {};
		\node [style=none] (1039) at (0.5, 1.25) {};
		\node [style=none] (1040) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [style=new edge style 1, bend left] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1026.center) to (1025.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1025.center) to (1024.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1024.center) to (1027.center);
		\draw (1024.center) to (1025.center);
		\draw (1025.center) to (1026.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1024.center);
		\draw (1034.center) to (1031.center);
		\draw (1037.center) to (1036.center);
		\draw (1038.center) to (1039.center);
		\draw (1040.center) to (1033.center);
		\draw [style=dottededge] (1039.center) to (1040.center);
		\draw [style=dottededge] (1034.center) to (1036.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (49) at (-1, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-1, -1.75) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 2) {$S$};
		\node [style=none] (67) at (-4.25, 2.75) {};
		\node [style=none] (68) at (-4.25, 2.25) {};
		\node [style=none] (69) at (-4.25, -2.25) {};
		\node [style=none] (70) at (-4.25, -2.75) {};
		\node [style=none] (74) at (-1.75, 1.75) {};
		\node [style=none] (75) at (-1.75, -1.75) {};
		\node [style=none] (96) at (4.25, 0) {$=$};
		\node [style=none] (144) at (-1.75, 2.25) {};
		\node [style=none] (145) at (-1.75, 2.75) {};
		\node [style=none] (146) at (-1.75, -2.25) {};
		\node [style=none] (147) at (-1.75, -2.75) {};
		\node [style=none] (235) at (3.25, 2.25) {};
		\node [style=none] (236) at (2.75, 1.75) {};
		\node [style=none] (237) at (0.5, 1.75) {};
		\node [style=none] (238) at (0.5, -1.75) {};
		\node [style=none] (239) at (0, 1.75) {};
		\node [style=none] (240) at (0, -1.75) {};
		\node [style=none] (241) at (2.75, -1.75) {};
		\node [style=none] (242) at (3.25, -2.25) {};
		\node [style=none] (251) at (2, 1.75) {};
		\node [style=none] (252) at (2, -1.75) {};
		\node [style=none] (270) at (2, 2.25) {};
		\node [style=none] (271) at (2, 2.75) {};
		\node [style=none] (272) at (2, -2.25) {};
		\node [style=none] (273) at (2, -2.75) {};
		\node [style=none] (282) at (-1.5, 2) {$E_1'$};
		\node [style=none] (283) at (-1.5, -2) {$E_1$};
		\node [style=none] (284) at (2.25, -2) {$E_n$};
		\node [style=none] (285) at (2.25, 2) {$E_n'$};
		\node [style=none] (286) at (-0.5, 0) {$\dots$};
		\node [style=none] (287) at (-4, -2.75) {$B$};
		\node [style=none] (288) at (-4, 2.75) {$B'$};
		\node [style=none] (289) at (5.25, 1.25) {};
		\node [style=none] (290) at (9, 0.75) {};
		\node [style=none] (291) at (6.75, 0.75) {};
		\node [style=none] (292) at (6.75, -0.75) {};
		\node [style=none] (293) at (6.25, 0.75) {};
		\node [style=none] (294) at (6.25, -0.75) {};
		\node [style=none] (295) at (9, -0.75) {};
		\node [style=none] (296) at (5.25, -1.25) {};
		\node [style=none] (297) at (5.75, 1) {$S$};
		\node [style=none] (298) at (5.75, 1.75) {};
		\node [style=none] (299) at (5.75, 1.25) {};
		\node [style=none] (300) at (5.75, -1.25) {};
		\node [style=none] (301) at (5.75, -1.75) {};
		\node [style=none] (302) at (8.25, 0.25) {};
		\node [style=none] (303) at (8.25, -0.25) {};
		\node [style=none] (304) at (8.25, 0.75) {};
		\node [style=none] (305) at (8.25, -0.75) {};
		\node [style=none] (306) at (6.75, 0.25) {};
		\node [style=none] (307) at (6.75, -0.25) {};
		\node [style=none] (313) at (8.25, -0.25) {};
		\node [style=none] (320) at (8.25, 0.25) {};
		\node [style=none] (321) at (8.25, 0.25) {};
		\node [style=none] (323) at (8.25, 1.25) {};
		\node [style=none] (325) at (8.25, -1.25) {};
		\node [style=none] (326) at (8.25, -1.75) {};
		\node [style=none] (328) at (8.25, -0.25) {};
		\node [style=none] (335) at (13.25, 1.25) {};
		\node [style=none] (336) at (12.75, 0.75) {};
		\node [style=none] (337) at (10.5, 0.75) {};
		\node [style=none] (338) at (10.5, -0.75) {};
		\node [style=none] (339) at (10, 0.75) {};
		\node [style=none] (340) at (10, -0.75) {};
		\node [style=none] (341) at (12.75, -0.75) {};
		\node [style=none] (342) at (13.25, -1.25) {};
		\node [style=none] (343) at (12, 0.25) {};
		\node [style=none] (344) at (12, -0.25) {};
		\node [style=none] (345) at (12, 0.75) {};
		\node [style=none] (346) at (12, -0.75) {};
		\node [style=none] (347) at (10.5, 0.25) {};
		\node [style=none] (348) at (10.5, -0.25) {};
		\node [style=none] (354) at (12, -0.25) {};
		\node [style=none] (361) at (12, 0.25) {};
		\node [style=none] (362) at (12, 0.25) {};
		\node [style=none] (364) at (12, 1.25) {};
		\node [style=none] (365) at (12, 1.75) {};
		\node [style=none] (366) at (12, -1.25) {};
		\node [style=none] (367) at (12, -1.75) {};
		\node [style=none] (369) at (12, -0.25) {};
		\node [style=none] (376) at (8.5, 1) {$D_1'$};
		\node [style=none] (377) at (8.5, -1) {$D_1$};
		\node [style=none] (378) at (12.25, -1) {$D_n$};
		\node [style=none] (379) at (12.25, 1) {$D_n'$};
		\node [style=none] (380) at (9.5, 0) {$\dots$};
		\node [style=none] (381) at (6, -1.75) {$B$};
		\node [style=none] (382) at (6, 1.75) {$B'$};
		\node [style=none] (383) at (8.25, 2.25) {};
		\node [style=none] (384) at (8.25, 2.75) {};
		\node [style=none] (385) at (8.5, 1.25) {};
		\node [style=none] (386) at (8.25, 1.75) {};
		\node [style=none] (391) at (8.25, 2.25) {};
		\node [style=none] (392) at (8.25, 1.25) {};
		\node [style=none] (394) at (8.25, -2.25) {};
		\node [style=none] (395) at (8.25, -1.75) {};
		\node [style=none] (397) at (8.25, -1.75) {};
		\node [style=none] (398) at (8.25, -2.25) {};
		\node [style=none] (403) at (8.25, -1.75) {};
		\node [style=none] (404) at (12, -2.25) {};
		\node [style=none] (405) at (12, -2.75) {};
		\node [style=none] (406) at (12, -1.75) {};
		\node [style=none] (408) at (12, -1.75) {};
		\node [style=none] (409) at (12, -2.25) {};
		\node [style=none] (414) at (12, -1.75) {};
		\node [style=none] (415) at (12, 2.25) {};
		\node [style=none] (416) at (12, 2.75) {};
		\node [style=none] (417) at (12, 1.75) {};
		\node [style=none] (422) at (12, 2.25) {};
		\node [style=none] (424) at (8.25, -2.75) {};
		\node [style=none] (425) at (8.25, -2.25) {};
		\node [style=none] (426) at (8.25, -2.75) {};
		\node [style=none] (445) at (8, 0.25) {};
		\node [style=none] (446) at (8, -0.25) {};
		\node [style=none] (447) at (7, 0.25) {};
		\node [style=none] (448) at (7, -0.25) {};
		\node [style=none] (449) at (6.5, 0.25) {};
		\node [style=none] (450) at (8.5, 0.25) {};
		\node [style=none] (451) at (8.5, -0.25) {};
		\node [style=none] (452) at (6.5, -0.25) {};
		\node [style=none] (453) at (7.5, 0) {$\phi_1$};
		\node [style=none] (454) at (11.75, 0.25) {};
		\node [style=none] (455) at (11.75, -0.25) {};
		\node [style=none] (456) at (10.75, 0.25) {};
		\node [style=none] (457) at (10.75, -0.25) {};
		\node [style=none] (458) at (10.25, 0.25) {};
		\node [style=none] (459) at (12.25, 0.25) {};
		\node [style=none] (460) at (12.25, -0.25) {};
		\node [style=none] (461) at (10.25, -0.25) {};
		\node [style=none] (462) at (11.25, 0) {$\phi_n$};
		\node [style=none] (463) at (-3.25, 1.75) {};
		\node [style=none] (464) at (-3.25, -1.75) {};
		\node [style=none] (465) at (-1.75, 1.25) {};
		\node [style=none] (466) at (-1.75, -1.25) {};
		\node [style=none] (467) at (-1.75, 1.75) {};
		\node [style=none] (468) at (-1.75, -1.75) {};
		\node [style=none] (469) at (-3.25, 0.25) {};
		\node [style=none] (470) at (-3.25, -0.25) {};
		\node [style=none] (471) at (-3.5, 0.25) {};
		\node [style=none] (472) at (-1.5, 0.25) {};
		\node [style=none] (473) at (-1.5, -0.25) {};
		\node [style=none] (474) at (-3.5, -0.25) {};
		\node [style=none] (475) at (-2.5, 0) {$\phi_1$};
		\node [style=none] (476) at (-2, -1.25) {};
		\node [style=none] (477) at (-1.5, -1.25) {};
		\node [style=none] (478) at (-1.5, -0.75) {};
		\node [style=none] (479) at (-2, -0.75) {};
		\node [style=none] (480) at (-1.75, -0.25) {};
		\node [style=none] (481) at (-1.75, -0.75) {};
		\node [style=none] (482) at (-1.75, 0.75) {};
		\node [style=none] (483) at (-2, 0.75) {};
		\node [style=none] (484) at (-1.5, 0.75) {};
		\node [style=none] (485) at (-1.5, 1.25) {};
		\node [style=none] (486) at (-2, 1.25) {};
		\node [style=none] (487) at (-1.75, 1.25) {};
		\node [style=none] (488) at (-1.75, 0.25) {};
		\node [style=none] (489) at (-1.75, 1) {$g_1$};
		\node [style=none] (490) at (-1.75, -1) {$f_1$};
		\node [style=none] (491) at (0.5, 1.75) {};
		\node [style=none] (492) at (0.5, -1.75) {};
		\node [style=none] (493) at (2, 1.25) {};
		\node [style=none] (494) at (2, -1.25) {};
		\node [style=none] (495) at (2, 1.75) {};
		\node [style=none] (496) at (2, -1.75) {};
		\node [style=none] (497) at (0.5, 0.25) {};
		\node [style=none] (498) at (0.5, -0.25) {};
		\node [style=none] (499) at (0.25, 0.25) {};
		\node [style=none] (500) at (2.25, 0.25) {};
		\node [style=none] (501) at (2.25, -0.25) {};
		\node [style=none] (502) at (0.25, -0.25) {};
		\node [style=none] (503) at (1.25, 0) {$\phi_n$};
		\node [style=none] (504) at (1.75, -1.25) {};
		\node [style=none] (505) at (2.25, -1.25) {};
		\node [style=none] (506) at (2.25, -0.75) {};
		\node [style=none] (507) at (1.75, -0.75) {};
		\node [style=none] (508) at (2, -0.25) {};
		\node [style=none] (509) at (2, -0.75) {};
		\node [style=none] (510) at (2, 0.75) {};
		\node [style=none] (511) at (1.75, 0.75) {};
		\node [style=none] (512) at (2.25, 0.75) {};
		\node [style=none] (513) at (2.25, 1.25) {};
		\node [style=none] (514) at (1.75, 1.25) {};
		\node [style=none] (515) at (2, 1.25) {};
		\node [style=none] (516) at (2, 0.25) {};
		\node [style=none] (517) at (2, 1) {$g_n$};
		\node [style=none] (518) at (2, -1) {$f_n$};
		\node [style=none] (519) at (8.25, 2.25) {};
		\node [style=none] (520) at (8.25, 1.75) {};
		\node [style=none] (521) at (8, 1.75) {};
		\node [style=none] (522) at (8.5, 1.75) {};
		\node [style=none] (523) at (8.5, 2.25) {};
		\node [style=none] (524) at (8, 2.25) {};
		\node [style=none] (525) at (8.25, 2.25) {};
		\node [style=none] (526) at (8.25, 2) {$g_1$};
		\node [style=none] (527) at (12, 2.25) {};
		\node [style=none] (528) at (12, 1.75) {};
		\node [style=none] (529) at (11.75, 1.75) {};
		\node [style=none] (530) at (12.25, 1.75) {};
		\node [style=none] (531) at (12.25, 2.25) {};
		\node [style=none] (532) at (11.75, 2.25) {};
		\node [style=none] (533) at (12, 2.25) {};
		\node [style=none] (534) at (12, 2) {$g_n$};
		\node [style=none] (535) at (8.25, -2.25) {};
		\node [style=none] (536) at (8, -2.25) {};
		\node [style=none] (537) at (8.5, -2.25) {};
		\node [style=none] (538) at (8.5, -1.75) {};
		\node [style=none] (539) at (8, -1.75) {};
		\node [style=none] (540) at (8.25, -1.75) {};
		\node [style=none] (541) at (8.25, -2) {$f_1$};
		\node [style=none] (542) at (12, -2.25) {};
		\node [style=none] (543) at (11.75, -2.25) {};
		\node [style=none] (544) at (12.25, -2.25) {};
		\node [style=none] (545) at (12.25, -1.75) {};
		\node [style=none] (546) at (11.75, -1.75) {};
		\node [style=none] (547) at (12, -1.75) {};
		\node [style=none] (548) at (12, -2) {$f_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (74.center) to (144.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw (242.center) to (235.center);
		\draw (236.center) to (241.center);
		\draw (271.center) to (270.center);
		\draw (272.center) to (273.center);
		\draw [style=dottededge] (251.center) to (270.center);
		\draw [style=dottededge] (252.center) to (272.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw (290.center) to (295.center);
		\draw [in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (305.center);
		\draw (291.center) to (306.center);
		\draw (307.center) to (292.center);
		\draw (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (341.center) to (340.center);
		\draw (340.center) to (339.center);
		\draw (339.center) to (336.center);
		\draw (342.center) to (335.center);
		\draw (336.center) to (341.center);
		\draw [in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [in=90, out=-90] (344.center) to (346.center);
		\draw (337.center) to (347.center);
		\draw (348.center) to (338.center);
		\draw (365.center) to (364.center);
		\draw (366.center) to (367.center);
		\draw [style=dottededge] (345.center) to (364.center);
		\draw [style=dottededge] (346.center) to (366.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [in=90, out=-90, looseness=0.75] (384.center) to (383.center);
		\draw (386.center) to (392.center);
		\draw [in=90, out=-90] (404.center) to (405.center);
		\draw [in=90, out=-90, looseness=0.75] (416.center) to (415.center);
		\draw [in=90, out=-90, looseness=0.75] (425.center) to (424.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw [style=new edge style 1, bend left] (461.center) to (460.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (460.center) to (459.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (459.center) to (458.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (458.center) to (461.center);
		\draw (458.center) to (459.center);
		\draw (459.center) to (460.center);
		\draw (460.center) to (461.center);
		\draw (461.center) to (458.center);
		\draw [in=90, out=-90, looseness=0.75] (467.center) to (465.center);
		\draw [in=90, out=-90] (466.center) to (468.center);
		\draw (463.center) to (469.center);
		\draw (470.center) to (464.center);
		\draw [style=new edge style 1, bend left] (474.center) to (473.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (473.center) to (472.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (472.center) to (471.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (471.center) to (474.center);
		\draw (471.center) to (472.center);
		\draw (472.center) to (473.center);
		\draw (473.center) to (474.center);
		\draw (474.center) to (471.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (479.center) to (478.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (478.center) to (477.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (477.center) to (476.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (476.center) to (479.center);
		\draw (479.center) to (478.center);
		\draw (478.center) to (477.center);
		\draw (477.center) to (476.center);
		\draw (476.center) to (479.center);
		\draw (481.center) to (480.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (486.center) to (485.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (485.center) to (484.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (484.center) to (483.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (483.center) to (486.center);
		\draw (486.center) to (485.center);
		\draw (485.center) to (484.center);
		\draw (484.center) to (483.center);
		\draw (483.center) to (486.center);
		\draw (482.center) to (488.center);
		\draw [in=90, out=-90, looseness=0.75] (495.center) to (493.center);
		\draw [in=90, out=-90] (494.center) to (496.center);
		\draw (491.center) to (497.center);
		\draw (498.center) to (492.center);
		\draw [style=new edge style 1, bend left] (502.center) to (501.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (501.center) to (500.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (500.center) to (499.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (499.center) to (502.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (502.center);
		\draw (502.center) to (499.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (507.center) to (506.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (506.center) to (505.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (505.center) to (504.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (504.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw (506.center) to (505.center);
		\draw (505.center) to (504.center);
		\draw (504.center) to (507.center);
		\draw (509.center) to (508.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (514.center) to (513.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (513.center) to (512.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (512.center) to (511.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (511.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (512.center);
		\draw (512.center) to (511.center);
		\draw (511.center) to (514.center);
		\draw (510.center) to (516.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (524.center) to (523.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (523.center) to (522.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (522.center) to (521.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (521.center) to (524.center);
		\draw (524.center) to (523.center);
		\draw (523.center) to (522.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (524.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (532.center) to (531.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (531.center) to (530.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (530.center) to (529.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (529.center) to (532.center);
		\draw (532.center) to (531.center);
		\draw (531.center) to (530.center);
		\draw (530.center) to (529.center);
		\draw (529.center) to (532.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (539.center) to (538.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (538.center) to (537.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (537.center) to (536.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (536.center) to (539.center);
		\draw (539.center) to (538.center);
		\draw (538.center) to (537.center);
		\draw (537.center) to (536.center);
		\draw (536.center) to (539.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (546.center) to (545.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (545.center) to (544.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (544.center) to (543.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (543.center) to (546.center);
		\draw (546.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw (544.center) to (543.center);
		\draw (543.center) to (546.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_1a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (49) at (-1.25, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-1.25, -1.75) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 1.75) {$S$};
		\node [style=none] (67) at (-4.25, 2.75) {};
		\node [style=none] (68) at (-4.25, 2.25) {};
		\node [style=none] (69) at (-4.25, -2.25) {};
		\node [style=none] (70) at (-4.25, -2.75) {};
		\node [style=none] (74) at (-2.25, 1.75) {};
		\node [style=none] (75) at (-2.25, -1.75) {};
		\node [style=none] (144) at (-2.25, 2.25) {};
		\node [style=none] (145) at (-2.25, 2.75) {};
		\node [style=none] (146) at (-2.25, -2.25) {};
		\node [style=none] (147) at (-2.25, -2.75) {};
		\node [style=none] (235) at (3, 2.25) {};
		\node [style=none] (242) at (3, -2.25) {};
		\node [style=none] (282) at (-2, 2) {$X_1'$};
		\node [style=none] (283) at (-2, -2) {$X_1$};
		\node [style=none] (286) at (-0.75, 0) {$\dots$};
		\node [style=none] (287) at (-4, -2.75) {$B$};
		\node [style=none] (288) at (-4, 2.75) {$B'$};
		\node [style=none] (463) at (-3.25, 1.75) {};
		\node [style=none] (464) at (-3.25, -1.75) {};
		\node [style=none] (465) at (-2.25, 1.25) {};
		\node [style=none] (466) at (-2.25, -1.25) {};
		\node [style=none] (467) at (-2.25, 1.75) {};
		\node [style=none] (468) at (-2.25, -1.75) {};
		\node [style=none] (469) at (-3.25, 0.25) {};
		\node [style=none] (470) at (-3.25, -0.25) {};
		\node [style=none] (471) at (-3.5, 0.25) {};
		\node [style=none] (472) at (-2, 0.25) {};
		\node [style=none] (473) at (-2, -0.25) {};
		\node [style=none] (474) at (-3.5, -0.25) {};
		\node [style=none] (475) at (-2.75, 0) {$\phi_1$};
		\node [style=none] (480) at (-2.25, -0.25) {};
		\node [style=none] (481) at (-2.25, -0.75) {};
		\node [style=none] (482) at (-2.25, 0.75) {};
		\node [style=none] (483) at (-2.5, 0.75) {};
		\node [style=none] (484) at (-1.5, 0.75) {};
		\node [style=none] (485) at (-1.5, 1.25) {};
		\node [style=none] (486) at (-2.5, 1.25) {};
		\node [style=none] (487) at (-2.25, 1.25) {};
		\node [style=none] (488) at (-2.25, 0.25) {};
		\node [style=none] (489) at (-2, 1) {$g_1$};
		\node [style=none] (519) at (-2.25, -0.75) {};
		\node [style=none] (520) at (-2.25, -1.25) {};
		\node [style=none] (521) at (-2.5, -1.25) {};
		\node [style=none] (522) at (-1.5, -1.25) {};
		\node [style=none] (523) at (-1.5, -0.75) {};
		\node [style=none] (524) at (-2.5, -0.75) {};
		\node [style=none] (525) at (-2.25, -0.75) {};
		\node [style=none] (526) at (-2, -1) {$f_1$};
		\node [style=none] (527) at (-1.75, 0.75) {};
		\node [style=none] (528) at (-1.75, -0.75) {};
		\node [style=none] (529) at (2.25, 1.75) {};
		\node [style=none] (530) at (0.25, 1.75) {};
		\node [style=none] (531) at (0.25, -1.75) {};
		\node [style=none] (532) at (-0.25, 1.75) {};
		\node [style=none] (533) at (-0.25, -1.75) {};
		\node [style=none] (534) at (2.25, -1.75) {};
		\node [style=none] (535) at (1.25, 1.75) {};
		\node [style=none] (536) at (1.25, -1.75) {};
		\node [style=none] (537) at (1.25, 2.25) {};
		\node [style=none] (538) at (1.25, 2.75) {};
		\node [style=none] (539) at (1.25, -2.25) {};
		\node [style=none] (540) at (1.25, -2.75) {};
		\node [style=none] (541) at (1.5, 2) {$X_n'$};
		\node [style=none] (542) at (1.5, -2) {$X_n$};
		\node [style=none] (543) at (0.25, 1.75) {};
		\node [style=none] (544) at (0.25, -1.75) {};
		\node [style=none] (545) at (1.25, 1.25) {};
		\node [style=none] (546) at (1.25, -1.25) {};
		\node [style=none] (547) at (1.25, 1.75) {};
		\node [style=none] (548) at (1.25, -1.75) {};
		\node [style=none] (549) at (0.25, 0.25) {};
		\node [style=none] (550) at (0.25, -0.25) {};
		\node [style=none] (551) at (0, 0.25) {};
		\node [style=none] (552) at (1.5, 0.25) {};
		\node [style=none] (553) at (1.5, -0.25) {};
		\node [style=none] (554) at (0, -0.25) {};
		\node [style=none] (555) at (0.75, 0) {$\phi_n$};
		\node [style=none] (556) at (1.25, -0.25) {};
		\node [style=none] (557) at (1.25, -0.75) {};
		\node [style=none] (558) at (1.25, 0.75) {};
		\node [style=none] (559) at (1, 0.75) {};
		\node [style=none] (560) at (2, 0.75) {};
		\node [style=none] (561) at (2, 1.25) {};
		\node [style=none] (562) at (1, 1.25) {};
		\node [style=none] (563) at (1.25, 1.25) {};
		\node [style=none] (564) at (1.25, 0.25) {};
		\node [style=none] (565) at (1.5, 1) {$g_n$};
		\node [style=none] (566) at (1.25, -0.75) {};
		\node [style=none] (567) at (1.25, -1.25) {};
		\node [style=none] (568) at (1, -1.25) {};
		\node [style=none] (569) at (2, -1.25) {};
		\node [style=none] (570) at (2, -0.75) {};
		\node [style=none] (571) at (1, -0.75) {};
		\node [style=none] (572) at (1.25, -0.75) {};
		\node [style=none] (573) at (1.5, -1) {$f_n$};
		\node [style=none] (574) at (1.75, 0.75) {};
		\node [style=none] (575) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (74.center) to (144.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw [in=90, out=-90, looseness=0.75] (467.center) to (465.center);
		\draw [in=90, out=-90] (466.center) to (468.center);
		\draw (463.center) to (469.center);
		\draw (470.center) to (464.center);
		\draw [style=new edge style 1, bend left] (474.center) to (473.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (473.center) to (472.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (472.center) to (471.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (471.center) to (474.center);
		\draw (471.center) to (472.center);
		\draw (472.center) to (473.center);
		\draw (473.center) to (474.center);
		\draw (474.center) to (471.center);
		\draw (481.center) to (480.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (486.center) to (485.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (485.center) to (484.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (484.center) to (483.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (483.center) to (486.center);
		\draw (486.center) to (485.center);
		\draw (485.center) to (484.center);
		\draw (484.center) to (483.center);
		\draw (483.center) to (486.center);
		\draw (482.center) to (488.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (524.center) to (523.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (523.center) to (522.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (522.center) to (521.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (521.center) to (524.center);
		\draw (524.center) to (523.center);
		\draw (523.center) to (522.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (524.center);
		\draw (528.center) to (527.center);
		\draw (534.center) to (533.center);
		\draw (533.center) to (532.center);
		\draw (532.center) to (529.center);
		\draw (529.center) to (534.center);
		\draw (538.center) to (537.center);
		\draw (539.center) to (540.center);
		\draw [style=dottededge] (535.center) to (537.center);
		\draw [style=dottededge] (536.center) to (539.center);
		\draw [in=90, out=-90, looseness=0.75] (547.center) to (545.center);
		\draw [in=90, out=-90] (546.center) to (548.center);
		\draw (543.center) to (549.center);
		\draw (550.center) to (544.center);
		\draw [style=new edge style 1, bend left] (554.center) to (553.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (553.center) to (552.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (552.center) to (551.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (551.center) to (554.center);
		\draw (551.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (554.center) to (551.center);
		\draw (557.center) to (556.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (562.center) to (561.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (561.center) to (560.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (560.center) to (559.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (559.center) to (562.center);
		\draw (562.center) to (561.center);
		\draw (561.center) to (560.center);
		\draw (560.center) to (559.center);
		\draw (559.center) to (562.center);
		\draw (558.center) to (564.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (571.center) to (570.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (570.center) to (569.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (569.center) to (568.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (568.center) to (571.center);
		\draw (571.center) to (570.center);
		\draw (570.center) to (569.center);
		\draw (569.center) to (568.center);
		\draw (568.center) to (571.center);
		\draw (575.center) to (574.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-4, 1.25) {};
		\node [style=none] (290) at (-0.75, 0.75) {};
		\node [style=none] (291) at (-2.5, 0.75) {};
		\node [style=none] (292) at (-2.5, -0.75) {};
		\node [style=none] (293) at (-3, 0.75) {};
		\node [style=none] (294) at (-3, -0.75) {};
		\node [style=none] (295) at (-0.75, -0.75) {};
		\node [style=none] (296) at (-4, -1.25) {};
		\node [style=none] (297) at (-3.5, 0.75) {$S$};
		\node [style=none] (298) at (-3.5, 1.75) {};
		\node [style=none] (299) at (-3.5, 1.25) {};
		\node [style=none] (300) at (-3.5, -1.25) {};
		\node [style=none] (301) at (-3.5, -1.75) {};
		\node [style=none] (302) at (-1.5, 0.25) {};
		\node [style=none] (303) at (-1.5, -0.25) {};
		\node [style=none] (304) at (-1.5, 0.75) {};
		\node [style=none] (305) at (-1.5, -0.75) {};
		\node [style=none] (306) at (-2.5, 0.25) {};
		\node [style=none] (307) at (-2.5, -0.25) {};
		\node [style=none] (313) at (-1.5, -0.25) {};
		\node [style=none] (320) at (-1.5, 0.25) {};
		\node [style=none] (321) at (-1.5, 0.25) {};
		\node [style=none] (323) at (-1.5, 1.25) {};
		\node [style=none] (325) at (-1.5, -1.25) {};
		\node [style=none] (328) at (-1.5, -0.25) {};
		\node [style=none] (335) at (4, 1.25) {};
		\node [style=none] (342) at (4, -1.25) {};
		\node [style=none] (376) at (-1.25, 1) {$X_1'$};
		\node [style=none] (377) at (-1.25, -1) {$X_1$};
		\node [style=none] (380) at (0.25, 0) {$\dots$};
		\node [style=none] (381) at (-3.25, -1.75) {$B$};
		\node [style=none] (382) at (-3.25, 1.75) {$B'$};
		\node [style=none] (383) at (-1.5, 2.25) {};
		\node [style=none] (384) at (-1.5, 2.75) {};
		\node [style=none] (385) at (-1.25, 1.25) {};
		\node [style=none] (391) at (-1.5, 2.25) {};
		\node [style=none] (392) at (-1.5, 1.25) {};
		\node [style=none] (394) at (-1.5, -2.25) {};
		\node [style=none] (398) at (-1.5, -2.25) {};
		\node [style=none] (424) at (-1.5, -2.75) {};
		\node [style=none] (425) at (-1.5, -2.25) {};
		\node [style=none] (426) at (-1.5, -2.75) {};
		\node [style=none] (445) at (-1.75, 0.25) {};
		\node [style=none] (446) at (-1.75, -0.25) {};
		\node [style=none] (447) at (-2.25, 0.25) {};
		\node [style=none] (448) at (-2.25, -0.25) {};
		\node [style=none] (449) at (-2.75, 0.25) {};
		\node [style=none] (450) at (-1.25, 0.25) {};
		\node [style=none] (451) at (-1.25, -0.25) {};
		\node [style=none] (452) at (-2.75, -0.25) {};
		\node [style=none] (453) at (-2, 0) {$\phi_1$};
		\node [style=none] (519) at (-1.5, 2.25) {};
		\node [style=none] (525) at (-1.5, 2.25) {};
		\node [style=none] (535) at (-1.5, -2.25) {};
		\node [style=none] (549) at (-1.5, 2.25) {};
		\node [style=none] (550) at (-1.5, -2.25) {};
		\node [style=none] (554) at (-1.5, -1.25) {};
		\node [style=none] (555) at (-1.5, -1.75) {};
		\node [style=none] (556) at (-1.5, 1.75) {};
		\node [style=none] (557) at (-1.75, 1.75) {};
		\node [style=none] (558) at (-0.75, 1.75) {};
		\node [style=none] (559) at (-0.75, 2.25) {};
		\node [style=none] (560) at (-1.75, 2.25) {};
		\node [style=none] (561) at (-1.5, 2.25) {};
		\node [style=none] (562) at (-1.5, 1.25) {};
		\node [style=none] (563) at (-1.25, 2) {$g_1$};
		\node [style=none] (564) at (-1.5, -1.75) {};
		\node [style=none] (565) at (-1.5, -2.25) {};
		\node [style=none] (566) at (-1.75, -2.25) {};
		\node [style=none] (567) at (-0.75, -2.25) {};
		\node [style=none] (568) at (-0.75, -1.75) {};
		\node [style=none] (569) at (-1.75, -1.75) {};
		\node [style=none] (570) at (-1.5, -1.75) {};
		\node [style=none] (571) at (-1.25, -2) {$f_1$};
		\node [style=none] (572) at (-1, 1.75) {};
		\node [style=none] (573) at (-0.25, 0) {};
		\node [style=none] (576) at (-1, -1.75) {};
		\node [style=none] (577) at (-0.25, 0) {};
		\node [style=none] (578) at (3, 0.75) {};
		\node [style=none] (579) at (1.25, 0.75) {};
		\node [style=none] (580) at (1.25, -0.75) {};
		\node [style=none] (581) at (0.75, 0.75) {};
		\node [style=none] (582) at (0.75, -0.75) {};
		\node [style=none] (583) at (3, -0.75) {};
		\node [style=none] (584) at (2.25, 0.25) {};
		\node [style=none] (585) at (2.25, -0.25) {};
		\node [style=none] (586) at (2.25, 0.75) {};
		\node [style=none] (587) at (2.25, -0.75) {};
		\node [style=none] (588) at (1.25, 0.25) {};
		\node [style=none] (589) at (1.25, -0.25) {};
		\node [style=none] (590) at (2.25, -0.25) {};
		\node [style=none] (591) at (2.25, 0.25) {};
		\node [style=none] (592) at (2.25, 0.25) {};
		\node [style=none] (593) at (2.25, 1.25) {};
		\node [style=none] (594) at (2.25, -1.25) {};
		\node [style=none] (595) at (2.25, -0.25) {};
		\node [style=none] (596) at (2.5, 1) {$X_n'$};
		\node [style=none] (597) at (2.5, -1) {$X_n$};
		\node [style=none] (598) at (2.25, 2.25) {};
		\node [style=none] (599) at (2.25, 2.75) {};
		\node [style=none] (600) at (2.5, 1.25) {};
		\node [style=none] (601) at (2.25, 2.25) {};
		\node [style=none] (602) at (2.25, 1.25) {};
		\node [style=none] (603) at (2.25, -2.25) {};
		\node [style=none] (604) at (2.25, -2.25) {};
		\node [style=none] (605) at (2.25, -2.75) {};
		\node [style=none] (606) at (2.25, -2.25) {};
		\node [style=none] (607) at (2.25, -2.75) {};
		\node [style=none] (608) at (2, 0.25) {};
		\node [style=none] (609) at (2, -0.25) {};
		\node [style=none] (610) at (1.5, 0.25) {};
		\node [style=none] (611) at (1.5, -0.25) {};
		\node [style=none] (612) at (1, 0.25) {};
		\node [style=none] (613) at (2.5, 0.25) {};
		\node [style=none] (614) at (2.5, -0.25) {};
		\node [style=none] (615) at (1, -0.25) {};
		\node [style=none] (616) at (1.75, 0) {$\phi_n$};
		\node [style=none] (617) at (2.25, 2.25) {};
		\node [style=none] (618) at (2.25, 2.25) {};
		\node [style=none] (619) at (2.25, -2.25) {};
		\node [style=none] (620) at (2.25, 2.25) {};
		\node [style=none] (621) at (2.25, -2.25) {};
		\node [style=none] (622) at (2.25, -1.25) {};
		\node [style=none] (623) at (2.25, -1.75) {};
		\node [style=none] (624) at (2.25, 1.75) {};
		\node [style=none] (625) at (2, 1.75) {};
		\node [style=none] (626) at (3, 1.75) {};
		\node [style=none] (627) at (3, 2.25) {};
		\node [style=none] (628) at (2, 2.25) {};
		\node [style=none] (629) at (2.25, 2.25) {};
		\node [style=none] (630) at (2.25, 1.25) {};
		\node [style=none] (631) at (2.5, 2) {$g_n$};
		\node [style=none] (632) at (2.25, -1.75) {};
		\node [style=none] (633) at (2.25, -2.25) {};
		\node [style=none] (634) at (2, -2.25) {};
		\node [style=none] (635) at (3, -2.25) {};
		\node [style=none] (636) at (3, -1.75) {};
		\node [style=none] (637) at (2, -1.75) {};
		\node [style=none] (638) at (2.25, -1.75) {};
		\node [style=none] (639) at (2.5, -2) {$f_n$};
		\node [style=none] (640) at (2.75, 1.75) {};
		\node [style=none] (641) at (3.5, 0) {};
		\node [style=none] (642) at (2.75, -1.75) {};
		\node [style=none] (643) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw (290.center) to (295.center);
		\draw [in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (305.center);
		\draw (291.center) to (306.center);
		\draw (307.center) to (292.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [in=90, out=-90, looseness=0.75] (384.center) to (383.center);
		\draw [in=90, out=-90, looseness=0.75] (425.center) to (424.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw (555.center) to (554.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (560.center) to (559.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (559.center) to (558.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (558.center) to (557.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (557.center) to (560.center);
		\draw (560.center) to (559.center);
		\draw (559.center) to (558.center);
		\draw (558.center) to (557.center);
		\draw (557.center) to (560.center);
		\draw (556.center) to (562.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (569.center) to (568.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (568.center) to (567.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (567.center) to (566.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (566.center) to (569.center);
		\draw (569.center) to (568.center);
		\draw (568.center) to (567.center);
		\draw (567.center) to (566.center);
		\draw (566.center) to (569.center);
		\draw [in=270, out=90] (573.center) to (572.center);
		\draw [in=-270, out=-90] (577.center) to (576.center);
		\draw (583.center) to (582.center);
		\draw (582.center) to (581.center);
		\draw (581.center) to (578.center);
		\draw (578.center) to (583.center);
		\draw [in=90, out=-90, looseness=0.75] (586.center) to (584.center);
		\draw [in=90, out=-90] (585.center) to (587.center);
		\draw (579.center) to (588.center);
		\draw (589.center) to (580.center);
		\draw [style=dottededge] (586.center) to (593.center);
		\draw [style=dottededge] (587.center) to (594.center);
		\draw [in=90, out=-90, looseness=0.75] (599.center) to (598.center);
		\draw [in=90, out=-90, looseness=0.75] (606.center) to (605.center);
		\draw [style=new edge style 1, bend left] (615.center) to (614.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (614.center) to (613.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (613.center) to (612.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (612.center) to (615.center);
		\draw (612.center) to (613.center);
		\draw (613.center) to (614.center);
		\draw (614.center) to (615.center);
		\draw (615.center) to (612.center);
		\draw (623.center) to (622.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (628.center) to (627.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (627.center) to (626.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (626.center) to (625.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (625.center) to (628.center);
		\draw (628.center) to (627.center);
		\draw (627.center) to (626.center);
		\draw (626.center) to (625.center);
		\draw (625.center) to (628.center);
		\draw (624.center) to (630.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (637.center) to (636.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (636.center) to (635.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (635.center) to (634.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (634.center) to (637.center);
		\draw (637.center) to (636.center);
		\draw (636.center) to (635.center);
		\draw (635.center) to (634.center);
		\draw (634.center) to (637.center);
		\draw [in=270, out=90] (641.center) to (640.center);
		\draw [in=-270, out=-90] (643.center) to (642.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (4.5, 0) {$=$};
		\node [style=none] (289) at (-5.25, 1.25) {};
		\node [style=none] (290) at (-1.5, 0.75) {};
		\node [style=none] (291) at (-3.75, 0.75) {};
		\node [style=none] (292) at (-3.75, -0.75) {};
		\node [style=none] (293) at (-4.25, 0.75) {};
		\node [style=none] (294) at (-4.25, -0.75) {};
		\node [style=none] (295) at (-1.5, -0.75) {};
		\node [style=none] (296) at (-5.25, -1.25) {};
		\node [style=none] (297) at (-4.75, 0) {$S$};
		\node [style=none] (298) at (-4.75, 1.75) {};
		\node [style=none] (299) at (-4.75, 1.25) {};
		\node [style=none] (300) at (-4.75, -1.25) {};
		\node [style=none] (301) at (-4.75, -1.75) {};
		\node [style=none] (304) at (-2.25, 0.75) {};
		\node [style=none] (305) at (-2.25, -0.75) {};
		\node [style=none] (323) at (-2.25, 1.25) {};
		\node [style=none] (325) at (-2.25, -1.25) {};
		\node [style=none] (326) at (-2.25, -1.75) {};
		\node [style=none] (335) at (3.75, 1.25) {};
		\node [style=none] (336) at (3.25, 0.75) {};
		\node [style=none] (337) at (1, 0.75) {};
		\node [style=none] (338) at (1, -0.75) {};
		\node [style=none] (339) at (0.5, 0.75) {};
		\node [style=none] (340) at (0.5, -0.75) {};
		\node [style=none] (341) at (3.25, -0.75) {};
		\node [style=none] (342) at (3.75, -1.25) {};
		\node [style=none] (345) at (2.5, 0.75) {};
		\node [style=none] (346) at (2.5, -0.75) {};
		\node [style=none] (364) at (2.5, 1.25) {};
		\node [style=none] (365) at (2.5, 1.75) {};
		\node [style=none] (366) at (2.5, -1.25) {};
		\node [style=none] (367) at (2.5, -1.75) {};
		\node [style=none] (376) at (-3.25, 1) {$E_1' \otimes D_1'$};
		\node [style=none] (380) at (-0.5, 0) {$\dots$};
		\node [style=none] (381) at (-4.5, -1.75) {$B$};
		\node [style=none] (382) at (-4.5, 1.75) {$B'$};
		\node [style=none] (385) at (-2, 1.25) {};
		\node [style=none] (386) at (-2.25, 1.75) {};
		\node [style=none] (392) at (-2.25, 1.25) {};
		\node [style=none] (395) at (-2.25, -1.75) {};
		\node [style=none] (397) at (-2.25, -1.75) {};
		\node [style=none] (403) at (-2.25, -1.75) {};
		\node [style=none] (406) at (2.5, -1.75) {};
		\node [style=none] (408) at (2.5, -1.75) {};
		\node [style=none] (414) at (2.5, -1.75) {};
		\node [style=none] (417) at (2.5, 1.75) {};
		\node [style=none] (427) at (-3.75, -0.75) {};
		\node [style=none] (428) at (-3.75, 0.25) {};
		\node [style=none] (429) at (-3.75, 0.75) {};
		\node [style=none] (430) at (-3.5, -0.75) {};
		\node [style=none] (431) at (-3.75, -0.25) {};
		\node [style=none] (436) at (-3.75, 0.25) {};
		\node [style=none] (437) at (-3.75, -0.75) {};
		\node [style=none] (439) at (-2.25, -0.75) {};
		\node [style=none] (440) at (-2.25, 0.25) {};
		\node [style=none] (441) at (-2.25, 0.75) {};
		\node [style=none] (442) at (-2, -0.75) {};
		\node [style=none] (443) at (-2.25, -0.25) {};
		\node [style=none] (448) at (-2.25, 0.25) {};
		\node [style=none] (449) at (-2.25, -0.75) {};
		\node [style=none] (451) at (1, -0.75) {};
		\node [style=none] (452) at (1, 0.25) {};
		\node [style=none] (453) at (1, 0.75) {};
		\node [style=none] (454) at (1.25, -0.75) {};
		\node [style=none] (455) at (1, -0.25) {};
		\node [style=none] (460) at (1, 0.25) {};
		\node [style=none] (461) at (1, -0.75) {};
		\node [style=none] (463) at (2.5, -0.75) {};
		\node [style=none] (464) at (2.5, 0.25) {};
		\node [style=none] (465) at (2.5, 0.75) {};
		\node [style=none] (466) at (2.75, -0.75) {};
		\node [style=none] (467) at (2.5, -0.25) {};
		\node [style=none] (472) at (2.5, 0.25) {};
		\node [style=none] (473) at (2.5, -0.75) {};
		\node [style=none] (488) at (1.25, -1) {$E_n \otimes D_n$};
		\node [style=none] (489) at (1.25, 1) {$E_n' \otimes D_n'$};
		\node [style=none] (490) at (-3.5, -1) {$E_1 \otimes D_1$};
		\node [style=none] (491) at (5.25, 1.25) {};
		\node [style=none] (492) at (7.25, 0.75) {};
		\node [style=none] (493) at (6.75, 0.75) {};
		\node [style=none] (494) at (6.75, -0.75) {};
		\node [style=none] (495) at (6.25, 0.75) {};
		\node [style=none] (496) at (6.25, -0.75) {};
		\node [style=none] (497) at (7.25, -0.75) {};
		\node [style=none] (498) at (5.25, -1.25) {};
		\node [style=none] (499) at (5.75, 0) {$S$};
		\node [style=none] (500) at (5.75, 1.75) {};
		\node [style=none] (501) at (5.75, 1.25) {};
		\node [style=none] (502) at (5.75, -1.25) {};
		\node [style=none] (503) at (5.75, -1.75) {};
		\node [style=none] (509) at (11.75, 1.25) {};
		\node [style=none] (510) at (10.5, 0.75) {};
		\node [style=none] (511) at (9.75, 0.75) {};
		\node [style=none] (512) at (9.75, -0.75) {};
		\node [style=none] (513) at (9.25, 0.75) {};
		\node [style=none] (514) at (9.25, -0.75) {};
		\node [style=none] (515) at (10.5, -0.75) {};
		\node [style=none] (516) at (11.75, -1.25) {};
		\node [style=none] (518) at (7.75, -0.75) {};
		\node [style=none] (523) at (6.75, 1) {$E_1'$};
		\node [style=none] (524) at (8.75, 0) {$\dots$};
		\node [style=none] (525) at (6, -1.75) {$B$};
		\node [style=none] (526) at (6, 1.75) {$B'$};
		\node [style=none] (537) at (6.75, -0.75) {};
		\node [style=none] (538) at (6.75, 0.25) {};
		\node [style=none] (539) at (6.75, 0.75) {};
		\node [style=none] (540) at (7, -0.75) {};
		\node [style=none] (541) at (6.75, -0.25) {};
		\node [style=none] (546) at (6.75, 0.25) {};
		\node [style=none] (547) at (6.75, -0.75) {};
		\node [style=none] (561) at (9.75, -0.75) {};
		\node [style=none] (562) at (9.75, 0.25) {};
		\node [style=none] (563) at (9.75, 0.75) {};
		\node [style=none] (564) at (10, -0.75) {};
		\node [style=none] (565) at (9.75, -0.25) {};
		\node [style=none] (570) at (9.75, 0.25) {};
		\node [style=none] (571) at (9.75, -0.75) {};
		\node [style=none] (573) at (7.75, -0.75) {};
		\node [style=none] (574) at (7.75, 0.25) {};
		\node [style=none] (575) at (7.25, 1.75) {};
		\node [style=none] (577) at (7.75, -0.25) {};
		\node [style=none] (582) at (8.25, 0.25) {};
		\node [style=none] (583) at (7.25, -1.75) {};
		\node [style=none] (585) at (9.5, -1) {$E_n$};
		\node [style=none] (586) at (9.5, 1) {$E_n'$};
		\node [style=none] (587) at (6.75, -1) {$E_1$};
		\node [style=none] (589) at (-3.75, -0.25) {};
		\node [style=none] (590) at (-4, -0.25) {};
		\node [style=none] (591) at (-3.5, -0.25) {};
		\node [style=none] (592) at (-3.5, 0.25) {};
		\node [style=none] (593) at (-4, 0.25) {};
		\node [style=none] (594) at (-3.75, 0.25) {};
		\node [style=none] (595) at (-3.75, 0) {$f_1$};
		\node [style=none] (596) at (-2.25, -0.25) {};
		\node [style=none] (597) at (-2.5, -0.25) {};
		\node [style=none] (598) at (-2, -0.25) {};
		\node [style=none] (599) at (-2, 0.25) {};
		\node [style=none] (600) at (-2.5, 0.25) {};
		\node [style=none] (601) at (-2.25, 0.25) {};
		\node [style=none] (602) at (-2.25, 0) {$g_1$};
		\node [style=none] (603) at (1, -0.25) {};
		\node [style=none] (604) at (0.75, -0.25) {};
		\node [style=none] (605) at (1.25, -0.25) {};
		\node [style=none] (606) at (1.25, 0.25) {};
		\node [style=none] (607) at (0.75, 0.25) {};
		\node [style=none] (608) at (1, 0.25) {};
		\node [style=none] (609) at (1, 0) {$f_n$};
		\node [style=none] (610) at (2.5, -0.25) {};
		\node [style=none] (611) at (2.25, -0.25) {};
		\node [style=none] (612) at (2.75, -0.25) {};
		\node [style=none] (613) at (2.75, 0.25) {};
		\node [style=none] (614) at (2.25, 0.25) {};
		\node [style=none] (615) at (2.5, 0.25) {};
		\node [style=none] (616) at (2.5, 0) {$g_n$};
		\node [style=none] (617) at (6.75, -0.25) {};
		\node [style=none] (618) at (6.5, -0.25) {};
		\node [style=none] (619) at (7, -0.25) {};
		\node [style=none] (620) at (7, 0.25) {};
		\node [style=none] (621) at (6.5, 0.25) {};
		\node [style=none] (622) at (6.75, 0.25) {};
		\node [style=none] (623) at (6.75, 0) {$f_1$};
		\node [style=none] (624) at (9.75, -0.25) {};
		\node [style=none] (625) at (9.5, -0.25) {};
		\node [style=none] (626) at (10, -0.25) {};
		\node [style=none] (627) at (10, 0.25) {};
		\node [style=none] (628) at (9.5, 0.25) {};
		\node [style=none] (629) at (9.75, 0.25) {};
		\node [style=none] (630) at (9.75, 0) {$f_n$};
		\node [style=none] (631) at (7.75, -0.25) {};
		\node [style=none] (632) at (7.5, -0.25) {};
		\node [style=none] (633) at (8, -0.25) {};
		\node [style=none] (634) at (8, 0.25) {};
		\node [style=none] (635) at (7.5, 0.25) {};
		\node [style=none] (636) at (7.75, 0.25) {};
		\node [style=none] (637) at (7.75, 0) {$g_1$};
		\node [style=none] (640) at (11.25, -0.75) {};
		\node [style=none] (642) at (11.25, 0.25) {};
		\node [style=none] (643) at (10.75, 1.75) {};
		\node [style=none] (644) at (11.25, -0.25) {};
		\node [style=none] (646) at (10.75, -1.75) {};
		\node [style=none] (647) at (11.25, -0.25) {};
		\node [style=none] (648) at (11, -0.25) {};
		\node [style=none] (649) at (11.5, -0.25) {};
		\node [style=none] (650) at (11.5, 0.25) {};
		\node [style=none] (651) at (11, 0.25) {};
		\node [style=none] (652) at (11.25, 0.25) {};
		\node [style=none] (653) at (11.25, 0) {$g_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw (290.center) to (295.center);
		\draw (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (341.center) to (340.center);
		\draw (340.center) to (339.center);
		\draw (339.center) to (336.center);
		\draw (342.center) to (335.center);
		\draw (336.center) to (341.center);
		\draw (365.center) to (364.center);
		\draw (366.center) to (367.center);
		\draw [style=dottededge] (345.center) to (364.center);
		\draw [style=dottededge] (346.center) to (366.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw (386.center) to (392.center);
		\draw [in=90, out=-90, looseness=0.75] (429.center) to (428.center);
		\draw (431.center) to (437.center);
		\draw [in=90, out=-90, looseness=0.75] (441.center) to (440.center);
		\draw (443.center) to (449.center);
		\draw [in=90, out=-90, looseness=0.75] (453.center) to (452.center);
		\draw (455.center) to (461.center);
		\draw [in=90, out=-90, looseness=0.75] (465.center) to (464.center);
		\draw (467.center) to (473.center);
		\draw (497.center) to (496.center);
		\draw (496.center) to (495.center);
		\draw (495.center) to (492.center);
		\draw (491.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (501.center) to (500.center);
		\draw (492.center) to (497.center);
		\draw (515.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (510.center);
		\draw (516.center) to (509.center);
		\draw (510.center) to (515.center);
		\draw (498.center) to (516.center);
		\draw (491.center) to (509.center);
		\draw [in=90, out=-90, looseness=0.75] (539.center) to (538.center);
		\draw (541.center) to (547.center);
		\draw [in=90, out=-90, looseness=0.75] (563.center) to (562.center);
		\draw (565.center) to (571.center);
		\draw [in=90, out=-90, looseness=0.75] (575.center) to (574.center);
		\draw [in=90, out=-90] (577.center) to (583.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (593.center) to (592.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (592.center) to (591.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (591.center) to (590.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (590.center) to (593.center);
		\draw (593.center) to (592.center);
		\draw (592.center) to (591.center);
		\draw (591.center) to (590.center);
		\draw (590.center) to (593.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (600.center) to (599.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (599.center) to (598.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (598.center) to (597.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (597.center) to (600.center);
		\draw (600.center) to (599.center);
		\draw (599.center) to (598.center);
		\draw (598.center) to (597.center);
		\draw (597.center) to (600.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (607.center) to (606.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (606.center) to (605.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (605.center) to (604.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (604.center) to (607.center);
		\draw (607.center) to (606.center);
		\draw (606.center) to (605.center);
		\draw (605.center) to (604.center);
		\draw (604.center) to (607.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (614.center) to (613.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (613.center) to (612.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (612.center) to (611.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (611.center) to (614.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (611.center);
		\draw (611.center) to (614.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (621.center) to (620.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (620.center) to (619.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (619.center) to (618.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (618.center) to (621.center);
		\draw (621.center) to (620.center);
		\draw (620.center) to (619.center);
		\draw (619.center) to (618.center);
		\draw (618.center) to (621.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (628.center) to (627.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (627.center) to (626.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (626.center) to (625.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (625.center) to (628.center);
		\draw (628.center) to (627.center);
		\draw (627.center) to (626.center);
		\draw (626.center) to (625.center);
		\draw (625.center) to (628.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (635.center) to (634.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (634.center) to (633.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (633.center) to (632.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (632.center) to (635.center);
		\draw (635.center) to (634.center);
		\draw (634.center) to (633.center);
		\draw (633.center) to (632.center);
		\draw (632.center) to (635.center);
		\draw [in=90, out=-90, looseness=0.75] (643.center) to (642.center);
		\draw [in=90, out=-90] (644.center) to (646.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (651.center) to (650.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (650.center) to (649.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (649.center) to (648.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (648.center) to (651.center);
		\draw (651.center) to (650.center);
		\draw (650.center) to (649.center);
		\draw (649.center) to (648.center);
		\draw (648.center) to (651.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_comp1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-9.75, 2.25) {};
		\node [style=none] (49) at (-0.5, 1.75) {};
		\node [style=none] (55) at (-8.25, 1.75) {};
		\node [style=none] (60) at (-8.25, -1.75) {};
		\node [style=none] (61) at (-8.75, 1.75) {};
		\node [style=none] (62) at (-8.75, -1.75) {};
		\node [style=none] (63) at (-0.5, -1.75) {};
		\node [style=none] (65) at (-9.75, -2.25) {};
		\node [style=none] (66) at (-9.25, 1.75) {$S$};
		\node [style=none] (67) at (-9.25, 2.75) {};
		\node [style=none] (68) at (-9.25, 2.25) {};
		\node [style=none] (69) at (-9.25, -2.25) {};
		\node [style=none] (70) at (-9.25, -2.75) {};
		\node [style=none] (74) at (-2.5, 1.75) {};
		\node [style=none] (144) at (-2.5, 2.25) {};
		\node [style=none] (145) at (-2.5, 2.75) {};
		\node [style=none] (235) at (9.5, 2.25) {};
		\node [style=none] (242) at (9.5, -2.25) {};
		\node [style=none] (282) at (-3.75, 2) {$X^1_1 {'} \otimes \dots \otimes X^1_n {'}$};
		\node [style=none] (283) at (-1.25, -2) {$X_1$};
		\node [style=none] (286) at (0, 0) {$\dots$};
		\node [style=none] (287) at (-9, -2.75) {$B$};
		\node [style=none] (288) at (-9, 2.75) {$B {'}$};
		\node [style=none] (463) at (-8.25, 1.75) {};
		\node [style=none] (464) at (-8.25, -1.75) {};
		\node [style=none] (467) at (-2.5, 1.75) {};
		\node [style=none] (549) at (-8, 1.25) {};
		\node [style=none] (550) at (-5, 0.75) {};
		\node [style=none] (551) at (-6.5, 0.75) {};
		\node [style=none] (552) at (-6.5, -0.75) {};
		\node [style=none] (553) at (-7, 0.75) {};
		\node [style=none] (554) at (-7, -0.75) {};
		\node [style=none] (555) at (-5, -0.75) {};
		\node [style=none] (556) at (-8, -1.25) {};
		\node [style=none] (557) at (-7.5, 0.75) {$T^1$};
		\node [style=none] (558) at (-7.5, 1.75) {};
		\node [style=none] (559) at (-7.5, 1.25) {};
		\node [style=none] (560) at (-7.5, -1.25) {};
		\node [style=none] (561) at (-7.5, -1.75) {};
		\node [style=none] (562) at (-5.5, 0.75) {};
		\node [style=none] (563) at (-5.5, -0.75) {};
		\node [style=none] (564) at (-5.5, 1.25) {};
		\node [style=none] (565) at (-5.5, 1.75) {};
		\node [style=none] (566) at (-5.5, -1.25) {};
		\node [style=none] (567) at (-5.5, -1.75) {};
		\node [style=none] (568) at (-1.25, 1.25) {};
		\node [style=none] (569) at (-1.25, -1.25) {};
		\node [style=none] (570) at (-5, 1) {$X^1_1 {'}$};
		\node [style=none] (571) at (-5, -1) {$X^1_1$};
		\node [style=none] (572) at (-4.5, 0) {$\dots$};
		\node [style=none] (573) at (-7, -1.5) {$B^1$};
		\node [style=none] (574) at (-7, 1.5) {$B^1 {'}$};
		\node [style=none] (575) at (-6.5, 0.75) {};
		\node [style=none] (576) at (-6.5, -0.75) {};
		\node [style=none] (577) at (-5.5, 0.75) {};
		\node [style=none] (578) at (-5.5, -0.75) {};
		\node [style=none] (579) at (-2, 0.75) {};
		\node [style=none] (580) at (-3.5, 0.75) {};
		\node [style=none] (581) at (-3.5, -0.75) {};
		\node [style=none] (582) at (-4, 0.75) {};
		\node [style=none] (583) at (-4, -0.75) {};
		\node [style=none] (584) at (-2, -0.75) {};
		\node [style=none] (585) at (-2.5, 0.75) {};
		\node [style=none] (586) at (-2.5, -0.75) {};
		\node [style=none] (587) at (-2.5, 1.25) {};
		\node [style=none] (588) at (-2.5, 1.75) {};
		\node [style=none] (589) at (-2.5, -1.25) {};
		\node [style=none] (590) at (-2.5, -1.75) {};
		\node [style=none] (591) at (-2.25, 1) {$X^1_n {'}$};
		\node [style=none] (592) at (-2.25, -1) {$X^1_n$};
		\node [style=none] (593) at (-3.5, 0.75) {};
		\node [style=none] (594) at (-3.5, -0.75) {};
		\node [style=none] (595) at (-2.5, 0.75) {};
		\node [style=none] (596) at (-2.5, -0.75) {};
		\node [style=none] (597) at (-5.5, 1.75) {};
		\node [style=none] (598) at (-5.5, 2.25) {};
		\node [style=none] (599) at (-5.5, 2.75) {};
		\node [style=none] (600) at (-5.5, 1.75) {};
		\node [style=none] (601) at (-2.5, -2.25) {};
		\node [style=none] (602) at (-2.5, -1.75) {};
		\node [style=none] (604) at (-3.75, -2) {$X^1_1 \otimes \dots \otimes X^1_n$};
		\node [style=none] (605) at (-2.5, -2.25) {};
		\node [style=none] (606) at (-5.5, -2.75) {};
		\node [style=none] (607) at (-5.5, -2.25) {};
		\node [style=none] (608) at (-2.5, -2.75) {};
		\node [style=none] (609) at (-2.5, -2.25) {};
		\node [style=none] (610) at (-5.5, -2.25) {};
		\node [style=none] (611) at (-5.5, -1.75) {};
		\node [style=none] (613) at (-5.5, -2.25) {};
		\node [style=none] (614) at (-6.5, 0.75) {};
		\node [style=none] (615) at (-6.5, -0.75) {};
		\node [style=none] (616) at (-5.5, 0.25) {};
		\node [style=none] (617) at (-5.5, -0.25) {};
		\node [style=none] (618) at (-5.5, 0.75) {};
		\node [style=none] (619) at (-5.5, -0.75) {};
		\node [style=none] (620) at (-6.5, 0.25) {};
		\node [style=none] (621) at (-6.5, -0.25) {};
		\node [style=none] (622) at (-5.5, -0.25) {};
		\node [style=none] (623) at (-5.5, 0.25) {};
		\node [style=none] (624) at (-5.5, 0.25) {};
		\node [style=none] (625) at (-5.5, -0.25) {};
		\node [style=none] (628) at (-5.75, 0.25) {};
		\node [style=none] (629) at (-5.75, -0.25) {};
		\node [style=none] (630) at (-6.25, 0.25) {};
		\node [style=none] (631) at (-6.25, -0.25) {};
		\node [style=none] (632) at (-6.75, 0.25) {};
		\node [style=none] (633) at (-5.25, 0.25) {};
		\node [style=none] (634) at (-5.25, -0.25) {};
		\node [style=none] (635) at (-6.75, -0.25) {};
		\node [style=none] (636) at (-6, 0) {$\phi_1^1$};
		\node [style=none] (637) at (-3.5, 0.75) {};
		\node [style=none] (638) at (-3.5, -0.75) {};
		\node [style=none] (639) at (-2.5, 0.25) {};
		\node [style=none] (640) at (-2.5, -0.25) {};
		\node [style=none] (641) at (-2.5, 0.75) {};
		\node [style=none] (642) at (-2.5, -0.75) {};
		\node [style=none] (643) at (-3.5, 0.25) {};
		\node [style=none] (644) at (-3.5, -0.25) {};
		\node [style=none] (645) at (-2.5, -0.25) {};
		\node [style=none] (646) at (-2.5, 0.25) {};
		\node [style=none] (647) at (-2.5, 0.25) {};
		\node [style=none] (648) at (-2.5, -0.25) {};
		\node [style=none] (649) at (-2.75, 0.25) {};
		\node [style=none] (650) at (-2.75, -0.25) {};
		\node [style=none] (651) at (-3.25, 0.25) {};
		\node [style=none] (652) at (-3.25, -0.25) {};
		\node [style=none] (653) at (-3.75, 0.25) {};
		\node [style=none] (654) at (-2.25, 0.25) {};
		\node [style=none] (655) at (-2.25, -0.25) {};
		\node [style=none] (656) at (-3.75, -0.25) {};
		\node [style=none] (657) at (-3, 0) {$\phi_n^1$};
		\node [style=none] (658) at (8.75, 1.75) {};
		\node [style=none] (659) at (1, 1.75) {};
		\node [style=none] (660) at (1, -1.75) {};
		\node [style=none] (661) at (0.5, 1.75) {};
		\node [style=none] (662) at (0.5, -1.75) {};
		\node [style=none] (663) at (8.75, -1.75) {};
		\node [style=none] (664) at (6.75, 1.75) {};
		\node [style=none] (665) at (6.75, 2.25) {};
		\node [style=none] (666) at (6.75, 2.75) {};
		\node [style=none] (667) at (5.5, 2) {$X^m_1 {'} \otimes \dots \otimes X^m_n {'}$};
		\node [style=none] (669) at (1, 1.75) {};
		\node [style=none] (670) at (1, -1.75) {};
		\node [style=none] (671) at (6.75, 1.75) {};
		\node [style=none] (672) at (1.25, 1.25) {};
		\node [style=none] (673) at (4.25, 0.75) {};
		\node [style=none] (674) at (2.75, 0.75) {};
		\node [style=none] (675) at (2.75, -0.75) {};
		\node [style=none] (676) at (2.25, 0.75) {};
		\node [style=none] (677) at (2.25, -0.75) {};
		\node [style=none] (678) at (4.25, -0.75) {};
		\node [style=none] (679) at (1.25, -1.25) {};
		\node [style=none] (680) at (1.75, 0.75) {$T^m$};
		\node [style=none] (681) at (1.75, 1.75) {};
		\node [style=none] (682) at (1.75, 1.25) {};
		\node [style=none] (683) at (1.75, -1.25) {};
		\node [style=none] (684) at (1.75, -1.75) {};
		\node [style=none] (685) at (3.75, 0.75) {};
		\node [style=none] (686) at (3.75, -0.75) {};
		\node [style=none] (687) at (3.75, 1.25) {};
		\node [style=none] (688) at (3.75, 1.75) {};
		\node [style=none] (689) at (3.75, -1.25) {};
		\node [style=none] (690) at (3.75, -1.75) {};
		\node [style=none] (691) at (8, 1.25) {};
		\node [style=none] (692) at (8, -1.25) {};
		\node [style=none] (693) at (4.25, 1) {$X^m_1 {'}$};
		\node [style=none] (694) at (4.25, -1) {$X^m_1$};
		\node [style=none] (695) at (4.75, 0) {$\dots$};
		\node [style=none] (696) at (2.25, -1.5) {$B^m$};
		\node [style=none] (697) at (2.25, 1.5) {$B^m {'}$};
		\node [style=none] (698) at (2.75, 0.75) {};
		\node [style=none] (699) at (2.75, -0.75) {};
		\node [style=none] (700) at (3.75, 0.75) {};
		\node [style=none] (701) at (3.75, -0.75) {};
		\node [style=none] (702) at (7.25, 0.75) {};
		\node [style=none] (703) at (5.75, 0.75) {};
		\node [style=none] (704) at (5.75, -0.75) {};
		\node [style=none] (705) at (5.25, 0.75) {};
		\node [style=none] (706) at (5.25, -0.75) {};
		\node [style=none] (707) at (7.25, -0.75) {};
		\node [style=none] (708) at (6.75, 0.75) {};
		\node [style=none] (709) at (6.75, -0.75) {};
		\node [style=none] (710) at (6.75, 1.25) {};
		\node [style=none] (711) at (6.75, 1.75) {};
		\node [style=none] (712) at (6.75, -1.25) {};
		\node [style=none] (713) at (6.75, -1.75) {};
		\node [style=none] (714) at (7, 1) {$X^m_n {'}$};
		\node [style=none] (715) at (7, -1) {$X^m_n$};
		\node [style=none] (716) at (5.75, 0.75) {};
		\node [style=none] (717) at (5.75, -0.75) {};
		\node [style=none] (718) at (6.75, 0.75) {};
		\node [style=none] (719) at (6.75, -0.75) {};
		\node [style=none] (720) at (3.75, 1.75) {};
		\node [style=none] (721) at (3.75, 2.25) {};
		\node [style=none] (722) at (3.75, 2.75) {};
		\node [style=none] (723) at (3.75, 1.75) {};
		\node [style=none] (724) at (6.75, -2.25) {};
		\node [style=none] (725) at (6.75, -1.75) {};
		\node [style=none] (726) at (5.5, -2) {$X^m_1 \otimes \dots \otimes X^m_n$};
		\node [style=none] (727) at (6.75, -2.25) {};
		\node [style=none] (728) at (3.75, -2.75) {};
		\node [style=none] (729) at (3.75, -2.25) {};
		\node [style=none] (730) at (6.75, -2.75) {};
		\node [style=none] (731) at (6.75, -2.25) {};
		\node [style=none] (732) at (3.75, -2.25) {};
		\node [style=none] (733) at (3.75, -1.75) {};
		\node [style=none] (734) at (3.75, -2.25) {};
		\node [style=none] (735) at (2.75, 0.75) {};
		\node [style=none] (736) at (2.75, -0.75) {};
		\node [style=none] (737) at (3.75, 0.25) {};
		\node [style=none] (738) at (3.75, -0.25) {};
		\node [style=none] (739) at (3.75, 0.75) {};
		\node [style=none] (740) at (3.75, -0.75) {};
		\node [style=none] (741) at (2.75, 0.25) {};
		\node [style=none] (742) at (2.75, -0.25) {};
		\node [style=none] (743) at (3.75, -0.25) {};
		\node [style=none] (744) at (3.75, 0.25) {};
		\node [style=none] (745) at (3.75, 0.25) {};
		\node [style=none] (746) at (3.75, -0.25) {};
		\node [style=none] (747) at (3.5, 0.25) {};
		\node [style=none] (748) at (3.5, -0.25) {};
		\node [style=none] (749) at (3, 0.25) {};
		\node [style=none] (750) at (3, -0.25) {};
		\node [style=none] (751) at (2.5, 0.25) {};
		\node [style=none] (752) at (4, 0.25) {};
		\node [style=none] (753) at (4, -0.25) {};
		\node [style=none] (754) at (2.5, -0.25) {};
		\node [style=none] (755) at (3.25, 0) {$\phi_1^m$};
		\node [style=none] (756) at (5.75, 0.75) {};
		\node [style=none] (757) at (5.75, -0.75) {};
		\node [style=none] (758) at (6.75, 0.25) {};
		\node [style=none] (759) at (6.75, -0.25) {};
		\node [style=none] (760) at (6.75, 0.75) {};
		\node [style=none] (761) at (6.75, -0.75) {};
		\node [style=none] (762) at (5.75, 0.25) {};
		\node [style=none] (763) at (5.75, -0.25) {};
		\node [style=none] (764) at (6.75, -0.25) {};
		\node [style=none] (765) at (6.75, 0.25) {};
		\node [style=none] (766) at (6.75, 0.25) {};
		\node [style=none] (767) at (6.75, -0.25) {};
		\node [style=none] (768) at (6.5, 0.25) {};
		\node [style=none] (769) at (6.5, -0.25) {};
		\node [style=none] (770) at (6, 0.25) {};
		\node [style=none] (771) at (6, -0.25) {};
		\node [style=none] (772) at (5.5, 0.25) {};
		\node [style=none] (773) at (7, 0.25) {};
		\node [style=none] (774) at (7, -0.25) {};
		\node [style=none] (775) at (5.5, -0.25) {};
		\node [style=none] (776) at (6.25, 0) {$\phi_n^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (74.center) to (144.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw (555.center) to (554.center);
		\draw (554.center) to (553.center);
		\draw (553.center) to (550.center);
		\draw (549.center) to (556.center);
		\draw (561.center) to (560.center);
		\draw (559.center) to (558.center);
		\draw (550.center) to (555.center);
		\draw (565.center) to (564.center);
		\draw (566.center) to (567.center);
		\draw [style=dottededge] (562.center) to (564.center);
		\draw [style=dottededge] (563.center) to (566.center);
		\draw (569.center) to (568.center);
		\draw (556.center) to (569.center);
		\draw (549.center) to (568.center);
		\draw (584.center) to (583.center);
		\draw (583.center) to (582.center);
		\draw (582.center) to (579.center);
		\draw (579.center) to (584.center);
		\draw (588.center) to (587.center);
		\draw (589.center) to (590.center);
		\draw [style=dottededge] (585.center) to (587.center);
		\draw [style=dottededge] (586.center) to (589.center);
		\draw (599.center) to (598.center);
		\draw [style=dottededge] (597.center) to (598.center);
		\draw [style=dottededge] (601.center) to (602.center);
		\draw (607.center) to (606.center);
		\draw (609.center) to (608.center);
		\draw [style=dottededge] (610.center) to (611.center);
		\draw [in=90, out=-90, looseness=0.75] (618.center) to (616.center);
		\draw [in=90, out=-90] (617.center) to (619.center);
		\draw (614.center) to (620.center);
		\draw (621.center) to (615.center);
		\draw [style=new edge style 1, bend left] (635.center) to (634.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (634.center) to (633.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (633.center) to (632.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (632.center) to (635.center);
		\draw (632.center) to (633.center);
		\draw (633.center) to (634.center);
		\draw (634.center) to (635.center);
		\draw (635.center) to (632.center);
		\draw [in=90, out=-90, looseness=0.75] (641.center) to (639.center);
		\draw [in=90, out=-90] (640.center) to (642.center);
		\draw (637.center) to (643.center);
		\draw (644.center) to (638.center);
		\draw [style=new edge style 1, bend left] (656.center) to (655.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (655.center) to (654.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (654.center) to (653.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (653.center) to (656.center);
		\draw (653.center) to (654.center);
		\draw (654.center) to (655.center);
		\draw (655.center) to (656.center);
		\draw (656.center) to (653.center);
		\draw (663.center) to (662.center);
		\draw (662.center) to (661.center);
		\draw (661.center) to (658.center);
		\draw (658.center) to (663.center);
		\draw (666.center) to (665.center);
		\draw [style=dottededge] (664.center) to (665.center);
		\draw (678.center) to (677.center);
		\draw (677.center) to (676.center);
		\draw (676.center) to (673.center);
		\draw (672.center) to (679.center);
		\draw (684.center) to (683.center);
		\draw (682.center) to (681.center);
		\draw (673.center) to (678.center);
		\draw (688.center) to (687.center);
		\draw (689.center) to (690.center);
		\draw [style=dottededge] (685.center) to (687.center);
		\draw [style=dottededge] (686.center) to (689.center);
		\draw (692.center) to (691.center);
		\draw (679.center) to (692.center);
		\draw (672.center) to (691.center);
		\draw (707.center) to (706.center);
		\draw (706.center) to (705.center);
		\draw (705.center) to (702.center);
		\draw (702.center) to (707.center);
		\draw (711.center) to (710.center);
		\draw (712.center) to (713.center);
		\draw [style=dottededge] (708.center) to (710.center);
		\draw [style=dottededge] (709.center) to (712.center);
		\draw (722.center) to (721.center);
		\draw [style=dottededge] (720.center) to (721.center);
		\draw [style=dottededge] (724.center) to (725.center);
		\draw (729.center) to (728.center);
		\draw (731.center) to (730.center);
		\draw [style=dottededge] (732.center) to (733.center);
		\draw [in=90, out=-90, looseness=0.75] (739.center) to (737.center);
		\draw [in=90, out=-90] (738.center) to (740.center);
		\draw (735.center) to (741.center);
		\draw (742.center) to (736.center);
		\draw [style=new edge style 1, bend left] (754.center) to (753.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (753.center) to (752.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (752.center) to (751.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (751.center) to (754.center);
		\draw (751.center) to (752.center);
		\draw (752.center) to (753.center);
		\draw (753.center) to (754.center);
		\draw (754.center) to (751.center);
		\draw [in=90, out=-90, looseness=0.75] (760.center) to (758.center);
		\draw [in=90, out=-90] (759.center) to (761.center);
		\draw (756.center) to (762.center);
		\draw (763.center) to (757.center);
		\draw [style=new edge style 1, bend left] (775.center) to (774.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (774.center) to (773.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (773.center) to (772.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (772.center) to (775.center);
		\draw (772.center) to (773.center);
		\draw (773.center) to (774.center);
		\draw (774.center) to (775.center);
		\draw (775.center) to (772.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multinew1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-2.25, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -0.75) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -0.75) {};
		\node [style=none] (596) at (-2.25, -0.75) {};
		\node [style=none] (597) at (-6, -1.25) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.25) {};
		\node [style=none] (602) at (-5.5, -1.75) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -0.75) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, -1.25) {};
		\node [style=none] (608) at (3, 1.25) {};
		\node [style=none] (609) at (2.5, 0.75) {};
		\node [style=none] (610) at (0.25, 0.75) {};
		\node [style=none] (611) at (0.25, -0.75) {};
		\node [style=none] (612) at (-0.25, 0.75) {};
		\node [style=none] (613) at (-0.25, -0.75) {};
		\node [style=none] (614) at (2.5, -0.75) {};
		\node [style=none] (615) at (3, -1.25) {};
		\node [style=none] (616) at (1.75, 0.75) {};
		\node [style=none] (617) at (1.75, -0.75) {};
		\node [style=none] (618) at (1.75, 1.25) {};
		\node [style=none] (620) at (1.75, -1.25) {};
		\node [style=none] (623) at (-0.75, 0) {$\dots$};
		\node [style=none] (624) at (-5.25, -1.75) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-2.75, 1.25) {};
		\node [style=none] (628) at (-3, 1.25) {};
		\node [style=none] (636) at (-4.5, -0.75) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -0.75) {};
		\node [style=none] (640) at (-3, 0.75) {};
		\node [style=none] (646) at (-4.5, -0.75) {};
		\node [style=none] (648) at (-3, -0.75) {};
		\node [style=none] (650) at (-3, 0.75) {};
		\node [style=none] (651) at (-2.75, -0.75) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3, -0.75) {};
		\node [style=none] (660) at (0.25, -0.75) {};
		\node [style=none] (662) at (0.25, 0.75) {};
		\node [style=none] (663) at (0.5, -0.75) {};
		\node [style=none] (670) at (0.25, -0.75) {};
		\node [style=none] (672) at (1.75, -0.75) {};
		\node [style=none] (674) at (1.75, 0.75) {};
		\node [style=none] (675) at (2, -0.75) {};
		\node [style=none] (682) at (1.75, -0.75) {};
		\node [style=none] (683) at (0.25, 0.75) {};
		\node [style=none] (684) at (0.25, -0.75) {};
		\node [style=none] (685) at (1.75, 0.75) {};
		\node [style=none] (686) at (1.75, -0.75) {};
		\node [style=none] (687) at (0.25, -0.75) {};
		\node [style=none] (688) at (0.25, 0.75) {};
		\node [style=none] (689) at (0.5, -0.75) {};
		\node [style=none] (690) at (1.75, 0.75) {};
		\node [style=none] (691) at (0.25, -0.75) {};
		\node [style=none] (692) at (1.75, -0.75) {};
		\node [style=none] (693) at (1.75, 0.75) {};
		\node [style=none] (694) at (2, -0.75) {};
		\node [style=none] (695) at (0.25, 0.75) {};
		\node [style=none] (696) at (1.75, -0.75) {};
		\node [style=none] (733) at (2.25, 1) {};
		\node [style=none] (734) at (1.75, 1.25) {};
		\node [style=none] (735) at (1.75, 1.75) {};
		\node [style=none] (736) at (1.75, -1.25) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, -1.25) {};
		\node [style=none] (769) at (-3, 1.25) {};
		\node [style=none] (770) at (-3, 1.75) {};
		\node [style=none] (771) at (-3, -1.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-2, 1.75) {};
		\node [style=none] (783) at (-3, -2.75) {};
		\node [style=none] (784) at (-0.75, -2.5) {};
		\node [style=none] (789) at (-3, -2.5) {};
		\node [style=none] (795) at (1.75, -1.25) {};
		\node [style=none] (804) at (1.75, -1.25) {};
		\node [style=none] (806) at (1.75, 1.75) {};
		\node [style=none] (809) at (2.75, 1.75) {};
		\node [style=none] (923) at (3.25, -1.75) {};
		\node [style=none] (932) at (3.25, -1.5) {};
		\node [style=none] (934) at (3.25, -1.5) {};
		\node [style=none] (936) at (-3, -2.25) {};
		\node [style=none] (937) at (-3, -2.75) {};
		\node [style=none] (938) at (-1.5, -2.25) {};
		\node [style=none] (939) at (-3, -2.25) {};
		\node [style=none] (940) at (-3, -2.75) {};
		\node [style=none] (941) at (-3.25, -2.25) {};
		\node [style=none] (942) at (-1.25, -2.25) {};
		\node [style=none] (943) at (-1.25, -2.75) {};
		\node [style=none] (944) at (-3.25, -2.75) {};
		\node [style=none] (945) at (-2.25, -2.5) {$\phi_1$};
		\node [style=none] (946) at (-1.5, -2.75) {};
		\node [style=none] (947) at (-1.5, -2.25) {};
		\node [style=none] (948) at (-1.5, -2.75) {};
		\node [style=none] (949) at (-1.5, -2.25) {};
		\node [style=none] (950) at (-1.5, -2.25) {};
		\node [style=none] (951) at (3.75, 2) {};
		\node [style=none] (954) at (-1.5, -4) {};
		\node [style=none] (955) at (-2, -1.5) {};
		\node [style=none] (956) at (-1.25, -1.5) {};
		\node [style=none] (957) at (-1.25, 2) {};
		\node [style=none] (958) at (1.75, -1.25) {};
		\node [style=none] (959) at (1.75, -1.25) {};
		\node [style=none] (960) at (1.75, -1.25) {};
		\node [style=none] (961) at (1.75, -2.25) {};
		\node [style=none] (962) at (1.75, -2.75) {};
		\node [style=none] (963) at (4, -2.5) {};
		\node [style=none] (964) at (1.75, -2.5) {};
		\node [style=none] (965) at (1.75, -2.25) {};
		\node [style=none] (966) at (1.75, -2.75) {};
		\node [style=none] (967) at (3.25, -2.25) {};
		\node [style=none] (968) at (1.75, -2.25) {};
		\node [style=none] (969) at (1.75, -2.75) {};
		\node [style=none] (970) at (1.5, -2.25) {};
		\node [style=none] (971) at (3.5, -2.25) {};
		\node [style=none] (972) at (3.5, -2.75) {};
		\node [style=none] (973) at (1.5, -2.75) {};
		\node [style=none] (974) at (2.5, -2.5) {$\phi_n$};
		\node [style=none] (975) at (3.25, -2.75) {};
		\node [style=none] (976) at (3.25, -2.25) {};
		\node [style=none] (977) at (3.25, -2.75) {};
		\node [style=none] (978) at (3.25, -2.25) {};
		\node [style=none] (979) at (3.25, -2.25) {};
		\node [style=none] (980) at (3.25, -4) {};
		\node [style=none] (981) at (2.75, -1.5) {};
		\node [style=none] (982) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw [style=dottededge] (616.center) to (618.center);
		\draw [style=dottededge] (617.center) to (620.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [in=90, out=-90] (690.center) to (691.center);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw (735.center) to (734.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [bend left=90, looseness=1.50] (806.center) to (809.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=0.75] (955.center) to (784.center);
		\draw (955.center) to (773.center);
		\draw (957.center) to (956.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (960.center) to (961.center);
		\draw [bend right=90, looseness=1.50] (962.center) to (963.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (970.center) to (973.center);
		\draw (970.center) to (971.center);
		\draw (971.center) to (972.center);
		\draw (972.center) to (973.center);
		\draw (973.center) to (970.center);
		\draw [in=270, out=90] (980.center) to (977.center);
		\draw [in=90, out=-90, looseness=0.75] (981.center) to (963.center);
		\draw [in=90, out=-90] (982.center) to (979.center);
		\draw (809.center) to (981.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multinew2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-5, 1.25) {};
		\node [style=none] (591) at (-1.25, 0.75) {};
		\node [style=none] (592) at (-3.5, 0.75) {};
		\node [style=none] (593) at (-3.5, -0.75) {};
		\node [style=none] (594) at (-4, 0.75) {};
		\node [style=none] (595) at (-4, -0.75) {};
		\node [style=none] (596) at (-1.25, -0.75) {};
		\node [style=none] (597) at (-5, -1.25) {};
		\node [style=none] (598) at (-4.5, 0) {$S$};
		\node [style=none] (599) at (-4.5, 1.75) {};
		\node [style=none] (600) at (-4.5, 1.25) {};
		\node [style=none] (601) at (-4.5, -1.25) {};
		\node [style=none] (602) at (-4.5, -1.75) {};
		\node [style=none] (603) at (-2, 0.75) {};
		\node [style=none] (604) at (-2, -0.75) {};
		\node [style=none] (605) at (-2, 1.25) {};
		\node [style=none] (606) at (-2, -1.25) {};
		\node [style=none] (608) at (4, 1.25) {};
		\node [style=none] (609) at (3.5, 0.75) {};
		\node [style=none] (610) at (1.25, 0.75) {};
		\node [style=none] (611) at (1.25, -0.75) {};
		\node [style=none] (612) at (0.75, 0.75) {};
		\node [style=none] (613) at (0.75, -0.75) {};
		\node [style=none] (614) at (3.5, -0.75) {};
		\node [style=none] (615) at (4, -1.25) {};
		\node [style=none] (616) at (2.75, 0.75) {};
		\node [style=none] (617) at (2.75, -0.75) {};
		\node [style=none] (618) at (2.75, 1.25) {};
		\node [style=none] (620) at (2.75, -1.25) {};
		\node [style=none] (623) at (-0.25, 0) {$\dots$};
		\node [style=none] (624) at (-4.25, -1.75) {$B$};
		\node [style=none] (625) at (-4.25, 1.75) {$B'$};
		\node [style=none] (626) at (-1.75, 1.25) {};
		\node [style=none] (628) at (-2, 1.25) {};
		\node [style=none] (636) at (-3.5, -0.75) {};
		\node [style=none] (638) at (-3.5, 0.75) {};
		\node [style=none] (639) at (-3.25, -0.75) {};
		\node [style=none] (640) at (-2, 0.75) {};
		\node [style=none] (646) at (-3.5, -0.75) {};
		\node [style=none] (648) at (-2, -0.75) {};
		\node [style=none] (650) at (-2, 0.75) {};
		\node [style=none] (651) at (-1.75, -0.75) {};
		\node [style=none] (652) at (-3.5, 0.75) {};
		\node [style=none] (658) at (-2, -0.75) {};
		\node [style=none] (660) at (1.25, -0.75) {};
		\node [style=none] (662) at (1.25, 0.75) {};
		\node [style=none] (663) at (1.5, -0.75) {};
		\node [style=none] (670) at (1.25, -0.75) {};
		\node [style=none] (672) at (2.75, -0.75) {};
		\node [style=none] (674) at (2.75, 0.75) {};
		\node [style=none] (675) at (3, -0.75) {};
		\node [style=none] (682) at (2.75, -0.75) {};
		\node [style=none] (683) at (1.25, 0.75) {};
		\node [style=none] (684) at (1.25, -0.75) {};
		\node [style=none] (685) at (2.75, 0.75) {};
		\node [style=none] (686) at (2.75, -0.75) {};
		\node [style=none] (687) at (1.25, -0.75) {};
		\node [style=none] (688) at (1.25, 0.75) {};
		\node [style=none] (689) at (1.5, -0.75) {};
		\node [style=none] (690) at (2.75, 0.75) {};
		\node [style=none] (691) at (1.25, -0.75) {};
		\node [style=none] (692) at (2.75, -0.75) {};
		\node [style=none] (693) at (2.75, 0.75) {};
		\node [style=none] (694) at (3, -0.75) {};
		\node [style=none] (695) at (1.25, 0.75) {};
		\node [style=none] (696) at (2.75, -0.75) {};
		\node [style=none] (733) at (3.25, 1) {};
		\node [style=none] (734) at (2.75, 1.25) {};
		\node [style=none] (735) at (2.75, 1.75) {};
		\node [style=none] (736) at (2.75, -1.25) {};
		\node [style=none] (754) at (-2, 1.25) {};
		\node [style=none] (755) at (-2, -1.25) {};
		\node [style=none] (769) at (-2, 1.25) {};
		\node [style=none] (770) at (-2, 1.75) {};
		\node [style=none] (771) at (-2, -1.25) {};
		\node [style=none] (772) at (-2, -1.75) {};
		\node [style=none] (773) at (-1, 1.75) {};
		\node [style=none] (783) at (-3.5, -0.25) {};
		\node [style=none] (784) at (-3.5, -0.75) {};
		\node [style=none] (789) at (-3.5, 0) {};
		\node [style=none] (795) at (2.75, -1.25) {};
		\node [style=none] (804) at (2.75, -1.25) {};
		\node [style=none] (806) at (2.75, 1.75) {};
		\node [style=none] (809) at (3.75, 1.75) {};
		\node [style=none] (923) at (4.25, -1.75) {};
		\node [style=none] (932) at (4.25, -1.5) {};
		\node [style=none] (934) at (4.25, -1.5) {};
		\node [style=none] (936) at (-1.5, -2) {};
		\node [style=none] (937) at (-3.5, -0.25) {};
		\node [style=none] (938) at (-2, 0.25) {};
		\node [style=none] (939) at (-1.75, -1.75) {};
		\node [style=none] (940) at (-3.5, -0.25) {};
		\node [style=none] (941) at (-3.75, 0.25) {};
		\node [style=none] (942) at (-1.75, 0.25) {};
		\node [style=none] (943) at (-1.75, -0.25) {};
		\node [style=none] (944) at (-3.75, -0.25) {};
		\node [style=none] (945) at (-2.75, 0) {$\phi_1$};
		\node [style=none] (946) at (-2, -0.25) {};
		\node [style=none] (947) at (-2, 0.25) {};
		\node [style=none] (948) at (-2, -0.25) {};
		\node [style=none] (949) at (-2, 0.25) {};
		\node [style=none] (950) at (-2, 0.25) {};
		\node [style=none] (951) at (4.75, 2) {};
		\node [style=none] (954) at (-2, -0.75) {};
		\node [style=none] (956) at (-2, 0.75) {};
		\node [style=none] (958) at (2.75, -1.25) {};
		\node [style=none] (959) at (2.75, -1.25) {};
		\node [style=none] (960) at (2.75, -1.25) {};
		\node [style=none] (961) at (2.75, -2.25) {};
		\node [style=none] (962) at (2.75, -2.75) {};
		\node [style=none] (963) at (5, -2.5) {};
		\node [style=none] (964) at (2.75, -2.5) {};
		\node [style=none] (965) at (2.75, -2.25) {};
		\node [style=none] (966) at (2.75, -2.75) {};
		\node [style=none] (967) at (4.25, -2.25) {};
		\node [style=none] (968) at (2.75, -2.25) {};
		\node [style=none] (969) at (2.75, -2.75) {};
		\node [style=none] (970) at (2.5, -2.25) {};
		\node [style=none] (971) at (4.5, -2.25) {};
		\node [style=none] (972) at (4.5, -2.75) {};
		\node [style=none] (973) at (2.5, -2.75) {};
		\node [style=none] (974) at (3.5, -2.5) {$\phi_n$};
		\node [style=none] (975) at (4.25, -2.75) {};
		\node [style=none] (976) at (4.25, -2.25) {};
		\node [style=none] (977) at (4.25, -2.75) {};
		\node [style=none] (978) at (4.25, -2.25) {};
		\node [style=none] (979) at (4.25, -2.25) {};
		\node [style=none] (980) at (4.25, -4) {};
		\node [style=none] (981) at (3.75, -1.5) {};
		\node [style=none] (982) at (4.5, 2) {};
		\node [style=none] (983) at (-3.5, 0.25) {};
		\node [style=none] (984) at (-3.5, 0.25) {};
		\node [style=none] (985) at (-3.5, 0.25) {};
		\node [style=none] (986) at (-3.5, 0.75) {};
		\node [style=none] (987) at (-3.5, 0.25) {};
		\node [style=none] (988) at (-3.5, 1) {};
		\node [style=none] (989) at (-3.5, 0.75) {};
		\node [style=none] (990) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw [style=dottededge] (616.center) to (618.center);
		\draw [style=dottededge] (617.center) to (620.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (690.center) to (691.center);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw (735.center) to (734.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw (783.center) to (784.center);
		\draw [bend left=90, looseness=1.50] (806.center) to (809.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (960.center) to (961.center);
		\draw [bend right=90, looseness=1.50] (962.center) to (963.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (970.center) to (973.center);
		\draw (970.center) to (971.center);
		\draw (971.center) to (972.center);
		\draw (972.center) to (973.center);
		\draw (973.center) to (970.center);
		\draw [in=270, out=90] (980.center) to (977.center);
		\draw [in=90, out=-90, looseness=0.75] (981.center) to (963.center);
		\draw [in=90, out=-90] (982.center) to (979.center);
		\draw (809.center) to (981.center);
		\draw (986.center) to (987.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multinew3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-5, 1.25) {};
		\node [style=none] (591) at (-1.25, 0.75) {};
		\node [style=none] (592) at (-3.5, 0.75) {};
		\node [style=none] (593) at (-3.5, -0.75) {};
		\node [style=none] (594) at (-4, 0.75) {};
		\node [style=none] (595) at (-4, -0.75) {};
		\node [style=none] (596) at (-1.25, -0.75) {};
		\node [style=none] (597) at (-5, -1.25) {};
		\node [style=none] (598) at (-4.5, 0) {$S$};
		\node [style=none] (599) at (-4.5, 1.75) {};
		\node [style=none] (600) at (-4.5, 1.25) {};
		\node [style=none] (601) at (-4.5, -1.25) {};
		\node [style=none] (602) at (-4.5, -1.75) {};
		\node [style=none] (603) at (-2, 0.75) {};
		\node [style=none] (604) at (-2, -0.75) {};
		\node [style=none] (605) at (-2, 1.25) {};
		\node [style=none] (606) at (-2, -1.25) {};
		\node [style=none] (608) at (4, 1.25) {};
		\node [style=none] (615) at (4, -1.25) {};
		\node [style=none] (623) at (-0.25, 0) {$\dots$};
		\node [style=none] (624) at (-4.25, -1.75) {$B$};
		\node [style=none] (625) at (-4.25, 1.75) {$B'$};
		\node [style=none] (626) at (-1.75, 1.25) {};
		\node [style=none] (628) at (-2, 1.25) {};
		\node [style=none] (636) at (-3.5, -0.75) {};
		\node [style=none] (638) at (-3.5, 0.75) {};
		\node [style=none] (639) at (-3.25, -0.75) {};
		\node [style=none] (640) at (-2, 0.75) {};
		\node [style=none] (646) at (-3.5, -0.75) {};
		\node [style=none] (648) at (-2, -0.75) {};
		\node [style=none] (650) at (-2, 0.75) {};
		\node [style=none] (651) at (-1.75, -0.75) {};
		\node [style=none] (652) at (-3.5, 0.75) {};
		\node [style=none] (658) at (-2, -0.75) {};
		\node [style=none] (754) at (-2, 1.25) {};
		\node [style=none] (755) at (-2, -1.25) {};
		\node [style=none] (769) at (-2, 1.25) {};
		\node [style=none] (770) at (-2, 1.75) {};
		\node [style=none] (771) at (-2, -1.25) {};
		\node [style=none] (772) at (-2, -1.75) {};
		\node [style=none] (773) at (-1, 1.75) {};
		\node [style=none] (783) at (-3.5, -0.25) {};
		\node [style=none] (784) at (-3.5, -0.75) {};
		\node [style=none] (789) at (-3.5, 0) {};
		\node [style=none] (932) at (4.25, -1.5) {};
		\node [style=none] (937) at (-3.5, -0.25) {};
		\node [style=none] (938) at (-2, 0.25) {};
		\node [style=none] (940) at (-3.5, -0.25) {};
		\node [style=none] (941) at (-3.75, 0.25) {};
		\node [style=none] (942) at (-1.75, 0.25) {};
		\node [style=none] (943) at (-1.75, -0.25) {};
		\node [style=none] (944) at (-3.75, -0.25) {};
		\node [style=none] (945) at (-2.75, 0) {$\phi_1$};
		\node [style=none] (946) at (-2, -0.25) {};
		\node [style=none] (947) at (-2, 0.25) {};
		\node [style=none] (948) at (-2, -0.25) {};
		\node [style=none] (949) at (-2, 0.25) {};
		\node [style=none] (950) at (-2, 0.25) {};
		\node [style=none] (954) at (-2, -0.75) {};
		\node [style=none] (956) at (-2, 0.75) {};
		\node [style=none] (983) at (-3.5, 0.25) {};
		\node [style=none] (984) at (-3.5, 0.25) {};
		\node [style=none] (985) at (-3.5, 0.25) {};
		\node [style=none] (986) at (-3.5, 0.75) {};
		\node [style=none] (987) at (-3.5, 0.25) {};
		\node [style=none] (988) at (-3.5, 1) {};
		\node [style=none] (989) at (-3.5, 0.75) {};
		\node [style=none] (990) at (-3.5, 0.75) {};
		\node [style=none] (991) at (3.5, 0.75) {};
		\node [style=none] (992) at (1.25, 0.75) {};
		\node [style=none] (993) at (1.25, -0.75) {};
		\node [style=none] (994) at (0.75, 0.75) {};
		\node [style=none] (995) at (0.75, -0.75) {};
		\node [style=none] (996) at (3.5, -0.75) {};
		\node [style=none] (997) at (2.75, 0.75) {};
		\node [style=none] (998) at (2.75, -0.75) {};
		\node [style=none] (999) at (2.75, 1.25) {};
		\node [style=none] (1000) at (2.75, -1.25) {};
		\node [style=none] (1001) at (3, 1.25) {};
		\node [style=none] (1002) at (2.75, 1.25) {};
		\node [style=none] (1003) at (1.25, -0.75) {};
		\node [style=none] (1004) at (1.25, 0.75) {};
		\node [style=none] (1005) at (1.5, -0.75) {};
		\node [style=none] (1006) at (2.75, 0.75) {};
		\node [style=none] (1007) at (1.25, -0.75) {};
		\node [style=none] (1008) at (2.75, -0.75) {};
		\node [style=none] (1009) at (2.75, 0.75) {};
		\node [style=none] (1010) at (3, -0.75) {};
		\node [style=none] (1011) at (1.25, 0.75) {};
		\node [style=none] (1012) at (2.75, -0.75) {};
		\node [style=none] (1013) at (2.75, 1.25) {};
		\node [style=none] (1014) at (2.75, -1.25) {};
		\node [style=none] (1015) at (2.75, 1.25) {};
		\node [style=none] (1016) at (2.75, 1.75) {};
		\node [style=none] (1017) at (2.75, -1.25) {};
		\node [style=none] (1018) at (2.75, -1.75) {};
		\node [style=none] (1019) at (3.75, 1.75) {};
		\node [style=none] (1020) at (1.25, -0.25) {};
		\node [style=none] (1021) at (1.25, -0.75) {};
		\node [style=none] (1022) at (1.25, 0) {};
		\node [style=none] (1023) at (1.25, -0.25) {};
		\node [style=none] (1024) at (2.75, 0.25) {};
		\node [style=none] (1025) at (1.25, -0.25) {};
		\node [style=none] (1026) at (1, 0.25) {};
		\node [style=none] (1027) at (3, 0.25) {};
		\node [style=none] (1028) at (3, -0.25) {};
		\node [style=none] (1029) at (1, -0.25) {};
		\node [style=none] (1030) at (2, 0) {$\phi_n$};
		\node [style=none] (1031) at (2.75, -0.25) {};
		\node [style=none] (1032) at (2.75, 0.25) {};
		\node [style=none] (1033) at (2.75, -0.25) {};
		\node [style=none] (1034) at (2.75, 0.25) {};
		\node [style=none] (1035) at (2.75, 0.25) {};
		\node [style=none] (1036) at (2.75, -0.75) {};
		\node [style=none] (1037) at (2.75, 0.75) {};
		\node [style=none] (1038) at (1.25, 0.25) {};
		\node [style=none] (1039) at (1.25, 0.25) {};
		\node [style=none] (1040) at (1.25, 0.25) {};
		\node [style=none] (1041) at (1.25, 0.75) {};
		\node [style=none] (1042) at (1.25, 0.25) {};
		\node [style=none] (1043) at (1.25, 1) {};
		\node [style=none] (1044) at (1.25, 0.75) {};
		\node [style=none] (1045) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (986.center) to (987.center);
		\draw (996.center) to (995.center);
		\draw (995.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw (991.center) to (996.center);
		\draw [style=dottededge] (997.center) to (999.center);
		\draw [style=dottededge] (998.center) to (1000.center);
		\draw (1016.center) to (1015.center);
		\draw (1017.center) to (1018.center);
		\draw (1020.center) to (1021.center);
		\draw [style=new edge style 1, bend left] (1029.center) to (1028.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1028.center) to (1027.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1026.center) to (1029.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1026.center);
		\draw (1036.center) to (1033.center);
		\draw [in=90, out=-90] (1037.center) to (1035.center);
		\draw (1041.center) to (1042.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/natural_compose_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (1.5, 1.25) {};
		\node [style=none] (149) at (5.75, 1.25) {};
		\node [style=none] (150) at (5.25, 0.75) {};
		\node [style=none] (151) at (3, 0.75) {};
		\node [style=none] (152) at (3, -0.75) {};
		\node [style=none] (153) at (2.5, 0.75) {};
		\node [style=none] (154) at (2.5, -0.75) {};
		\node [style=none] (155) at (5.25, -0.75) {};
		\node [style=none] (156) at (5.75, -1.25) {};
		\node [style=none] (157) at (1.5, -1.25) {};
		\node [style=none] (158) at (2.75, 1) {$S_{B \otimes E,B' \otimes E'}$};
		\node [style=none] (159) at (3.5, 2) {};
		\node [style=none] (160) at (3, 1.25) {};
		\node [style=none] (163) at (4.75, 0.25) {};
		\node [style=none] (165) at (4.75, 0.75) {};
		\node [style=none] (166) at (4.75, -0.75) {};
		\node [style=none] (167) at (3, 0.25) {};
		\node [style=none] (168) at (3, -0.25) {};
		\node [style=none] (178) at (4.75, -0.25) {};
		\node [style=none] (179) at (4.75, -0.75) {};
		\node [style=none] (185) at (4.75, 0.25) {};
		\node [style=none] (196) at (4.75, 2) {};
		\node [style=none] (202) at (4.75, 1.25) {};
		\node [style=none] (204) at (3, -1.25) {};
		\node [style=none] (205) at (3.5, -2) {};
		\node [style=none] (206) at (4.75, -2) {};
		\node [style=none] (207) at (4.75, -1.25) {};
		\node [style=none] (213) at (4.75, -2) {};
		\node [style=none] (214) at (3.5, 0.75) {};
		\node [style=none] (215) at (3.5, -0.75) {};
		\node [style=none] (216) at (3, 2) {};
		\node [style=none] (217) at (3.5, 1.25) {};
		\node [style=none] (218) at (3.5, 0.25) {};
		\node [style=none] (219) at (3.5, -0.25) {};
		\node [style=none] (220) at (3.5, -1.25) {};
		\node [style=none] (221) at (3, -2) {};
		\node [style=none] (222) at (-0.25, 2.5) {};
		\node [style=none] (223) at (6.75, 2.5) {};
		\node [style=none] (224) at (6.25, 2) {};
		\node [style=none] (227) at (0.75, 2) {};
		\node [style=none] (228) at (0.75, -2) {};
		\node [style=none] (229) at (6.25, -2) {};
		\node [style=none] (230) at (6.75, -2.5) {};
		\node [style=none] (231) at (-0.25, -2.5) {};
		\node [style=none] (233) at (3.5, 3) {};
		\node [style=none] (234) at (3, 2.5) {};
		\node [style=none] (243) at (4.75, 3) {};
		\node [style=none] (244) at (4.75, 2.5) {};
		\node [style=none] (245) at (3, -2.5) {};
		\node [style=none] (246) at (3.5, -3) {};
		\node [style=none] (247) at (4.75, -3) {};
		\node [style=none] (248) at (4.75, -2.5) {};
		\node [style=none] (249) at (4.75, -3) {};
		\node [style=none] (252) at (3, 3) {};
		\node [style=none] (253) at (3.5, 2.5) {};
		\node [style=none] (256) at (3.5, -2.5) {};
		\node [style=none] (257) at (3, -3) {};
		\node [style=none] (258) at (2.25, 2.25) {$T_{A \otimes E,A' \otimes E'}$};
		\node [style=none] (259) at (7.25, 0) {$=$};
		\node [style=none] (260) at (9.75, 1.25) {};
		\node [style=none] (261) at (14, 1.25) {};
		\node [style=none] (262) at (13.5, 0.75) {};
		\node [style=none] (263) at (11.25, 0.75) {};
		\node [style=none] (264) at (11.25, -0.75) {};
		\node [style=none] (265) at (10.75, 0.75) {};
		\node [style=none] (266) at (10.75, -0.75) {};
		\node [style=none] (267) at (13.5, -0.75) {};
		\node [style=none] (268) at (14, -1.25) {};
		\node [style=none] (269) at (9.75, -1.25) {};
		\node [style=none] (270) at (10.5, 2.25) {$S_{B \otimes E,B' \otimes E'}$};
		\node [style=none] (271) at (11.75, 2) {};
		\node [style=none] (272) at (11.25, 1.25) {};
		\node [style=none] (273) at (13, 0.25) {};
		\node [style=none] (274) at (13, 0.75) {};
		\node [style=none] (275) at (13, -0.75) {};
		\node [style=none] (276) at (11.75, 0.25) {};
		\node [style=none] (277) at (11.75, -0.25) {};
		\node [style=none] (278) at (13, -0.25) {};
		\node [style=none] (279) at (13, -0.75) {};
		\node [style=none] (280) at (13, 0.25) {};
		\node [style=none] (281) at (13, 2) {};
		\node [style=none] (282) at (13, 1.25) {};
		\node [style=none] (283) at (11.25, -1.25) {};
		\node [style=none] (284) at (11.75, -2) {};
		\node [style=none] (285) at (13, -2) {};
		\node [style=none] (286) at (13, -1.25) {};
		\node [style=none] (287) at (13, -2) {};
		\node [style=none] (288) at (11.75, 0.75) {};
		\node [style=none] (289) at (11.75, -0.75) {};
		\node [style=none] (290) at (11.25, 2) {};
		\node [style=none] (291) at (11.75, 1.25) {};
		\node [style=none] (292) at (11.25, 0.25) {};
		\node [style=none] (293) at (11.25, -0.25) {};
		\node [style=none] (294) at (11.75, -1.25) {};
		\node [style=none] (295) at (11.25, -2) {};
		\node [style=none] (296) at (8, 2.5) {};
		\node [style=none] (297) at (15, 2.5) {};
		\node [style=none] (298) at (14.5, 2) {};
		\node [style=none] (299) at (9, 2) {};
		\node [style=none] (300) at (9, -2) {};
		\node [style=none] (301) at (14.5, -2) {};
		\node [style=none] (302) at (15, -2.5) {};
		\node [style=none] (303) at (8, -2.5) {};
		\node [style=none] (304) at (11.25, 3) {};
		\node [style=none] (305) at (11.25, 2.5) {};
		\node [style=none] (306) at (13, 3) {};
		\node [style=none] (307) at (13, 2.5) {};
		\node [style=none] (308) at (11.25, -2.5) {};
		\node [style=none] (309) at (11.25, -3) {};
		\node [style=none] (310) at (13, -3) {};
		\node [style=none] (311) at (13, -2.5) {};
		\node [style=none] (312) at (13, -3) {};
		\node [style=none] (313) at (11.75, 3) {};
		\node [style=none] (314) at (11.75, 2.5) {};
		\node [style=none] (315) at (11.75, -2.5) {};
		\node [style=none] (316) at (11.75, -3) {};
		\node [style=none] (317) at (11, 1) {$T_{A \otimes E,A' \otimes E'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148.center) to (149.center);
		\draw (157.center) to (156.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (148.center) to (157.center);
		\draw [in=270, out=90] (160.center) to (159.center);
		\draw (156.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw [in=90, out=-90, looseness=0.75] (165.center) to (163.center);
		\draw (151.center) to (167.center);
		\draw (168.center) to (152.center);
		\draw (179.center) to (178.center);
		\draw (196.center) to (202.center);
		\draw [in=270, out=90] (205.center) to (204.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [in=270, out=90] (217.center) to (216.center);
		\draw (214.center) to (218.center);
		\draw (219.center) to (215.center);
		\draw [in=270, out=90] (221.center) to (220.center);
		\draw (222.center) to (223.center);
		\draw (231.center) to (230.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (224.center);
		\draw (222.center) to (231.center);
		\draw [in=270, out=90] (234.center) to (233.center);
		\draw (230.center) to (223.center);
		\draw (224.center) to (229.center);
		\draw (243.center) to (244.center);
		\draw [in=270, out=90] (246.center) to (245.center);
		\draw [in=90, out=-90, looseness=0.75] (248.center) to (247.center);
		\draw [in=270, out=90] (253.center) to (252.center);
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw (260.center) to (261.center);
		\draw (269.center) to (268.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (260.center) to (269.center);
		\draw [in=270, out=90] (272.center) to (271.center);
		\draw (268.center) to (261.center);
		\draw (262.center) to (267.center);
		\draw [in=90, out=-90, looseness=0.75] (274.center) to (273.center);
		\draw [in=90, out=-90] (263.center) to (276.center);
		\draw [in=90, out=-90] (277.center) to (264.center);
		\draw (279.center) to (278.center);
		\draw (281.center) to (282.center);
		\draw [in=270, out=90] (284.center) to (283.center);
		\draw [in=90, out=-90, looseness=0.75] (286.center) to (285.center);
		\draw [in=270, out=90] (291.center) to (290.center);
		\draw [in=90, out=-90] (288.center) to (292.center);
		\draw [in=90, out=-90] (293.center) to (289.center);
		\draw [in=270, out=90] (295.center) to (294.center);
		\draw (296.center) to (297.center);
		\draw (303.center) to (302.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (296.center) to (303.center);
		\draw [in=270, out=90] (305.center) to (304.center);
		\draw (302.center) to (297.center);
		\draw (298.center) to (301.center);
		\draw (306.center) to (307.center);
		\draw [in=270, out=90] (309.center) to (308.center);
		\draw [in=90, out=-90, looseness=0.75] (311.center) to (310.center);
		\draw [in=270, out=90] (314.center) to (313.center);
		\draw [in=270, out=90] (316.center) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newmultisupermap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 1) {$B^{*}$};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.25, 1) {$B'$};
		\node [style=none] (29) at (-1.5, -1) {$A_1^{*}$};
		\node [style=none] (30) at (0.5, -1) {$A_1'$};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.5, -0.25) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, -0.25) {};
		\node [style=none] (36) at (-0.5, -1) {$A_n^{*}$};
		\node [style=none] (37) at (1.5, -1) {$A_n'$};
		\node [style=none] (38) at (-1, -0.5) {$\dots$};
		\node [style=none] (39) at (1, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newmultisupermap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1.25) {$S$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (-0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (-0.5, 2.75) {$B'$};
		\node [style=none] (31) at (-1.25, -1) {};
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (38) at (-1.75, 0.75) {$\dots$};
		\node [style=none] (44) at (-2.25, -1) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (49) at (-3, -2.5) {$B$};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (56) at (-0.5, -1) {};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (58) at (-3, -2.25) {};
		\node [style=none] (59) at (-0.5, -0.25) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (-0.75, -0.25) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (0.25, -0.75) {};
		\node [style=none] (64) at (-0.75, -0.75) {};
		\node [style=none] (65) at (-0.25, -0.5) {$\phi_1$};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (0, -0.25) {};
		\node [style=none] (68) at (0, -0.25) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -0.25) {};
		\node [style=none] (72) at (1.25, 1.25) {};
		\node [style=none] (73) at (1.25, -2.25) {};
		\node [style=none] (74) at (1.25, -2.5) {$X_1$};
		\node [style=none] (75) at (1.25, 2.75) {$X_1'$};
		\node [style=none] (76) at (1.5, -0.25) {};
		\node [style=none] (77) at (-1.25, -1) {};
		\node [style=none] (78) at (1.5, -0.25) {};
		\node [style=none] (79) at (1.5, -1) {};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (1.5, -0.75) {};
		\node [style=none] (82) at (1.25, -0.25) {};
		\node [style=none] (83) at (2.25, -0.25) {};
		\node [style=none] (84) at (2.25, -0.75) {};
		\node [style=none] (85) at (1.25, -0.75) {};
		\node [style=none] (86) at (1.75, -0.5) {$\phi_n$};
		\node [style=none] (87) at (2, -0.75) {};
		\node [style=none] (88) at (2, -0.25) {};
		\node [style=none] (89) at (2, -0.25) {};
		\node [style=none] (90) at (2, -0.75) {};
		\node [style=none] (91) at (2, -0.25) {};
		\node [style=none] (93) at (2.25, 1.25) {};
		\node [style=none] (94) at (2.25, -2.25) {};
		\node [style=none] (95) at (1.75, 2.25) {$\dots$};
		\node [style=none] (96) at (2.25, 2.75) {$X_n'$};
		\node [style=none] (97) at (2.25, -2.5) {$X_n'$};
		\node [style=none] (98) at (1.75, -2) {$\dots$};
		\node [style=none] (99) at (1.25, 2.5) {};
		\node [style=none] (100) at (2.25, 2.5) {};
		\node [style=none] (101) at (0, 0.75) {$\dots$};
		\node [style=none] (102) at (0.75, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend left=90] (56.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (47.center);
		\draw (58.center) to (57.center);
		\draw [style=new edge style 1, bend left] (64.center) to (63.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (63.center) to (62.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (62.center) to (61.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (61.center) to (64.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (56.center) to (60.center);
		\draw [in=270, out=90] (73.center) to (69.center);
		\draw [in=270, out=90] (70.center) to (72.center);
		\draw [in=90, out=-90] (10.center) to (44.center);
		\draw [bend left=90, looseness=0.75] (79.center) to (77.center);
		\draw [style=new edge style 1, bend left] (85.center) to (84.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (79.center) to (81.center);
		\draw [in=270, out=90] (94.center) to (90.center);
		\draw [in=270, out=90] (91.center) to (93.center);
		\draw (100.center) to (93.center);
		\draw (99.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 1) {$B^{*}$};
		\node [style=none] (20) at (0.25, -0.75) {};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.25, 1) {$B'$};
		\node [style=none] (29) at (-0.25, -1) {$A^{*}$};
		\node [style=none] (30) at (0.25, -1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.75) {$S$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (18) at (-1, -1.75) {$B$};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (0.5, 1.75) {$B'$};
		\node [style=none] (29) at (0.5, -1) {$A$};
		\node [style=none] (30) at (0.5, -0.25) {$A'$};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (0.75, -1.25) {};
		\node [style=none] (35) at (0.25, -1.25) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [style=dottededge] (37.center) to (34.center);
		\draw [style=dottededge] (34.center) to (35.center);
		\draw [style=dottededge] (35.center) to (36.center);
		\draw [style=dottededge] (36.center) to (37.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-1.75, 1.5) {};
		\node [style=none] (818) at (0.75, 1) {};
		\node [style=none] (819) at (0, 1) {};
		\node [style=none] (820) at (0, -1) {};
		\node [style=none] (821) at (-0.75, 1) {};
		\node [style=none] (822) at (-0.75, -1) {};
		\node [style=none] (823) at (0.75, -1) {};
		\node [style=none] (824) at (-1.75, -1.5) {};
		\node [style=none] (825) at (-1.25, 1) {$S$};
		\node [style=none] (826) at (-1.25, 2) {};
		\node [style=none] (827) at (-1.25, 1.5) {};
		\node [style=none] (828) at (-1.25, -1.5) {};
		\node [style=none] (829) at (-1.25, -2) {};
		\node [style=none] (834) at (1.25, 1.5) {};
		\node [style=none] (841) at (1.25, -1.5) {};
		\node [style=none] (844) at (-0.5, 1.5) {};
		\node [style=none] (845) at (-0.5, -1.5) {};
		\node [style=none] (847) at (-1, -2) {$B$};
		\node [style=none] (848) at (-1, 2) {$B'$};
		\node [style=none] (849) at (0, 1.5) {};
		\node [style=none] (851) at (0, -1) {};
		\node [style=none] (852) at (0, 1) {};
		\node [style=none] (853) at (0.25, -1) {};
		\node [style=none] (855) at (0, -1) {};
		\node [style=none] (858) at (0, -1) {};
		\node [style=none] (859) at (0, 1) {};
		\node [style=none] (885) at (-0.5, 1.5) {};
		\node [style=none] (887) at (-0.5, -1.5) {};
		\node [style=none] (903) at (-0.5, -1.5) {};
		\node [style=none] (904) at (-0.5, -1.5) {};
		\node [style=none] (913) at (0, 0.75) {};
		\node [style=none] (914) at (0, 0.75) {};
		\node [style=none] (915) at (0, -0.75) {};
		\node [style=none] (920) at (0, 0) {};
		\node [style=none] (983) at (0, 0.75) {};
		\node [style=none] (984) at (0, -0.75) {};
		\node [style=none] (985) at (0, -0.5) {};
		\node [style=none] (986) at (0, 0.75) {};
		\node [style=none] (987) at (0, -0.75) {};
		\node [style=none] (989) at (0, 0.75) {};
		\node [style=none] (990) at (0, -0.75) {};
		\node [style=none] (1009) at (0, -0.5) {$A$};
		\node [style=none] (1010) at (0, 0.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (841.center) to (834.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-3.25, 1.5) {};
		\node [style=none] (818) at (-0.75, 1) {};
		\node [style=none] (819) at (-1.5, 1) {};
		\node [style=none] (820) at (-1.5, -1) {};
		\node [style=none] (821) at (-2.25, 1) {};
		\node [style=none] (822) at (-2.25, -1) {};
		\node [style=none] (823) at (-0.75, -1) {};
		\node [style=none] (824) at (-3.25, -1.5) {};
		\node [style=none] (825) at (-2.75, 1) {$S$};
		\node [style=none] (826) at (-2.75, 2) {};
		\node [style=none] (827) at (-2.75, 1.5) {};
		\node [style=none] (828) at (-2.75, -1.5) {};
		\node [style=none] (829) at (-2.75, -2) {};
		\node [style=none] (834) at (-0.25, 1.5) {};
		\node [style=none] (841) at (-0.25, -1.5) {};
		\node [style=none] (844) at (-2, 1.5) {};
		\node [style=none] (845) at (-2, -1.5) {};
		\node [style=none] (847) at (-2.5, -2) {$B$};
		\node [style=none] (848) at (-2.5, 2) {$B'$};
		\node [style=none] (849) at (-1.5, 1.5) {};
		\node [style=none] (851) at (-1.5, -1) {};
		\node [style=none] (852) at (-1.5, 1) {};
		\node [style=none] (853) at (-1.25, -1) {};
		\node [style=none] (855) at (-1.5, -1) {};
		\node [style=none] (858) at (-1.5, -1) {};
		\node [style=none] (859) at (-1.5, 1) {};
		\node [style=none] (885) at (-2, 1.5) {};
		\node [style=none] (887) at (-2, -1.5) {};
		\node [style=none] (903) at (-2, -1.5) {};
		\node [style=none] (904) at (-2, -1.5) {};
		\node [style=none] (913) at (-1.5, 0.25) {};
		\node [style=none] (914) at (-1.5, 0.25) {};
		\node [style=none] (915) at (-1.5, -0.25) {};
		\node [style=none] (920) at (-1.5, 0) {};
		\node [style=none] (983) at (-1.5, 0.25) {};
		\node [style=none] (984) at (-1.5, -0.25) {};
		\node [style=none] (985) at (-1.5, -0.25) {};
		\node [style=none] (986) at (-1.5, 0.25) {};
		\node [style=none] (987) at (-1.5, -0.25) {};
		\node [style=none] (989) at (-1.5, 0.25) {};
		\node [style=none] (990) at (-1.5, 0) {$\phi$};
		\node [style=none] (1009) at (-1.75, 0.25) {};
		\node [style=none] (1010) at (-1, 0.25) {};
		\node [style=none] (1011) at (-1.75, -0.25) {};
		\node [style=none] (1012) at (-1.25, -0.25) {};
		\node [style=none] (1013) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (841.center) to (834.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw (1013.center) to (1012.center);
		\draw (1012.center) to (1011.center);
		\draw (1011.center) to (1009.center);
		\draw (1009.center) to (1013.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (18) at (-2, -1.75) {$B$};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (28) at (-0.5, 2) {$B'$};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (66) at (1.25, -1.5) {$X$};
		\node [style=none] (67) at (1.25, 2) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-0.5, 0) {};
		\node [style=none] (252) at (-0.5, 0.75) {};
		\node [style=none] (253) at (-0.5, -0.25) {};
		\node [style=none] (254) at (-0.5, -0.25) {};
		\node [style=none] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (258) at (0.25, -0.25) {};
		\node [style=none] (259) at (0.25, -0.25) {};
		\node [style=none] (260) at (0.25, 0) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, 0.75) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (0, 0.25) {};
		\node [style=none] (268) at (0.5, 0.25) {};
		\node [style=none] (269) at (0.5, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0.25, 0.75) {};
		\node [style=none] (272) at (0.25, 0.5) {$e_0$};
		\node [style=none] (273) at (-0.5, -0.75) {};
		\node [style=none] (274) at (-0.5, -0.25) {};
		\node [style=none] (275) at (-0.5, -0.25) {};
		\node [style=none] (276) at (-0.5, -0.25) {};
		\node [style=none] (277) at (-0.5, -0.75) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
		\node [style=none] (279) at (0.75, -0.75) {};
		\node [style=none] (280) at (0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=none] (283) at (0, -0.5) {$\tau$};
		\node [style=none] (284) at (0.5, -0.25) {};
		\node [style=none] (285) at (0.5, -0.25) {};
		\node [style=none] (286) at (0.5, -0.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-0.5, 0) {};
		\node [style=smalldiscarding] (252) at (-0.5, 0.5) {};
		\node [style=none] (253) at (-0.5, -0.25) {};
		\node [style=none] (254) at (-0.5, -0.25) {};
		\node [style=none] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (258) at (0.25, -0.25) {};
		\node [style=none] (259) at (0.25, -0.25) {};
		\node [style=none] (260) at (0.25, 0) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, 0.75) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (0, 0.25) {};
		\node [style=none] (268) at (0.5, 0.25) {};
		\node [style=none] (269) at (0.5, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0.25, 0.75) {};
		\node [style=none] (272) at (0.25, 0.5) {$e_0$};
		\node [style=none] (273) at (-0.5, -0.75) {};
		\node [style=none] (274) at (-0.5, -0.25) {};
		\node [style=none] (275) at (-0.5, -0.25) {};
		\node [style=none] (276) at (-0.5, -0.25) {};
		\node [style=none] (277) at (-0.5, -0.75) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
		\node [style=none] (279) at (0.75, -0.75) {};
		\node [style=none] (280) at (0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=none] (283) at (0, -0.5) {$\tau$};
		\node [style=none] (284) at (0.5, -0.25) {};
		\node [style=none] (285) at (0.5, -0.25) {};
		\node [style=none] (286) at (0.5, -0.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (252) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_control1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_0$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (262) at (0.25, -1.25) {};
		\node [style=none] (263) at (0.25, -0.75) {};
		\node [style=none] (264) at (0.25, -0.75) {};
		\node [style=none] (265) at (0.25, -0.75) {};
		\node [style=none] (266) at (0.25, -1.25) {};
		\node [style=none] (267) at (0, -1.25) {};
		\node [style=none] (268) at (0.5, -1.25) {};
		\node [style=none] (269) at (0.5, -0.75) {};
		\node [style=none] (270) at (0, -0.75) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0.25, -1) {$\tau_{|0}$};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_control2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (262) at (0.25, -1.25) {};
		\node [style=none] (263) at (0.25, -0.75) {};
		\node [style=none] (264) at (0.25, -0.75) {};
		\node [style=none] (265) at (0.25, -0.75) {};
		\node [style=none] (266) at (0.25, -1.25) {};
		\node [style=none] (267) at (0, -1.25) {};
		\node [style=none] (268) at (0.5, -1.25) {};
		\node [style=none] (269) at (0.5, -0.75) {};
		\node [style=none] (270) at (0, -0.75) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0.25, -1) {$\tau_{|1}$};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/path_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=none] (60) at (-1.5, -1.75) {};
		\node [style=none] (76) at (-1.5, -0.25) {};
		\node [style=none] (77) at (-1.5, -0.75) {};
		\node [style=none] (78) at (-1.75, -0.25) {};
		\node [style=none] (79) at (0.25, -0.25) {};
		\node [style=none] (80) at (0.25, -0.75) {};
		\node [style=none] (81) at (-1.75, -0.75) {};
		\node [style=none] (82) at (-0.75, -0.5) {$1$};
		\node [style=none] (87) at (0, -0.75) {};
		\node [style=none] (95) at (0, -0.25) {};
		\node [style=none] (144) at (0, -0.25) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, -1.75) {};
		\node [style=none] (221) at (0, -1.75) {};
		\node [style=none] (222) at (0, -1.75) {};
		\node [style=none] (228) at (0, -1.75) {};
		\node [style=none] (232) at (0, 0) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (0, 0.25) {};
		\node [style=none] (235) at (0, 0.75) {};
		\node [style=none] (236) at (0, 0.75) {};
		\node [style=none] (237) at (0, 0.75) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (243) at (0, 0.75) {};
		\node [style=none] (246) at (0, -1.75) {};
		\node [style=none] (247) at (0, -1.75) {};
		\node [style=none] (248) at (0, -1.75) {};
		\node [style=none] (254) at (0, -1.75) {};
		\node [style=none] (256) at (1.5, 0.25) {};
		\node [style=none] (257) at (1.5, -1.75) {};
		\node [style=none] (258) at (0, 1.5) {};
		\node [style=none] (259) at (1.5, 1.5) {};
		\node [style=none] (260) at (1.5, 0.75) {};
		\node [style=none] (261) at (0, 0.75) {};
		\node [style=none] (262) at (0, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.75) {};
		\node [style=none] (264) at (1.75, 0.75) {};
		\node [style=none] (265) at (1.75, 0.25) {};
		\node [style=none] (266) at (-0.25, 0.25) {};
		\node [style=none] (267) at (0.75, 0.5) {$2$};
		\node [style=none] (268) at (1.5, 0.25) {};
		\node [style=none] (269) at (1.5, 0.75) {};
		\node [style=none] (270) at (1.5, 0.75) {};
		\node [style=none] (271) at (1.5, 0.25) {};
		\node [style=none] (272) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw (258.center) to (243.center);
		\draw [style=new edge style 1, bend left] (266.center) to (265.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/path_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1.5, 1.5) {};
		\node [style=none] (60) at (1.5, -1.75) {};
		\node [style=none] (76) at (1.5, -0.25) {};
		\node [style=none] (77) at (1.5, -0.75) {};
		\node [style=none] (78) at (1.75, -0.25) {};
		\node [style=none] (79) at (-0.25, -0.25) {};
		\node [style=none] (80) at (-0.25, -0.75) {};
		\node [style=none] (81) at (1.75, -0.75) {};
		\node [style=none] (82) at (0.75, -0.5) {$3$};
		\node [style=none] (87) at (0, -0.75) {};
		\node [style=none] (95) at (0, -0.25) {};
		\node [style=none] (144) at (0, -0.25) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, -1.75) {};
		\node [style=none] (221) at (0, -1.75) {};
		\node [style=none] (222) at (0, -1.75) {};
		\node [style=none] (228) at (0, -1.75) {};
		\node [style=none] (232) at (0, 0) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (0, 0.25) {};
		\node [style=none] (235) at (0, 0.75) {};
		\node [style=none] (236) at (0, 0.75) {};
		\node [style=none] (237) at (0, 0.75) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (243) at (0, 0.75) {};
		\node [style=none] (246) at (0, -1.75) {};
		\node [style=none] (247) at (0, -1.75) {};
		\node [style=none] (248) at (0, -1.75) {};
		\node [style=none] (254) at (0, -1.75) {};
		\node [style=none] (256) at (-1.5, 0.25) {};
		\node [style=none] (257) at (-1.5, -1.75) {};
		\node [style=none] (258) at (0, 1.5) {};
		\node [style=none] (259) at (-1.5, 1.5) {};
		\node [style=none] (260) at (-1.5, 0.75) {};
		\node [style=none] (261) at (0, 0.75) {};
		\node [style=none] (262) at (0, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (-1.75, 0.75) {};
		\node [style=none] (265) at (-1.75, 0.25) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (-0.75, 0.5) {$4$};
		\node [style=none] (268) at (-1.5, 0.25) {};
		\node [style=none] (269) at (-1.5, 0.75) {};
		\node [style=none] (270) at (-1.5, 0.75) {};
		\node [style=none] (271) at (-1.5, 0.25) {};
		\node [style=none] (272) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw (258.center) to (243.center);
		\draw [style=new edge style 1, bend right] (266.center) to (265.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (265.center) to (264.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/path_onesig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1, 1.5) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=none] (76) at (-1, -0.25) {};
		\node [style=none] (77) at (-1, -0.75) {};
		\node [style=none] (78) at (-1.25, -0.25) {};
		\node [style=none] (79) at (0.25, -0.25) {};
		\node [style=none] (80) at (0.25, -0.75) {};
		\node [style=none] (81) at (-1.25, -0.75) {};
		\node [style=none] (82) at (-0.5, -0.5) {$1$};
		\node [style=none] (95) at (0, -0.25) {};
		\node [style=none] (144) at (0, -0.25) {};
		\node [style=none] (232) at (0, 0) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (0, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (256) at (1, 0.25) {};
		\node [style=none] (257) at (1, -1.75) {};
		\node [style=none] (259) at (1, 1.5) {};
		\node [style=none] (260) at (1, 0.75) {};
		\node [style=none] (262) at (0, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.75) {};
		\node [style=none] (264) at (1.25, 0.75) {};
		\node [style=none] (265) at (1.25, 0.25) {};
		\node [style=none] (266) at (-0.25, 0.25) {};
		\node [style=none] (267) at (0.5, 0.5) {$2$};
		\node [style=none] (268) at (1, 0.25) {};
		\node [style=none] (269) at (1, 0.75) {};
		\node [style=none] (270) at (1, 0.75) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.00] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (234.center) to (233.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw [style=new edge style 1, bend left] (266.center) to (265.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_nosig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-0.5, 0.5) {};
		\node [style=none] (240) at (-0.5, -0.5) {};
		\node [style=none] (241) at (0.5, 0.5) {};
		\node [style=none] (244) at (0.5, -0.5) {};
		\node [style=none] (245) at (-0.75, 0) {};
		\node [style=none] (246) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_nosig_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-0.5, 0.5) {};
		\node [style=none] (240) at (-0.5, -0.5) {};
		\node [style=none] (241) at (0.5, 0.5) {};
		\node [style=none] (244) at (0.5, -0.5) {};
		\node [style=none] (245) at (-0.75, 0) {};
		\node [style=none] (246) at (0.75, 0) {};
		\node [style=none] (247) at (0, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_onesig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-0.75, 0.5) {};
		\node [style=none] (240) at (-0.75, -0.5) {};
		\node [style=none] (241) at (0.75, 0.5) {};
		\node [style=none] (244) at (0.75, -0.5) {};
		\node [style=none] (245) at (-1, 0) {};
		\node [style=none] (246) at (1, 0) {};
		\node [style=none] (247) at (0.5, 0.5) {};
		\node [style=none] (248) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_onesig1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, 0.25) {};
		\node [style=none] (76) at (0.75, 0.25) {};
		\node [style=smalldiscarding] (77) at (0.75, 1) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (-1, 0.25) {};
		\node [style=none] (80) at (-1, -0.25) {};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (95) at (-0.75, 0.25) {};
		\node [style=none] (144) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.5) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (-0.75, -0.25) {};
		\node [style=none] (236) at (-0.75, -1) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0.75, -0.25) {};
		\node [style=none] (240) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (240.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_onesig2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=smalldiscarding] (77) at (0.75, -0.25) {};
		\node [style=none] (78) at (-0.5, 0.25) {};
		\node [style=none] (79) at (-1, 0.25) {};
		\node [style=none] (80) at (-1, -0.25) {};
		\node [style=none] (81) at (-0.5, -0.25) {};
		\node [style=none] (82) at (-0.75, 0) {$\phi'$};
		\node [style=none] (95) at (-0.75, 0.25) {};
		\node [style=none] (144) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.5) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (-0.75, -0.25) {};
		\node [style=none] (236) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 1) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=none] (237) at (0, 1) {};
		\node [style=none] (238) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_con.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1, 1.25) {};
		\node [style=none] (60) at (-1, -1.25) {};
		\node [style=none] (76) at (-1, 0.5) {};
		\node [style=none] (77) at (-1, -0.5) {};
		\node [style=none] (78) at (-1.25, 0.5) {};
		\node [style=none] (79) at (1.25, 0.5) {};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=none] (81) at (-1.25, -0.5) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (95) at (1, 0.5) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, -1.25) {};
		\node [style=none] (232) at (1, 0.75) {};
		\node [style=none] (233) at (1, 0.5) {};
		\node [style=none] (234) at (1, 1.25) {};
		\node [style=none] (235) at (0, -0.5) {};
		\node [style=none] (236) at (0, -1.25) {};
		\node [style=none] (237) at (0, 1.25) {};
		\node [style=none] (238) at (0, 0.5) {};
		\node [style=none] (239) at (-1, 0.25) {};
		\node [style=none] (240) at (-1, -0.25) {};
		\node [style=none] (241) at (0, 0.25) {};
		\node [style=none] (242) at (-0.25, 0.25) {};
		\node [style=none] (243) at (-0.75, 0.25) {};
		\node [style=none] (244) at (0, -0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (1, 0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_cone.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-1.25, 0.5) {};
		\node [style=none] (240) at (-1.25, -0.5) {};
		\node [style=none] (241) at (0, 0.5) {};
		\node [style=none] (242) at (-0.25, 0.5) {};
		\node [style=none] (243) at (-1, 0.5) {};
		\node [style=none] (244) at (0, -0.5) {};
		\node [style=none] (245) at (1, 0.5) {};
		\node [style=none] (246) at (1.25, 0.5) {};
		\node [style=none] (247) at (1.25, -0.5) {};
		\node [style=none] (248) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_consig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (76) at (-0.75, 0.75) {};
		\node [style=smalldiscarding] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.75) {};
		\node [style=none] (79) at (1, 0.75) {};
		\node [style=none] (80) at (1, 0.25) {};
		\node [style=none] (81) at (-1, 0.25) {};
		\node [style=none] (82) at (0, 0.5) {$1$};
		\node [style=none] (87) at (0.75, 0.25) {};
		\node [style=none] (95) at (0.75, 0.75) {};
		\node [style=none] (144) at (0.75, 0.75) {};
		\node [style=none] (146) at (0.75, 0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (0.75, 0.75) {};
		\node [style=none] (234) at (0.75, 1.5) {};
		\node [style=none] (235) at (0, 0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=none] (238) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_consiga.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=smalldiscarding] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-0.25, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-0.25, -0.25) {};
		\node [style=none] (82) at (0.375, 0) {$1$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.375, 0.25) {};
		\node [style=none] (144) at (0.375, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.375, 0.5) {};
		\node [style=none] (233) at (0.375, 0.25) {};
		\node [style=none] (234) at (0.375, 1) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=none] (238) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=270, looseness=8.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=8.00] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_discard.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 1) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=smalldiscarding] (237) at (0, 1) {};
		\node [style=none] (238) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_discard2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (55) at (0.75, 1) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (76) at (0.75, 0.25) {};
		\node [style=none] (77) at (0.75, -0.25) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (-1, 0.25) {};
		\node [style=none] (80) at (-1, -0.25) {};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (-0.75, -0.25) {};
		\node [style=none] (95) at (-0.75, 0.25) {};
		\node [style=none] (144) at (-0.75, 0.25) {};
		\node [style=none] (146) at (-0.75, -0.25) {};
		\node [style=none] (147) at (-0.75, -1) {};
		\node [style=none] (232) at (-0.75, 0.5) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=smalldiscarding] (237) at (0, 1) {};
		\node [style=none] (238) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_threee_consig2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (76) at (0.75, 0.75) {};
		\node [style=smalldiscarding] (77) at (0.75, -0.25) {};
		\node [style=none] (78) at (1, 0.75) {};
		\node [style=none] (79) at (-1, 0.75) {};
		\node [style=none] (80) at (-1, 0.25) {};
		\node [style=none] (81) at (1, 0.25) {};
		\node [style=none] (82) at (0, 0.5) {$2$};
		\node [style=none] (87) at (-0.75, 0.25) {};
		\node [style=none] (95) at (-0.75, 0.75) {};
		\node [style=none] (144) at (-0.75, 0.75) {};
		\node [style=none] (146) at (-0.75, 0.25) {};
		\node [style=none] (147) at (-0.75, -1) {};
		\node [style=none] (232) at (-0.75, 1) {};
		\node [style=none] (233) at (-0.75, 0.75) {};
		\node [style=none] (234) at (-0.75, 1.5) {};
		\node [style=none] (235) at (0, 0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=none] (238) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_threee_consig2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1, -1) {};
		\node [style=smalldiscarding] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (-0.75, 0.25) {};
		\node [style=none] (80) at (-0.75, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (-0.125, 0) {$2$};
		\node [style=none] (87) at (-0.5, -0.25) {};
		\node [style=none] (95) at (-0.125, 0.25) {};
		\node [style=none] (144) at (-0.125, 0.25) {};
		\node [style=none] (146) at (-0.5, -0.25) {};
		\node [style=none] (147) at (-0.5, -1) {};
		\node [style=none] (232) at (-0.125, 0.5) {};
		\node [style=none] (233) at (-0.125, 0.25) {};
		\node [style=none] (234) at (-0.125, 1) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, -1) {};
		\node [style=none] (238) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=270, looseness=8.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=8.00] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (0, 0.75) {};
		\node [style=none] (194) at (0, 1.25) {};
		\node [style=none] (196) at (0, 0.25) {};
		\node [style=none] (197) at (-0.25, 0.25) {};
		\node [style=none] (198) at (0.25, 0.25) {};
		\node [style=none] (199) at (0.25, 0.75) {};
		\node [style=none] (200) at (-0.25, 0.75) {};
		\node [style=none] (201) at (0, 0.75) {};
		\node [style=none] (203) at (0, 0.5) {$g$};
		\node [style=none] (206) at (0, -0.25) {};
		\node [style=none] (207) at (0, 0.25) {};
		\node [style=none] (208) at (0, -0.75) {};
		\node [style=none] (209) at (-0.25, -0.75) {};
		\node [style=none] (210) at (0.25, -0.75) {};
		\node [style=none] (211) at (0.25, -0.25) {};
		\node [style=none] (212) at (-0.25, -0.25) {};
		\node [style=none] (213) at (0, -0.25) {};
		\node [style=none] (214) at (0, -1.25) {};
		\node [style=none] (215) at (0, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (194.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (200.center) to (199.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (199.center) to (198.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (198.center) to (197.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (197.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (200.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (0.5, -0.25) {};
		\node [style=none] (156) at (0.5, -0.75) {};
		\node [style=none] (193) at (0.5, 0.25) {};
		\node [style=none] (194) at (0.5, 0.75) {};
		\node [style=none] (196) at (0.5, -0.25) {};
		\node [style=none] (197) at (0.25, -0.25) {};
		\node [style=none] (198) at (0.75, -0.25) {};
		\node [style=none] (199) at (0.75, 0.25) {};
		\node [style=none] (200) at (0.25, 0.25) {};
		\node [style=none] (201) at (0.5, 0.25) {};
		\node [style=none] (203) at (0.5, 0) {$g$};
		\node [style=none] (206) at (-0.5, 0.25) {};
		\node [style=none] (207) at (-0.5, 0.75) {};
		\node [style=none] (208) at (-0.5, -0.25) {};
		\node [style=none] (209) at (-0.75, -0.25) {};
		\node [style=none] (210) at (-0.25, -0.25) {};
		\node [style=none] (211) at (-0.25, 0.25) {};
		\node [style=none] (212) at (-0.75, 0.25) {};
		\node [style=none] (213) at (-0.5, 0.25) {};
		\node [style=none] (214) at (-0.5, -0.75) {};
		\node [style=none] (215) at (-0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156.center) to (149.center);
		\draw [in=90, out=-90, looseness=0.75] (194.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (200.center) to (199.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (199.center) to (198.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (198.center) to (197.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (197.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (200.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (0, -1) {};
		\node [style=none] (76) at (0, -1.5) {};
		\node [style=none] (77) at (-0.75, -3) {};
		\node [style=none] (78) at (-0.75, -1.5) {};
		\node [style=none] (79) at (0.75, -1.5) {};
		\node [style=none] (80) at (0.75, -3) {};
		\node [style=none] (81) at (-0.75, -3) {};
		\node [style=none] (87) at (0.75, -3) {};
		\node [style=none] (95) at (0.75, -1.5) {};
		\node [style=none] (144) at (0.75, -1.5) {};
		\node [style=none] (146) at (0.75, -3) {};
		\node [style=none] (233) at (0.75, -1.5) {};
		\node [style=none] (235) at (-0.25, -3) {};
		\node [style=none] (238) at (0, -1.5) {};
		\node [style=none] (240) at (0.25, -2) {};
		\node [style=none] (241) at (0.25, -2.5) {};
		\node [style=none] (242) at (0.5, -2) {};
		\node [style=none] (243) at (-0.5, -2) {};
		\node [style=none] (244) at (-0.5, -2.5) {};
		\node [style=none] (245) at (0.5, -2.5) {};
		\node [style=none] (246) at (0, -2.25) {$\phi$};
		\node [style=none] (247) at (-0.25, -2.5) {};
		\node [style=none] (248) at (-0.25, -2) {};
		\node [style=none] (249) at (-0.25, -2) {};
		\node [style=none] (250) at (-0.25, -2.5) {};
		\node [style=none] (251) at (-0.25, -2) {};
		\node [style=none] (252) at (0.25, -1.75) {};
		\node [style=none] (253) at (-0.25, -1.75) {};
		\node [style=none] (254) at (-0.25, -2.75) {};
		\node [style=none] (255) at (0.25, -2.75) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (0.5, 0.25) {};
		\node [style={white_dot}] (259) at (0, 1) {};
		\node [style=none] (261) at (-0.5, 0.25) {};
		\node [style=none] (262) at (-0.75, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (-0.25, -0.25) {};
		\node [style=none] (265) at (-0.75, -0.25) {};
		\node [style=none] (266) at (-0.5, 0) {$S$};
		\node [style={white_dot}] (267) at (0, 1.5) {};
		\node [style=none] (268) at (0.5, 2.25) {};
		\node [style=none] (269) at (-0.5, 2.25) {};
		\node [style=none] (270) at (-0.5, 3.5) {};
		\node [style=none] (273) at (0.5, 2.75) {};
		\node [style=none] (274) at (1, 2.75) {};
		\node [style=none] (275) at (0, 2.75) {};
		\node [style=none] (276) at (0, 2.25) {};
		\node [style=none] (277) at (1, 2.25) {};
		\node [style=none] (278) at (0.5, 2.5) {$[\rho,\sigma]$};
		\node [style={white_dot}] (279) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw [bend left] (259) to (258.center);
		\draw (258.center) to (257.center);
		\draw [bend left] (257.center) to (55);
		\draw [bend left] (55) to (256.center);
		\draw [bend left] (261.center) to (259);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (270.center) to (269.center);
		\draw [bend right] (269.center) to (267);
		\draw [bend right] (267) to (268.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (274.center);
		\draw (267) to (259);
		\draw (279) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_1fin.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (0, -1) {};
		\node [style=none] (76) at (0, -1.5) {};
		\node [style=none] (77) at (-0.75, -3) {};
		\node [style=none] (78) at (-0.75, -1.5) {};
		\node [style=none] (79) at (0.75, -1.5) {};
		\node [style=none] (80) at (0.75, -3) {};
		\node [style=none] (81) at (-0.75, -3) {};
		\node [style=none] (87) at (0.75, -3) {};
		\node [style=none] (95) at (0.75, -1.5) {};
		\node [style=none] (144) at (0.75, -1.5) {};
		\node [style=none] (146) at (0.75, -3) {};
		\node [style=none] (233) at (0.75, -1.5) {};
		\node [style=none] (235) at (-0.25, -3) {};
		\node [style=none] (238) at (0, -1.5) {};
		\node [style=none] (240) at (0.25, -2) {};
		\node [style=none] (241) at (0.25, -2.5) {};
		\node [style=none] (242) at (0.5, -2) {};
		\node [style=none] (243) at (-0.5, -2) {};
		\node [style=none] (244) at (-0.5, -2.5) {};
		\node [style=none] (245) at (0.5, -2.5) {};
		\node [style=none] (246) at (0, -2.25) {$\phi$};
		\node [style=none] (247) at (-0.25, -2.5) {};
		\node [style=none] (248) at (-0.25, -2) {};
		\node [style=none] (249) at (-0.25, -2) {};
		\node [style=none] (250) at (-0.25, -2.5) {};
		\node [style=none] (251) at (-0.25, -2) {};
		\node [style=none] (252) at (0.25, -1.75) {};
		\node [style=none] (253) at (-0.25, -1.75) {};
		\node [style=none] (254) at (-0.25, -2.75) {};
		\node [style=none] (255) at (0.25, -2.75) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (0.5, 0.25) {};
		\node [style={white_dot}] (259) at (0, 1) {};
		\node [style=none] (261) at (-0.5, 0.25) {};
		\node [style=none] (262) at (-0.75, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (-0.25, -0.25) {};
		\node [style=none] (265) at (-0.75, -0.25) {};
		\node [style=none] (266) at (-0.5, 0) {$S$};
		\node [style=none] (269) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw [bend left] (259) to (258.center);
		\draw (258.center) to (257.center);
		\draw [bend left] (257.center) to (55);
		\draw [bend left] (55) to (256.center);
		\draw [bend left] (261.center) to (259);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (269.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (0, -0.25) {};
		\node [style=none] (76) at (0, -0.75) {};
		\node [style=none] (77) at (-1, -3.25) {};
		\node [style=none] (78) at (-1, -0.75) {};
		\node [style=none] (79) at (1, -0.75) {};
		\node [style=none] (80) at (1, -3.25) {};
		\node [style=none] (81) at (-1, -3.25) {};
		\node [style=none] (87) at (1, -3.25) {};
		\node [style=none] (95) at (1, -0.75) {};
		\node [style=none] (144) at (1, -0.75) {};
		\node [style=none] (146) at (1, -3.25) {};
		\node [style=none] (233) at (1, -0.75) {};
		\node [style=none] (235) at (-0.5, -3.25) {};
		\node [style=none] (238) at (0, -0.75) {};
		\node [style=none] (240) at (0.5, -1.75) {};
		\node [style=none] (241) at (0.5, -2.25) {};
		\node [style=none] (242) at (0.75, -1.75) {};
		\node [style=none] (243) at (-0.75, -1.75) {};
		\node [style=none] (244) at (-0.75, -2.25) {};
		\node [style=none] (245) at (0.75, -2.25) {};
		\node [style=none] (246) at (0, -2) {$\phi$};
		\node [style=none] (247) at (-0.5, -2.25) {};
		\node [style=none] (248) at (-0.5, -1.75) {};
		\node [style=none] (249) at (-0.5, -1.75) {};
		\node [style=none] (250) at (-0.5, -2.25) {};
		\node [style=none] (251) at (-0.5, -1.75) {};
		\node [style=none] (252) at (0.5, -1.5) {};
		\node [style=none] (253) at (-0.5, -1) {};
		\node [style=none] (254) at (-0.5, -3) {};
		\node [style=none] (255) at (0.5, -2.5) {};
		\node [style=none] (256) at (-0.5, 0.5) {};
		\node [style=none] (257) at (0.5, 0.5) {};
		\node [style=none] (258) at (0.5, 1) {};
		\node [style={white_dot}] (259) at (0, 1.75) {};
		\node [style=none] (261) at (-0.5, 1) {};
		\node [style=none] (262) at (-0.75, 1) {};
		\node [style=none] (263) at (-0.25, 1) {};
		\node [style=none] (264) at (-0.25, 0.5) {};
		\node [style=none] (265) at (-0.75, 0.5) {};
		\node [style=none] (266) at (-0.5, 0.75) {$S$};
		\node [style={white_dot}] (267) at (0, 2.25) {};
		\node [style=none] (269) at (-0.5, 3) {};
		\node [style={white_dot}] (279) at (0.5, 3) {};
		\node [style=none] (280) at (0.5, -2.5) {};
		\node [style=none] (281) at (0.5, -2.5) {};
		\node [style=none] (282) at (0.5, -2.5) {};
		\node [style=none] (283) at (0.5, -3) {};
		\node [style=none] (284) at (0.25, -3) {};
		\node [style=none] (285) at (0.75, -3) {};
		\node [style=none] (286) at (0.75, -2.5) {};
		\node [style=none] (287) at (0.25, -2.5) {};
		\node [style=none] (288) at (0.5, -2.5) {};
		\node [style=none] (289) at (0.5, -2.75) {$\rho$};
		\node [style=none] (290) at (0.5, -1) {};
		\node [style=none] (291) at (0.5, -1) {};
		\node [style=none] (292) at (0.5, -1) {};
		\node [style=none] (293) at (0.5, -1.5) {};
		\node [style=none] (294) at (0.25, -1.5) {};
		\node [style=none] (295) at (0.75, -1.5) {};
		\node [style=none] (296) at (0.75, -1) {};
		\node [style=none] (297) at (0.25, -1) {};
		\node [style=none] (298) at (0.5, -1) {};
		\node [style=none] (299) at (0.5, -1.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw [bend left] (259) to (258.center);
		\draw (258.center) to (257.center);
		\draw [bend left] (257.center) to (55);
		\draw [bend left] (55) to (256.center);
		\draw [bend left] (261.center) to (259);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw [bend right] (269.center) to (267);
		\draw (267) to (259);
		\draw [bend left] (279) to (267);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (287.center) to (286.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (286.center) to (285.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (285.center) to (284.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (284.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (287.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (297.center) to (296.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (296.center) to (295.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (295.center) to (294.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (294.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (294.center);
		\draw (294.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (0, -0.25) {};
		\node [style=none] (76) at (0, -0.75) {};
		\node [style=none] (77) at (-1, -3.25) {};
		\node [style=none] (78) at (-1, -0.75) {};
		\node [style=none] (79) at (1, -0.75) {};
		\node [style=none] (80) at (1, -3.25) {};
		\node [style=none] (81) at (-1, -3.25) {};
		\node [style=none] (87) at (1, -3.25) {};
		\node [style=none] (95) at (1, -0.75) {};
		\node [style=none] (144) at (1, -0.75) {};
		\node [style=none] (146) at (1, -3.25) {};
		\node [style=none] (233) at (1, -0.75) {};
		\node [style=none] (235) at (-0.5, -3.25) {};
		\node [style=none] (238) at (0, -0.75) {};
		\node [style=none] (240) at (0.5, -1.75) {};
		\node [style=none] (241) at (0.5, -2.25) {};
		\node [style=none] (242) at (0.75, -1.75) {};
		\node [style=none] (243) at (-0.75, -1.75) {};
		\node [style=none] (244) at (-0.75, -2.25) {};
		\node [style=none] (245) at (0.75, -2.25) {};
		\node [style=none] (246) at (0, -2) {$\phi$};
		\node [style=none] (247) at (-0.5, -2.25) {};
		\node [style=none] (248) at (-0.5, -1.75) {};
		\node [style=none] (249) at (-0.5, -1.75) {};
		\node [style=none] (250) at (-0.5, -2.25) {};
		\node [style=none] (251) at (-0.5, -1.75) {};
		\node [style=none] (252) at (0.5, -1.5) {};
		\node [style=none] (253) at (-0.5, -1) {};
		\node [style=none] (254) at (-0.5, -3) {};
		\node [style=none] (255) at (0.5, -2.5) {};
		\node [style=none] (256) at (-0.5, 0.5) {};
		\node [style={white_dot}] (257) at (0.5, 0.5) {};
		\node [style={white_dot}] (258) at (0.5, 1) {};
		\node [style={white_dot}] (259) at (0, 1.75) {};
		\node [style=none] (261) at (-0.5, 1) {};
		\node [style=none] (262) at (-0.75, 1) {};
		\node [style=none] (263) at (-0.25, 1) {};
		\node [style=none] (264) at (-0.25, 0.5) {};
		\node [style=none] (265) at (-0.75, 0.5) {};
		\node [style=none] (266) at (-0.5, 0.75) {$S$};
		\node [style={white_dot}] (267) at (0, 2.25) {};
		\node [style=none] (269) at (-0.5, 3) {};
		\node [style={white_dot}] (279) at (0.5, 3) {};
		\node [style=none] (280) at (0.5, -2.5) {};
		\node [style=none] (281) at (0.5, -2.5) {};
		\node [style=none] (282) at (0.5, -2.5) {};
		\node [style=none] (283) at (0.5, -3) {};
		\node [style=none] (284) at (0.25, -3) {};
		\node [style=none] (285) at (0.75, -3) {};
		\node [style=none] (286) at (0.75, -2.5) {};
		\node [style=none] (287) at (0.25, -2.5) {};
		\node [style=none] (288) at (0.5, -2.5) {};
		\node [style=none] (289) at (0.5, -2.75) {$\rho$};
		\node [style=none] (290) at (0.5, -1) {};
		\node [style=none] (291) at (0.5, -1) {};
		\node [style=none] (292) at (0.5, -1) {};
		\node [style=none] (293) at (0.5, -1.5) {};
		\node [style=none] (294) at (0.25, -1.5) {};
		\node [style=none] (295) at (0.75, -1.5) {};
		\node [style=none] (296) at (0.75, -1) {};
		\node [style=none] (297) at (0.25, -1) {};
		\node [style=none] (298) at (0.5, -1) {};
		\node [style=none] (299) at (0.5, -1.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw [bend left] (259) to (258);
		\draw [bend left] (257) to (55);
		\draw [bend left] (55) to (256.center);
		\draw [bend left] (261.center) to (259);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw [bend right] (269.center) to (267);
		\draw (267) to (259);
		\draw [bend left] (279) to (267);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (287.center) to (286.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (286.center) to (285.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (285.center) to (284.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (284.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (287.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (297.center) to (296.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (296.center) to (295.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (295.center) to (294.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (294.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (294.center);
		\draw (294.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, 0.5) {};
		\node [style=none] (77) at (-1, -2) {};
		\node [style=none] (78) at (-1, 0.5) {};
		\node [style=none] (79) at (1, 0.5) {};
		\node [style=none] (80) at (1, -2) {};
		\node [style=none] (81) at (-1, -2) {};
		\node [style=none] (87) at (1, -2) {};
		\node [style=none] (95) at (1, 0.5) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (146) at (1, -2) {};
		\node [style=none] (233) at (1, 0.5) {};
		\node [style=none] (235) at (-0.5, -2) {};
		\node [style=none] (238) at (0, 0.5) {};
		\node [style=none] (240) at (0.5, -0.5) {};
		\node [style=none] (241) at (0.5, -1) {};
		\node [style=none] (242) at (0.75, -0.5) {};
		\node [style=none] (243) at (-0.75, -0.5) {};
		\node [style=none] (244) at (-0.75, -1) {};
		\node [style=none] (245) at (0.75, -1) {};
		\node [style=none] (246) at (0, -0.75) {$\phi$};
		\node [style=none] (247) at (-0.5, -1) {};
		\node [style=none] (248) at (-0.5, -0.5) {};
		\node [style=none] (249) at (-0.5, -0.5) {};
		\node [style=none] (250) at (-0.5, -1) {};
		\node [style=none] (251) at (-0.5, -0.5) {};
		\node [style=none] (252) at (0.5, -0.25) {};
		\node [style=none] (253) at (-0.5, 0.25) {};
		\node [style=none] (254) at (-0.5, -1.75) {};
		\node [style=none] (255) at (0.5, -1.25) {};
		\node [style=none] (256) at (0, 1.25) {};
		\node [style=none] (261) at (0, 1.75) {};
		\node [style=none] (262) at (-0.25, 1.75) {};
		\node [style=none] (263) at (0.25, 1.75) {};
		\node [style=none] (264) at (0.25, 1.25) {};
		\node [style=none] (265) at (-0.25, 1.25) {};
		\node [style=none] (266) at (0, 1.5) {$S$};
		\node [style=none] (269) at (0, 2.5) {};
		\node [style=none] (280) at (0.5, -1.25) {};
		\node [style=none] (281) at (0.5, -1.25) {};
		\node [style=none] (282) at (0.5, -1.25) {};
		\node [style=none] (283) at (0.5, -1.75) {};
		\node [style=none] (284) at (0.25, -1.75) {};
		\node [style=none] (285) at (0.75, -1.75) {};
		\node [style=none] (286) at (0.75, -1.25) {};
		\node [style=none] (287) at (0.25, -1.25) {};
		\node [style=none] (288) at (0.5, -1.25) {};
		\node [style=none] (289) at (0.5, -1.5) {$\rho$};
		\node [style=none] (290) at (0.5, 0.25) {};
		\node [style=none] (291) at (0.5, 0.25) {};
		\node [style=none] (292) at (0.5, 0.25) {};
		\node [style=none] (293) at (0.5, -0.25) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.75, -0.25) {};
		\node [style=none] (296) at (0.75, 0.25) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (287.center) to (286.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (286.center) to (285.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (285.center) to (284.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (284.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (287.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (297.center) to (296.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (296.center) to (295.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (295.center) to (294.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (294.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (294.center);
		\draw (294.center) to (297.center);
		\draw (256.center) to (238.center);
		\draw (269.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, 2.25) {};
		\node [style=none] (78) at (-2.25, 2.25) {};
		\node [style=none] (79) at (2.25, 2.25) {};
		\node [style=none] (80) at (2.25, -2.75) {};
		\node [style=none] (81) at (-2.25, -2.75) {};
		\node [style=none] (87) at (2.25, -2.75) {};
		\node [style=none] (95) at (2.25, 2.25) {};
		\node [style=none] (144) at (2.25, 2.25) {};
		\node [style=none] (146) at (2.25, -2.75) {};
		\node [style=none] (238) at (0, 2.25) {};
		\node [style=none] (261) at (0, 2.25) {};
		\node [style=none] (269) at (0, 3.5) {};
		\node [style=none] (270) at (-2, 1.75) {};
		\node [style=none] (271) at (2, 1.75) {};
		\node [style=none] (272) at (1.5, 1.25) {};
		\node [style=none] (273) at (-0.5, 1.25) {};
		\node [style=none] (274) at (-0.5, -1.75) {};
		\node [style=none] (275) at (-1, 1.25) {};
		\node [style=none] (276) at (-1, -1.75) {};
		\node [style=none] (277) at (1.5, -1.75) {};
		\node [style=none] (278) at (2, -2.25) {};
		\node [style=none] (279) at (-2, -2.25) {};
		\node [style=none] (280) at (-1.5, 0.5) {$S$};
		\node [style=none] (281) at (-0.5, 2) {};
		\node [style=none] (282) at (-0.5, 1.75) {};
		\node [style=none] (283) at (-0.5, -2.25) {};
		\node [style=none] (284) at (-0.5, -2.5) {};
		\node [style=none] (285) at (1, 1.5) {};
		\node [style=none] (286) at (1, -1.75) {};
		\node [style=none] (287) at (-0.5, 0) {};
		\node [style=none] (288) at (-0.5, -0.5) {};
		\node [style=none] (289) at (-0.75, 0) {};
		\node [style=none] (290) at (1.25, 0) {};
		\node [style=none] (291) at (1.25, -0.5) {};
		\node [style=none] (292) at (-0.75, -0.5) {};
		\node [style=none] (293) at (0.25, -0.25) {$\Phi$};
		\node [style=none] (294) at (1, -0.5) {};
		\node [style=none] (297) at (1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, 0.5) {};
		\node [style=none] (300) at (1, -0.5) {};
		\node [style=none] (301) at (1, -1) {};
		\node [style=none] (302) at (1, -1) {};
		\node [style=none] (303) at (1, -1) {};
		\node [style=none] (304) at (1, -1.5) {};
		\node [style=none] (305) at (0.75, -1.5) {};
		\node [style=none] (306) at (1.25, -1.5) {};
		\node [style=none] (307) at (1.25, -1) {};
		\node [style=none] (308) at (0.75, -1) {};
		\node [style=none] (309) at (1, -1) {};
		\node [style=none] (310) at (1, -1.25) {$\rho$};
		\node [style=none] (311) at (1, 1) {};
		\node [style=none] (312) at (1, 1) {};
		\node [style=none] (313) at (1, 1) {};
		\node [style=none] (314) at (1, 0.5) {};
		\node [style=none] (315) at (0.75, 0.5) {};
		\node [style=none] (316) at (1.25, 0.5) {};
		\node [style=none] (317) at (1.25, 1) {};
		\node [style=none] (318) at (0.75, 1) {};
		\node [style=none] (319) at (1, 1) {};
		\node [style=none] (320) at (1, 0.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (269.center) to (261.center);
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (284.center) to (283.center);
		\draw (282.center) to (281.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (273.center) to (287.center);
		\draw (288.center) to (274.center);
		\draw [style=new edge style 1, bend left] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (291.center) to (290.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (290.center) to (289.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (289.center) to (292.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (289.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (308.center) to (307.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (307.center) to (306.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (306.center) to (305.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (305.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (307.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (308.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (318.center) to (317.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (317.center) to (316.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (316.center) to (315.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (315.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (318.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, 2.25) {};
		\node [style=none] (78) at (-2.25, 2.25) {};
		\node [style=none] (79) at (2.25, 2.25) {};
		\node [style=none] (80) at (2.25, -2.75) {};
		\node [style=none] (81) at (-2.25, -2.75) {};
		\node [style=none] (87) at (2.25, -2.75) {};
		\node [style=none] (95) at (2.25, 2.25) {};
		\node [style=none] (144) at (2.25, 2.25) {};
		\node [style=none] (146) at (2.25, -2.75) {};
		\node [style=none] (238) at (0, 2.25) {};
		\node [style=none] (261) at (0, 2.25) {};
		\node [style=none] (269) at (0, 3.5) {};
		\node [style=none] (270) at (-2, 1) {};
		\node [style=none] (271) at (2, 1) {};
		\node [style=none] (272) at (1.5, 0.5) {};
		\node [style=none] (273) at (-0.5, 0.5) {};
		\node [style=none] (274) at (-0.5, -1) {};
		\node [style=none] (275) at (-1, 0.5) {};
		\node [style=none] (276) at (-1, -1) {};
		\node [style=none] (277) at (1.5, -1) {};
		\node [style=none] (278) at (2, -1.5) {};
		\node [style=none] (279) at (-2, -1.5) {};
		\node [style=none] (280) at (-1.5, 0.5) {$S_{XX'}$};
		\node [style=none] (281) at (-0.5, 1.5) {};
		\node [style=none] (282) at (-0.5, 1) {};
		\node [style=none] (283) at (-0.5, -1.5) {};
		\node [style=none] (284) at (-0.5, -2) {};
		\node [style=none] (285) at (1, 0.5) {};
		\node [style=none] (286) at (1, -1) {};
		\node [style=none] (287) at (-0.5, 0) {};
		\node [style=none] (288) at (-0.5, -0.5) {};
		\node [style=none] (289) at (-0.75, 0) {};
		\node [style=none] (290) at (1.25, 0) {};
		\node [style=none] (291) at (1.25, -0.5) {};
		\node [style=none] (292) at (-0.75, -0.5) {};
		\node [style=none] (293) at (0.25, -0.25) {$\Phi$};
		\node [style=none] (294) at (1, -0.5) {};
		\node [style=none] (295) at (1, -1) {};
		\node [style=none] (296) at (1, 0.5) {};
		\node [style=none] (297) at (1, 0) {};
		\node [style=none] (298) at (1, 1) {};
		\node [style=none] (299) at (1, 1.5) {};
		\node [style=none] (300) at (1, -1.5) {};
		\node [style=none] (301) at (1, -2) {};
		\node [style=none] (302) at (1, -2) {};
		\node [style=none] (303) at (1, -2) {};
		\node [style=none] (304) at (1, -2.5) {};
		\node [style=none] (305) at (0.75, -2.5) {};
		\node [style=none] (306) at (1.25, -2.5) {};
		\node [style=none] (307) at (1.25, -2) {};
		\node [style=none] (308) at (0.75, -2) {};
		\node [style=none] (309) at (1, -2) {};
		\node [style=none] (310) at (1, -2.25) {$\rho$};
		\node [style=none] (311) at (1, 2) {};
		\node [style=none] (312) at (1, 2) {};
		\node [style=none] (313) at (1, 2) {};
		\node [style=none] (314) at (1, 1.5) {};
		\node [style=none] (315) at (0.75, 1.5) {};
		\node [style=none] (316) at (1.25, 1.5) {};
		\node [style=none] (317) at (1.25, 2) {};
		\node [style=none] (318) at (0.75, 2) {};
		\node [style=none] (319) at (1, 2) {};
		\node [style=none] (320) at (1, 1.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (269.center) to (261.center);
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (284.center) to (283.center);
		\draw (282.center) to (281.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (273.center) to (287.center);
		\draw (288.center) to (274.center);
		\draw [style=new edge style 1, bend left] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (291.center) to (290.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (290.center) to (289.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (289.center) to (292.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (289.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (308.center) to (307.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (307.center) to (306.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (306.center) to (305.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (305.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (307.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (308.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (318.center) to (317.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (317.center) to (316.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (316.center) to (315.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (315.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (318.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, 1.75) {};
		\node [style=none] (78) at (-2.25, 1.75) {};
		\node [style=none] (79) at (2.25, 1.75) {};
		\node [style=none] (80) at (2.25, -2.25) {};
		\node [style=none] (81) at (-2.25, -2.25) {};
		\node [style=none] (87) at (2.25, -2.25) {};
		\node [style=none] (95) at (2.25, 1.75) {};
		\node [style=none] (144) at (2.25, 1.75) {};
		\node [style=none] (146) at (2.25, -2.25) {};
		\node [style=none] (238) at (0, 1.75) {};
		\node [style=none] (261) at (0, 1.75) {};
		\node [style={white_dot}] (269) at (0, 2.5) {};
		\node [style=none] (270) at (-2, 1) {};
		\node [style=none] (271) at (2, 1) {};
		\node [style=none] (272) at (1.5, 0.5) {};
		\node [style=none] (273) at (-0.5, 0.5) {};
		\node [style=none] (274) at (-0.5, -1) {};
		\node [style=none] (275) at (-1, 0.5) {};
		\node [style=none] (276) at (-1, -1) {};
		\node [style=none] (277) at (1.5, -1) {};
		\node [style=none] (278) at (2, -1.5) {};
		\node [style=none] (279) at (-2, -1.5) {};
		\node [style=none] (280) at (-1.5, 0.5) {$S_{XX'}$};
		\node [style=none] (281) at (-0.5, 1.5) {};
		\node [style=none] (282) at (-0.5, 1) {};
		\node [style=none] (283) at (-0.5, -1.5) {};
		\node [style=none] (284) at (-0.5, -2) {};
		\node [style=none] (285) at (1, 0.5) {};
		\node [style=none] (286) at (1, -1) {};
		\node [style=none] (287) at (-0.5, 0) {};
		\node [style=none] (288) at (-0.5, -0.5) {};
		\node [style=none] (289) at (-0.75, 0) {};
		\node [style=none] (290) at (1.25, 0) {};
		\node [style=none] (291) at (1.25, -0.5) {};
		\node [style=none] (292) at (-0.75, -0.5) {};
		\node [style=none] (293) at (0.25, -0.25) {$\Phi$};
		\node [style=none] (294) at (1, -0.5) {};
		\node [style=none] (295) at (1, -1) {};
		\node [style=none] (296) at (1, 0.5) {};
		\node [style=none] (297) at (1, 0) {};
		\node [style=none] (298) at (1, 1) {};
		\node [style=none] (299) at (1, 1.5) {};
		\node [style=none] (300) at (1, -1.5) {};
		\node [style=none] (301) at (1, -2) {};
		\node [style=none] (302) at (1, -2) {};
		\node [style=none] (303) at (1, -2) {};
		\node [style=none] (309) at (1, -2) {};
		\node [style=none] (314) at (1, 1.5) {};
		\node [style=none] (315) at (0.75, 3.25) {};
		\node [style=none] (316) at (0.75, 3.75) {};
		\node [style=none] (317) at (1.25, 3.75) {};
		\node [style=none] (318) at (0.25, 3.75) {};
		\node [style=none] (319) at (0.25, 3.25) {};
		\node [style=none] (320) at (1.25, 3.25) {};
		\node [style=none] (321) at (0.75, 3.5) {$[\rho,\sigma]$};
		\node [style={white_dot}] (322) at (0.75, 4.5) {};
		\node [style=none] (323) at (-0.75, 3.25) {};
		\node [style=none] (324) at (-0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (269) to (261.center);
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (284.center) to (283.center);
		\draw (282.center) to (281.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (273.center) to (287.center);
		\draw (288.center) to (274.center);
		\draw [style=new edge style 1, bend left] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (291.center) to (290.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (290.center) to (289.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (289.center) to (292.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (289.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (320.center);
		\draw (320.center) to (317.center);
		\draw [bend left=45] (315.center) to (269);
		\draw (322) to (316.center);
		\draw [bend right=45, looseness=1.25] (323.center) to (269);
		\draw (324.center) to (323.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_6fin.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, 1.75) {};
		\node [style=none] (78) at (-2.25, 1.75) {};
		\node [style=none] (79) at (2.25, 1.75) {};
		\node [style=none] (80) at (2.25, -2.25) {};
		\node [style=none] (81) at (-2.25, -2.25) {};
		\node [style=none] (87) at (2.25, -2.25) {};
		\node [style=none] (95) at (2.25, 1.75) {};
		\node [style=none] (144) at (2.25, 1.75) {};
		\node [style=none] (146) at (2.25, -2.25) {};
		\node [style=none] (238) at (0, 1.75) {};
		\node [style=none] (261) at (0, 1.75) {};
		\node [style=none] (270) at (-2, 1) {};
		\node [style=none] (271) at (2, 1) {};
		\node [style=none] (272) at (1.5, 0.5) {};
		\node [style=none] (273) at (-0.5, 0.5) {};
		\node [style=none] (274) at (-0.5, -1) {};
		\node [style=none] (275) at (-1, 0.5) {};
		\node [style=none] (276) at (-1, -1) {};
		\node [style=none] (277) at (1.5, -1) {};
		\node [style=none] (278) at (2, -1.5) {};
		\node [style=none] (279) at (-2, -1.5) {};
		\node [style=none] (280) at (-1.5, 0.5) {$S_{XX'}$};
		\node [style=none] (281) at (-0.5, 1.5) {};
		\node [style=none] (282) at (-0.5, 1) {};
		\node [style=none] (283) at (-0.5, -1.5) {};
		\node [style=none] (284) at (-0.5, -2) {};
		\node [style=none] (285) at (1, 0.5) {};
		\node [style=none] (286) at (1, -1) {};
		\node [style=none] (287) at (-0.5, 0) {};
		\node [style=none] (288) at (-0.5, -0.5) {};
		\node [style=none] (289) at (-0.75, 0) {};
		\node [style=none] (290) at (1.25, 0) {};
		\node [style=none] (291) at (1.25, -0.5) {};
		\node [style=none] (292) at (-0.75, -0.5) {};
		\node [style=none] (293) at (0.25, -0.25) {$\Phi$};
		\node [style=none] (294) at (1, -0.5) {};
		\node [style=none] (295) at (1, -1) {};
		\node [style=none] (296) at (1, 0.5) {};
		\node [style=none] (297) at (1, 0) {};
		\node [style=none] (298) at (1, 1) {};
		\node [style=none] (299) at (1, 1.5) {};
		\node [style=none] (300) at (1, -1.5) {};
		\node [style=none] (301) at (1, -2) {};
		\node [style=none] (302) at (1, -2) {};
		\node [style=none] (303) at (1, -2) {};
		\node [style=none] (309) at (1, -2) {};
		\node [style=none] (314) at (1, 1.5) {};
		\node [style=none] (323) at (0, 1.75) {};
		\node [style=none] (324) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (284.center) to (283.center);
		\draw (282.center) to (281.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (273.center) to (287.center);
		\draw (288.center) to (274.center);
		\draw [style=new edge style 1, bend left] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (291.center) to (290.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (290.center) to (289.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (289.center) to (292.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (289.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
		\draw (324.center) to (323.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, 2) {};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (1.5, 0.75) {};
		\node [style=none] (80) at (1.5, -1.25) {};
		\node [style=none] (81) at (-1.5, -1.25) {};
		\node [style=none] (87) at (1.5, -1.25) {};
		\node [style=none] (95) at (1.5, 0.75) {};
		\node [style=none] (144) at (1.5, 0.75) {};
		\node [style=none] (146) at (1.5, -1.25) {};
		\node [style=none] (238) at (0, 2) {};
		\node [style=none] (261) at (0, 2) {};
		\node [style={white_dot}] (269) at (0, 2.75) {};
		\node [style=none] (273) at (-0.75, 0.5) {};
		\node [style=none] (274) at (-0.75, -1) {};
		\node [style=none] (280) at (0, 1.75) {$S_{XX'}$};
		\node [style=none] (285) at (0.75, 0.5) {};
		\node [style=none] (286) at (0.75, -1) {};
		\node [style=none] (287) at (-0.75, 0) {};
		\node [style=none] (288) at (-0.75, -0.5) {};
		\node [style=none] (289) at (-1, 0) {};
		\node [style=none] (290) at (1, 0) {};
		\node [style=none] (291) at (1, -0.5) {};
		\node [style=none] (292) at (-1, -0.5) {};
		\node [style=none] (293) at (0, -0.25) {$\Phi$};
		\node [style=none] (294) at (0.75, -0.5) {};
		\node [style=none] (295) at (0.75, -1) {};
		\node [style=none] (296) at (0.75, 0.5) {};
		\node [style=none] (297) at (0.75, 0) {};
		\node [style=none] (315) at (0.75, 3.5) {};
		\node [style=none] (316) at (0.75, 4) {};
		\node [style=none] (317) at (1.25, 4) {};
		\node [style=none] (318) at (0.25, 4) {};
		\node [style=none] (319) at (0.25, 3.5) {};
		\node [style=none] (320) at (1.25, 3.5) {};
		\node [style=none] (321) at (0.75, 3.75) {$[\rho,\sigma]$};
		\node [style={white_dot}] (322) at (0.75, 4.75) {};
		\node [style=none] (323) at (-0.75, 3.5) {};
		\node [style=none] (324) at (-0.75, 4.25) {};
		\node [style=none] (325) at (-0.75, 2) {};
		\node [style=none] (326) at (0.75, 2) {};
		\node [style=none] (327) at (0.75, 1.5) {};
		\node [style=none] (328) at (-0.75, 1.5) {};
		\node [style=none] (329) at (0, 1.5) {};
		\node [style=none] (330) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (269) to (261.center);
		\draw (273.center) to (287.center);
		\draw (288.center) to (274.center);
		\draw [style=new edge style 1, bend left] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (291.center) to (290.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (290.center) to (289.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (289.center) to (292.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (289.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (320.center);
		\draw (320.center) to (317.center);
		\draw [bend left=45] (315.center) to (269);
		\draw (322) to (316.center);
		\draw [bend right=45, looseness=1.25] (323.center) to (269);
		\draw (324.center) to (323.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (330.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_hompoint1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, -1) {};
		\node [style=none] (77) at (-0.5, -2) {};
		\node [style=none] (78) at (-0.5, -1) {};
		\node [style=none] (79) at (0.5, -1) {};
		\node [style=none] (80) at (0.5, -2) {};
		\node [style=none] (81) at (-0.5, -2) {};
		\node [style=none] (87) at (0.5, -2) {};
		\node [style=none] (95) at (0.5, -1) {};
		\node [style=none] (144) at (0.5, -1) {};
		\node [style=none] (146) at (0.5, -2) {};
		\node [style=none] (233) at (0.5, -1) {};
		\node [style=none] (235) at (-0.25, -2) {};
		\node [style=none] (238) at (0, -1) {};
		\node [style=none] (254) at (-0.25, -1.75) {};
		\node [style=none] (255) at (0.25, -1.75) {};
		\node [style={white_dot}] (267) at (0, -0.25) {};
		\node [style=none] (268) at (0.5, 0.5) {};
		\node [style=none] (269) at (-0.5, 0.5) {};
		\node [style=none] (270) at (-0.5, 1.75) {};
		\node [style=none] (273) at (0.5, 1) {};
		\node [style=none] (274) at (1, 1) {};
		\node [style=none] (275) at (0, 1) {};
		\node [style=none] (276) at (0, 0.5) {};
		\node [style=none] (277) at (1, 0.5) {};
		\node [style=none] (278) at (0.5, 0.75) {$[\rho,\sigma]$};
		\node [style={white_dot}] (279) at (0.5, 1.75) {};
		\node [style=none] (280) at (0, -1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (270.center) to (269.center);
		\draw [bend right] (269.center) to (267);
		\draw [bend right] (267) to (268.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (274.center);
		\draw (279) to (273.center);
		\draw (267) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_hompoint2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, -1) {};
		\node [style=none] (77) at (-0.5, -2) {};
		\node [style=none] (78) at (-0.5, -1) {};
		\node [style=none] (79) at (0.5, -1) {};
		\node [style=none] (80) at (0.5, -2) {};
		\node [style=none] (81) at (-0.5, -2) {};
		\node [style=none] (87) at (0.5, -2) {};
		\node [style=none] (95) at (0.5, -1) {};
		\node [style=none] (144) at (0.5, -1) {};
		\node [style=none] (146) at (0.5, -2) {};
		\node [style=none] (233) at (0.5, -1) {};
		\node [style=none] (235) at (-0.25, -2) {};
		\node [style=none] (238) at (0, -1) {};
		\node [style=none] (254) at (-0.25, -1.75) {};
		\node [style=none] (255) at (0.25, -1.75) {};
		\node [style={white_dot}] (267) at (0, -0.25) {};
		\node [style=none] (268) at (0.5, 0.5) {};
		\node [style=none] (269) at (-0.5, 0.5) {};
		\node [style=none] (270) at (-0.5, 1.75) {};
		\node [style=none] (273) at (0.5, 1) {};
		\node [style=none] (274) at (1, 1) {};
		\node [style=none] (275) at (0, 1) {};
		\node [style=none] (276) at (0, 0.5) {};
		\node [style=none] (277) at (1, 0.5) {};
		\node [style=none] (278) at (0.5, 0.75) {$[\rho,\sigma]$};
		\node [style={white_dot}] (279) at (0.5, 1.75) {};
		\node [style=none] (280) at (0, -1.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (270.center) to (269.center);
		\draw [bend right] (269.center) to (267);
		\draw [bend right] (267) to (268.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (274.center);
		\draw (279) to (273.center);
		\draw (267) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_next1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0.5, -0.5) {};
		\node [style=none] (77) at (-1.5, -2) {};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (1.25, -0.5) {};
		\node [style=none] (80) at (1.25, -2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=none] (87) at (1.25, -2) {};
		\node [style=none] (95) at (1.25, -0.5) {};
		\node [style=none] (144) at (1.25, -0.5) {};
		\node [style=none] (146) at (1.25, -2) {};
		\node [style=none] (233) at (1.25, -0.5) {};
		\node [style=none] (235) at (0.25, -2) {};
		\node [style=none] (238) at (0.5, -0.5) {};
		\node [style=none] (240) at (0.75, -1) {};
		\node [style=none] (241) at (0.75, -1.5) {};
		\node [style=none] (242) at (1, -1) {};
		\node [style=none] (243) at (0, -1) {};
		\node [style=none] (244) at (0, -1.5) {};
		\node [style=none] (245) at (1, -1.5) {};
		\node [style=none] (246) at (0.5, -1.25) {$\phi_k$};
		\node [style=none] (247) at (0.25, -1.5) {};
		\node [style=none] (248) at (0.25, -1) {};
		\node [style=none] (249) at (0.25, -1) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (0.25, -1) {};
		\node [style=none] (252) at (0.75, -0.75) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -1.75) {};
		\node [style=none] (255) at (0.75, -1.75) {};
		\node [style={white_dot}] (267) at (0.5, 0.25) {};
		\node [style=none] (268) at (1, 1) {};
		\node [style=none] (269) at (0, 1) {};
		\node [style=none] (270) at (0, 2.25) {};
		\node [style=none] (273) at (1, 1.5) {};
		\node [style=none] (274) at (1.5, 1.5) {};
		\node [style=none] (275) at (0.5, 1.5) {};
		\node [style=none] (276) at (0.5, 1) {};
		\node [style=none] (277) at (1.5, 1) {};
		\node [style=none] (278) at (1, 1.25) {$[\rho,\sigma]$};
		\node [style={white_dot}] (279) at (1, 2.25) {};
		\node [style=none] (280) at (-0.75, -1.25) {$\sum_k \alpha_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw (270.center) to (269.center);
		\draw [bend right] (269.center) to (267);
		\draw [bend right] (267) to (268.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (274.center);
		\draw (279) to (273.center);
		\draw (267) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_next2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0.5, -0.5) {};
		\node [style=none] (77) at (-1.5, -2) {};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (1.25, -0.5) {};
		\node [style=none] (80) at (1.25, -2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=none] (87) at (1.25, -2) {};
		\node [style=none] (95) at (1.25, -0.5) {};
		\node [style=none] (144) at (1.25, -0.5) {};
		\node [style=none] (146) at (1.25, -2) {};
		\node [style=none] (233) at (1.25, -0.5) {};
		\node [style=none] (235) at (0.25, -2) {};
		\node [style=none] (238) at (0.5, -0.5) {};
		\node [style=none] (240) at (0.75, -1) {};
		\node [style=none] (241) at (0.75, -1.5) {};
		\node [style=none] (242) at (1, -1) {};
		\node [style=none] (243) at (0, -1) {};
		\node [style=none] (244) at (0, -1.5) {};
		\node [style=none] (245) at (1, -1.5) {};
		\node [style=none] (246) at (0.5, -1.25) {$\psi_k$};
		\node [style=none] (247) at (0.25, -1.5) {};
		\node [style=none] (248) at (0.25, -1) {};
		\node [style=none] (249) at (0.25, -1) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (0.25, -1) {};
		\node [style=none] (252) at (0.75, -0.75) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -1.75) {};
		\node [style=none] (255) at (0.75, -1.75) {};
		\node [style={white_dot}] (267) at (0.5, 0.25) {};
		\node [style=none] (268) at (1, 1) {};
		\node [style=none] (269) at (0, 1) {};
		\node [style=none] (270) at (0, 2.25) {};
		\node [style=none] (273) at (1, 1.5) {};
		\node [style=none] (274) at (1.5, 1.5) {};
		\node [style=none] (275) at (0.5, 1.5) {};
		\node [style=none] (276) at (0.5, 1) {};
		\node [style=none] (277) at (1.5, 1) {};
		\node [style=none] (278) at (1, 1.25) {$[\rho,\sigma]$};
		\node [style={white_dot}] (279) at (1, 2.25) {};
		\node [style=none] (280) at (-0.75, -1.25) {$\sum_n \beta_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw (270.center) to (269.center);
		\draw [bend right] (269.center) to (267);
		\draw [bend right] (267) to (268.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (274.center);
		\draw (279) to (273.center);
		\draw (267) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_next3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_k$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_next4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_n$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_next_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0.5, 2) {};
		\node [style=none] (77) at (-2, -1.75) {};
		\node [style=none] (78) at (-2, 2) {};
		\node [style=none] (79) at (1.25, 2) {};
		\node [style=none] (80) at (1.25, -1.75) {};
		\node [style=none] (81) at (-2, -1.75) {};
		\node [style=none] (87) at (1.25, -1.75) {};
		\node [style=none] (95) at (1.25, 2) {};
		\node [style=none] (144) at (1.25, 2) {};
		\node [style=none] (146) at (1.25, -1.75) {};
		\node [style=none] (233) at (1.25, 2) {};
		\node [style=none] (235) at (0.25, -1.75) {};
		\node [style=none] (238) at (0.5, 2) {};
		\node [style=none] (269) at (-0.25, 2) {};
		\node [style=none] (270) at (-0.25, 3.25) {};
		\node [style=none] (280) at (-1.5, 0) {$\sum_k \beta_k$};
		\node [style=none] (281) at (-0.75, 1.25) {};
		\node [style=none] (282) at (-0.75, -1.25) {};
		\node [style=none] (283) at (-0.75, 0.25) {};
		\node [style=none] (284) at (-0.75, -0.25) {};
		\node [style=none] (285) at (-1, 0.25) {};
		\node [style=none] (286) at (1, 0.25) {};
		\node [style=none] (287) at (1, -0.25) {};
		\node [style=none] (288) at (-1, -0.25) {};
		\node [style=none] (289) at (0, 0) {$\psi_k$};
		\node [style=none] (290) at (0.75, -0.25) {};
		\node [style=none] (291) at (0.75, 0.25) {};
		\node [style=none] (292) at (0.75, 0.25) {};
		\node [style=none] (293) at (0.75, -0.25) {};
		\node [style=none] (294) at (0.75, -0.75) {};
		\node [style=none] (295) at (0.75, -0.75) {};
		\node [style=none] (296) at (0.75, -0.75) {};
		\node [style=none] (297) at (0.75, -1.25) {};
		\node [style=none] (298) at (0.5, -1.25) {};
		\node [style=none] (299) at (1, -1.25) {};
		\node [style=none] (300) at (1, -0.75) {};
		\node [style=none] (301) at (0.5, -0.75) {};
		\node [style=none] (302) at (0.75, -0.75) {};
		\node [style=none] (303) at (0.75, -1) {$\rho$};
		\node [style=none] (304) at (0.75, 0.5) {};
		\node [style=none] (305) at (0.75, 0.25) {};
		\node [style=none] (306) at (0.75, 0.75) {};
		\node [style=none] (307) at (0.75, 1.25) {};
		\node [style=none] (308) at (0.75, 1.25) {};
		\node [style=none] (309) at (0.75, 1.25) {};
		\node [style=none] (310) at (0.75, 0.75) {};
		\node [style=none] (311) at (0.5, 0.75) {};
		\node [style=none] (312) at (1, 0.75) {};
		\node [style=none] (313) at (1, 1.25) {};
		\node [style=none] (314) at (0.5, 1.25) {};
		\node [style=none] (315) at (0.75, 1.25) {};
		\node [style=none] (316) at (0.75, 1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (270.center) to (269.center);
		\draw (281.center) to (283.center);
		\draw (284.center) to (282.center);
		\draw [style=new edge style 1, bend left] (288.center) to (287.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (287.center) to (286.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (286.center) to (285.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (285.center) to (288.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (285.center);
		\draw (293.center) to (294.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (301.center) to (300.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (299.center) to (298.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (298.center) to (301.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw (306.center) to (305.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (314.center) to (313.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (313.center) to (312.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (311.center) to (314.center);
		\draw (314.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.25) {};
		\node [style=none] (48) at (-0.5, 1.25) {};
		\node [style=none] (49) at (-0.5, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=none] (62) at (-1.5, -0.75) {};
		\node [style=none] (63) at (-0.5, -0.75) {};
		\node [style=none] (64) at (-0.5, -1.25) {};
		\node [style=none] (65) at (-1.5, -1.25) {};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (88) at (0.25, -1.75) {};
		\node [style=none] (89) at (0.25, 1.75) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (234) at (-1.25, 0.25) {};
		\node [style=none] (235) at (-1.25, 0.75) {};
		\node [style=none] (236) at (-1.25, -0.75) {};
		\node [style=none] (237) at (-1, 1) {$a$};
		\node [style=none] (238) at (-1, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 2) {};
		\node [style=none] (48) at (-0.25, 2) {};
		\node [style=none] (49) at (-0.25, 1.5) {};
		\node [style=none] (55) at (-0.5, 1.5) {};
		\node [style=none] (60) at (-0.5, -1.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (-0.25, -1.5) {};
		\node [style=none] (64) at (-0.25, -2) {};
		\node [style=none] (65) at (-1.25, -2) {};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 2) {};
		\node [style=none] (69) at (-0.5, -2) {};
		\node [style=none] (70) at (-0.5, -2.5) {};
		\node [style=none] (76) at (-0.5, 0.25) {};
		\node [style=none] (77) at (-0.5, -0.25) {};
		\node [style=none] (78) at (-0.75, 0.25) {};
		\node [style=none] (79) at (0.75, 0.25) {};
		\node [style=none] (80) at (0.75, -0.25) {};
		\node [style=none] (81) at (-0.75, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.5, -0.25) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (0.5, 0.75) {};
		\node [style=none] (95) at (0.5, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (-1, 1.5) {};
		\node [style=none] (236) at (-1, -1.5) {};
		\node [style=none] (237) at (-0.75, 1.75) {$a$};
		\node [style=none] (238) at (-0.75, -1.75) {$b$};
		\node [style=none] (239) at (0.5, 1.25) {};
		\node [style=none] (240) at (0.5, 2.5) {};
		\node [style=none] (241) at (0.5, 0.75) {};
		\node [style=none] (242) at (0.25, 0.75) {};
		\node [style=none] (243) at (1.25, 0.75) {};
		\node [style=none] (244) at (1.25, 1.25) {};
		\node [style=none] (245) at (0.25, 1.25) {};
		\node [style=none] (246) at (0.5, 1.25) {};
		\node [style=none] (247) at (0.75, 1) {$g$};
		\node [style=none] (248) at (0.25, 1.25) {};
		\node [style=none] (249) at (0.5, -1.25) {};
		\node [style=none] (250) at (0.5, -2.5) {};
		\node [style=none] (251) at (0.5, -0.75) {};
		\node [style=none] (252) at (0.25, -0.75) {};
		\node [style=none] (253) at (1.25, -0.75) {};
		\node [style=none] (254) at (1.25, -1.25) {};
		\node [style=none] (255) at (0.25, -1.25) {};
		\node [style=none] (256) at (0.5, -1.25) {};
		\node [style=none] (257) at (0.75, -1) {$f$};
		\node [style=none] (258) at (1, 0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (242.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (242.center);
		\draw (242.center) to (245.center);
		\draw [in=-90, out=90, looseness=0.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (254.center) to (253.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (252.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (255.center);
		\draw (259.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 1.25) {};
		\node [style=none] (48) at (-0.25, 1.25) {};
		\node [style=none] (49) at (-0.25, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (-0.25, -0.75) {};
		\node [style=none] (64) at (-0.25, -1.25) {};
		\node [style=none] (65) at (-1.25, -1.25) {};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (69) at (-0.5, -1.25) {};
		\node [style=none] (70) at (-0.5, -2.5) {};
		\node [style=none] (76) at (-0.5, 0.25) {};
		\node [style=none] (77) at (-0.5, -0.25) {};
		\node [style=none] (78) at (-0.75, 0.25) {};
		\node [style=none] (79) at (0.75, 0.25) {};
		\node [style=none] (80) at (0.75, -0.25) {};
		\node [style=none] (81) at (-0.75, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.5, -0.25) {};
		\node [style=none] (88) at (0.5, -1.5) {};
		\node [style=none] (89) at (0.5, 1.5) {};
		\node [style=none] (95) at (0.5, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (-1, 0.75) {};
		\node [style=none] (236) at (-1, -0.75) {};
		\node [style=none] (237) at (-0.75, 1) {$a$};
		\node [style=none] (238) at (-0.75, -1) {$b$};
		\node [style=none] (239) at (0.5, 2) {};
		\node [style=none] (240) at (0.5, 2.5) {};
		\node [style=none] (241) at (0.5, 1.5) {};
		\node [style=none] (242) at (0.25, 1.5) {};
		\node [style=none] (243) at (1.25, 1.5) {};
		\node [style=none] (244) at (1.25, 2) {};
		\node [style=none] (245) at (0.25, 2) {};
		\node [style=none] (246) at (0.5, 2) {};
		\node [style=none] (247) at (0.75, 1.75) {$g$};
		\node [style=none] (248) at (0.25, 2) {};
		\node [style=none] (249) at (0.5, -2) {};
		\node [style=none] (250) at (0.5, -2.5) {};
		\node [style=none] (251) at (0.5, -1.5) {};
		\node [style=none] (252) at (0.25, -1.5) {};
		\node [style=none] (253) at (1.25, -1.5) {};
		\node [style=none] (254) at (1.25, -2) {};
		\node [style=none] (255) at (0.25, -2) {};
		\node [style=none] (256) at (0.5, -2) {};
		\node [style=none] (257) at (0.75, -1.75) {$f$};
		\node [style=none] (258) at (1, -1.5) {};
		\node [style=none] (259) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (242.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (242.center);
		\draw (242.center) to (245.center);
		\draw [in=-90, out=90, looseness=0.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (254.center) to (253.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (252.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (255.center);
		\draw (259.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.25) {};
		\node [style=none] (48) at (-0.5, 1.25) {};
		\node [style=none] (49) at (-0.5, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=none] (62) at (-1.5, -0.75) {};
		\node [style=none] (63) at (-0.5, -0.75) {};
		\node [style=none] (64) at (-0.5, -1.25) {};
		\node [style=none] (65) at (-1.5, -1.25) {};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$\Phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (88) at (0.25, -1.75) {};
		\node [style=none] (89) at (0.25, 1.75) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (234) at (-1.25, 0.25) {};
		\node [style=none] (235) at (-1.25, 0.75) {};
		\node [style=none] (236) at (-1.25, -0.75) {};
		\node [style=none] (237) at (-1, 1) {$a$};
		\node [style=none] (238) at (-1, -1) {$b$};
		\node [style=none] (239) at (1.5, -0.25) {};
		\node [style=none] (240) at (1.25, -0.25) {};
		\node [style=none] (241) at (1.25, 1) {};
		\node [style=none] (242) at (1.25, -1.75) {};
		\node [style=none] (243) at (1.25, 1) {};
		\node [style=none] (244) at (1.25, 1.75) {};
		\node [style=none] (245) at (1.5, -0.25) {};
		\node [style=none] (246) at (1.25, 0.25) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (248) at (1.25, 0.25) {};
		\node [style=none] (249) at (1.25, -0.25) {};
		\node [style=none] (250) at (1, -0.25) {};
		\node [style=none] (251) at (1.5, -0.25) {};
		\node [style=none] (252) at (1.5, 0.25) {};
		\node [style=none] (253) at (1, 0.25) {};
		\node [style=none] (254) at (1.25, 0.25) {};
		\node [style=none] (255) at (1.25, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (254.center) to (244.center);
		\draw (249.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (0, -0.5) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (65) at (-1, -1) {};
		\node [style=none] (67) at (-0.25, 2.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (69) at (-0.25, -1) {};
		\node [style=none] (70) at (-0.25, -1.25) {};
		\node [style=none] (76) at (1.25, 0) {};
		\node [style=none] (234) at (-0.75, -0.25) {};
		\node [style=none] (235) at (-0.75, 1) {};
		\node [style=none] (236) at (-0.75, -0.5) {};
		\node [style=none] (237) at (-0.5, 1.25) {$a$};
		\node [style=none] (238) at (-0.5, -0.75) {$b$};
		\node [style=none] (239) at (-0.25, 0) {};
		\node [style=none] (240) at (0.5, 0) {};
		\node [style=none] (241) at (0.5, -2.25) {};
		\node [style=none] (243) at (1.25, -2.25) {};
		\node [style=none] (244) at (-1.5, -1.25) {};
		\node [style=none] (245) at (-1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90] (239.center) to (60.center);
		\draw [bend right=90] (240.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw (243.center) to (76.center);
		\draw [bend right=90, looseness=1.25] (244.center) to (70.center);
		\draw (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (0, -0.5) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (65) at (-1, -1) {};
		\node [style=none] (67) at (-0.25, 2.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (69) at (-0.25, -1) {};
		\node [style=none] (70) at (-0.25, -1.25) {};
		\node [style=none] (76) at (1.25, 0) {};
		\node [style=none] (234) at (-0.75, -0.25) {};
		\node [style=none] (235) at (-0.75, 1) {};
		\node [style=none] (236) at (-0.75, -0.5) {};
		\node [style=none] (237) at (-0.5, 1.25) {$a$};
		\node [style=none] (238) at (-0.5, -0.75) {$b$};
		\node [style=none] (239) at (-0.25, 0) {};
		\node [style=none] (240) at (0.5, 0) {};
		\node [style=none] (241) at (0.5, -2) {};
		\node [style=none] (243) at (1.25, -1.25) {};
		\node [style=none] (244) at (-1.5, -1.25) {};
		\node [style=none] (245) at (-1.5, 2.25) {};
		\node [style=none] (246) at (1.25, -1.25) {};
		\node [style=none] (247) at (1.25, -1.75) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (2.5, -1.25) {};
		\node [style=none] (250) at (2.5, -1.75) {};
		\node [style=none] (251) at (1, -1.75) {};
		\node [style=none] (252) at (1.75, -1.5) {$\phi$};
		\node [style=none] (253) at (2.25, -1.75) {};
		\node [style=none] (254) at (2.25, -1.25) {};
		\node [style=none] (255) at (1.5, -1.25) {};
		\node [style=none] (256) at (1.25, -2) {};
		\node [style=none] (257) at (2.25, 2.25) {};
		\node [style=none] (258) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90] (239.center) to (60.center);
		\draw [bend right=90] (240.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw (243.center) to (76.center);
		\draw [bend right=90, looseness=1.25] (244.center) to (70.center);
		\draw (245.center) to (244.center);
		\draw [style=new edge style 1, bend left] (251.center) to (250.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (248.center) to (251.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (248.center);
		\draw (247.center) to (256.center);
		\draw [bend left=90, looseness=1.25] (256.center) to (241.center);
		\draw (257.center) to (254.center);
		\draw (258.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {$S$};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (33) at (-0.5, -0.75) {};
		\node [style=none] (47) at (-2, 1) {};
		\node [style=none] (48) at (-2, -1.75) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (-0.75, 0) {};
		\node [style=none] (52) at (0.75, 0) {};
		\node [style=none] (53) at (0.75, -0.5) {};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (0, -0.25) {$\phi$};
		\node [style=none] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (0.5, 0) {};
		\node [style=none] (58) at (0.5, 0) {};
		\node [style=none] (59) at (0.5, -0.5) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=none] (61) at (0.5, -0.25) {};
		\node [style=none] (62) at (0.5, 2) {};
		\node [style=none] (63) at (0.5, -1.75) {};
		\node [style=none] (64) at (0.5, -1.75) {};
		\node [style=none] (65) at (0.5, -1.75) {};
		\node [style=none] (66) at (0.5, -1.75) {};
		\node [style=none] (72) at (0.5, -1.75) {};
		\node [style=none] (78) at (0.5, 2) {};
		\node [style=none] (79) at (-2.25, -0.75) {};
		\node [style=none] (80) at (-0.25, -0.75) {};
		\node [style=none] (81) at (-0.25, -1.25) {};
		\node [style=none] (82) at (-2.25, -1.25) {};
		\node [style=none] (83) at (-1.5, -1) {$b$};
		\node [style=none] (84) at (-2.25, 1.75) {};
		\node [style=none] (85) at (-2.25, 0.25) {};
		\node [style=none] (86) at (0, 0.25) {};
		\node [style=none] (87) at (0, 1.75) {};
		\node [style=none] (88) at (-0.75, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw [style=dottededge] (79.center) to (80.center);
		\draw [style=dottededge] (80.center) to (81.center);
		\draw [style=dottededge] (81.center) to (82.center);
		\draw [style=dottededge] (82.center) to (79.center);
		\draw [style=dottededge] (87.center) to (86.center);
		\draw [style=dottededge] (86.center) to (85.center);
		\draw [style=dottededge] (85.center) to (84.center);
		\draw [style=dottededge] (84.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep_big.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, -2) {};
		\node [style=none] (48) at (-1.5, -2) {};
		\node [style=none] (49) at (-1.5, -2.5) {};
		\node [style=none] (55) at (-1.75, -2.5) {};
		\node [style=none] (60) at (-1.75, -4) {};
		\node [style=none] (61) at (-2.5, -2.5) {};
		\node [style=none] (62) at (-2.5, -4) {};
		\node [style=none] (63) at (-1.5, -4) {};
		\node [style=none] (64) at (-1.5, -4.5) {};
		\node [style=none] (65) at (-2.5, -4.5) {};
		\node [style=none] (67) at (-1.75, -1.5) {};
		\node [style=none] (68) at (-1.75, -2) {};
		\node [style=none] (69) at (-1.75, -4.5) {};
		\node [style=none] (70) at (-1.75, -5) {};
		\node [style=none] (76) at (-1.75, -3) {};
		\node [style=none] (77) at (-1.75, -3.5) {};
		\node [style=none] (78) at (-2, -3) {};
		\node [style=none] (79) at (-0.5, -3) {};
		\node [style=none] (80) at (-0.5, -3.5) {};
		\node [style=none] (81) at (-2, -3.5) {};
		\node [style=none] (82) at (-1.25, -3.25) {$\phi_1$};
		\node [style=none] (87) at (-0.75, -3.5) {};
		\node [style=none] (88) at (-0.75, -5) {};
		\node [style=none] (89) at (-0.75, -1.5) {};
		\node [style=none] (95) at (1, -5) {};
		\node [style=none] (234) at (-2.25, -3) {};
		\node [style=none] (235) at (-2.25, -2.5) {};
		\node [style=none] (236) at (-2.25, -4) {};
		\node [style=none] (237) at (-2, -2.25) {$c_2$};
		\node [style=none] (238) at (-2, -4.25) {$c_1$};
		\node [style=none] (239) at (-1.75, -1) {};
		\node [style=none] (240) at (-1.75, -1.5) {};
		\node [style=none] (241) at (-2, -1) {};
		\node [style=none] (242) at (-0.5, -1) {};
		\node [style=none] (243) at (-0.5, -1.5) {};
		\node [style=none] (244) at (-2, -1.5) {};
		\node [style=none] (245) at (-1.25, -1.25) {$\phi_2$};
		\node [style=none] (246) at (-0.75, -1.75) {};
		\node [style=none] (247) at (-0.75, -1) {};
		\node [style=none] (248) at (-2.5, 0) {};
		\node [style=none] (249) at (-1.5, 0) {};
		\node [style=none] (250) at (-1.5, -0.5) {};
		\node [style=none] (251) at (-1.75, -0.5) {};
		\node [style=none] (252) at (-2.5, -0.5) {};
		\node [style=none] (253) at (-1.75, 0) {};
		\node [style=none] (254) at (-2.25, -0.5) {};
		\node [style=none] (255) at (-2, -0.25) {$c_3$};
		\node [style=none] (256) at (-2.25, -2) {};
		\node [style=none] (257) at (1, 5.25) {};
		\node [style=none] (258) at (-1.75, 0.5) {};
		\node [style=none] (259) at (-2.25, 0.5) {};
		\node [style=none] (260) at (-2.25, 0) {};
		\node [style=none] (261) at (-2.25, 1.5) {};
		\node [style=none] (262) at (-1.75, 1.5) {};
		\node [style=none] (263) at (-0.75, 1.5) {};
		\node [style=none] (264) at (-2.5, 2.25) {};
		\node [style=none] (265) at (-1.5, 2.25) {};
		\node [style=none] (266) at (-1.5, 2.75) {};
		\node [style=none] (267) at (-1.75, 2.75) {};
		\node [style=none] (268) at (-1.75, 4.25) {};
		\node [style=none] (269) at (-2.5, 2.75) {};
		\node [style=none] (270) at (-2.5, 4.25) {};
		\node [style=none] (271) at (-1.5, 4.25) {};
		\node [style=none] (272) at (-1.5, 4.75) {};
		\node [style=none] (273) at (-2.5, 4.75) {};
		\node [style=none] (274) at (-1.75, 2.25) {};
		\node [style=none] (275) at (-1.75, 4.75) {};
		\node [style=none] (276) at (-1.75, 5.25) {};
		\node [style=none] (277) at (-1.75, 3.25) {};
		\node [style=none] (278) at (-1.75, 3.75) {};
		\node [style=none] (279) at (-2, 3.25) {};
		\node [style=none] (280) at (-0.5, 3.25) {};
		\node [style=none] (281) at (-0.5, 3.75) {};
		\node [style=none] (282) at (-2, 3.75) {};
		\node [style=none] (283) at (-1.25, 3.5) {$\phi_n$};
		\node [style=none] (284) at (-0.75, 3.75) {};
		\node [style=none] (285) at (3.5, 5.25) {};
		\node [style=none] (286) at (-0.75, 3.25) {};
		\node [style=none] (287) at (-2.25, 3.25) {};
		\node [style=none] (288) at (-2.25, 2.75) {};
		\node [style=none] (289) at (-2.25, 4.25) {};
		\node [style=none] (290) at (-2, 2.5) {$c_n$};
		\node [style=none] (291) at (-2, 4.5) {$c_{n+1}$};
		\node [style=none] (292) at (-2.25, 2.25) {};
		\node [style=none] (293) at (-2.25, 1.75) {};
		\node [style=none] (294) at (-1.75, 1.75) {};
		\node [style=none] (295) at (3.5, -5) {};
		\node [style=none] (296) at (0.75, 0.5) {};
		\node [style=none] (297) at (-0.75, -3) {};
		\node [style=none] (298) at (0.75, 1.25) {};
		\node [style=none] (299) at (0, 5.25) {};
		\node [style=none] (300) at (1.75, 5.25) {};
		\node [style=none] (301) at (2.75, 5.25) {};
		\node [style=none] (302) at (1.75, -5) {};
		\node [style=none] (303) at (2.75, -5) {};
		\node [style=none] (304) at (-2.25, 1) {};
		\node [style=none] (305) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw [in=270, out=90] (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [style=new edge style 1, bend left] (244.center) to (243.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (243.center) to (242.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (241.center) to (244.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (241.center);
		\draw (248.center) to (249.center);
		\draw (252.center) to (250.center);
		\draw (249.center) to (250.center);
		\draw (248.center) to (252.center);
		\draw (256.center) to (254.center);
		\draw (251.center) to (239.center);
		\draw [in=90, out=-90] (257.center) to (247.center);
		\draw (259.center) to (260.center);
		\draw (258.center) to (253.center);
		\draw (264.center) to (265.center);
		\draw (273.center) to (272.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (266.center);
		\draw (276.center) to (275.center);
		\draw (267.center) to (277.center);
		\draw (278.center) to (268.center);
		\draw [style=new edge style 1, bend right] (282.center) to (281.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (281.center) to (280.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (279.center) to (282.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (279.center);
		\draw [in=90, out=-90, looseness=0.75] (285.center) to (284.center);
		\draw (265.center) to (266.center);
		\draw (264.center) to (269.center);
		\draw (289.center) to (288.center);
		\draw (270.center) to (273.center);
		\draw (272.center) to (271.center);
		\draw (294.center) to (274.center);
		\draw (293.center) to (292.center);
		\draw [in=270, out=90] (295.center) to (286.center);
		\draw [in=270, out=90] (297.center) to (296.center);
		\draw (298.center) to (296.center);
		\draw [in=90, out=-90] (299.center) to (298.center);
		\draw [style=dottededge] (301.center) to (300.center);
		\draw [style=dottededge] (303.center) to (302.center);
		\draw [style=dottededge] (305.center) to (262.center);
		\draw [style=dottededge] (304.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_proof_2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-14.25, 1.25) {};
		\node [style=none] (818) at (-12.25, 0.75) {};
		\node [style=none] (819) at (-12.75, 0.75) {};
		\node [style=none] (820) at (-12.75, -0.75) {};
		\node [style=none] (821) at (-13.25, 0.75) {};
		\node [style=none] (822) at (-13.25, -0.75) {};
		\node [style=none] (823) at (-12.25, -0.75) {};
		\node [style=none] (824) at (-14.25, -1.25) {};
		\node [style=none] (825) at (-13.75, 0) {$S_{Q}$};
		\node [style=none] (826) at (-12.75, 1.75) {};
		\node [style=none] (827) at (-12.75, 1.25) {};
		\node [style=none] (828) at (-12.75, -1.25) {};
		\node [style=none] (829) at (-12.75, -1.75) {};
		\node [style=none] (834) at (-11.75, 1.25) {};
		\node [style=none] (841) at (-11.75, -1.25) {};
		\node [style=none] (849) at (-12.75, 1.25) {};
		\node [style=none] (851) at (-12.75, -0.75) {};
		\node [style=none] (852) at (-12.75, 0.75) {};
		\node [style=none] (853) at (-12.5, -0.75) {};
		\node [style=none] (855) at (-12.75, -0.75) {};
		\node [style=none] (858) at (-12.75, -0.75) {};
		\node [style=none] (859) at (-12.75, 0.75) {};
		\node [style=none] (913) at (-12.75, 0.25) {};
		\node [style=none] (914) at (-12.75, 0.25) {};
		\node [style=none] (915) at (-12.75, -0.25) {};
		\node [style=none] (920) at (-12.75, 0) {};
		\node [style=none] (983) at (-12.75, 0.25) {};
		\node [style=none] (984) at (-12.75, -0.25) {};
		\node [style=none] (985) at (-12.75, 0) {};
		\node [style=none] (986) at (-12.75, 0.25) {};
		\node [style=none] (987) at (-12.75, -0.25) {};
		\node [style=none] (988) at (-11.25, 0.25) {};
		\node [style=none] (989) at (-12.75, 0.25) {};
		\node [style=none] (990) at (-12.75, -0.25) {};
		\node [style=none] (991) at (-13, 0.25) {};
		\node [style=none] (992) at (-11, 0.25) {};
		\node [style=none] (993) at (-11, -0.25) {};
		\node [style=none] (994) at (-13, -0.25) {};
		\node [style=none] (995) at (-12, 0) {$\phi$};
		\node [style=none] (996) at (-11.25, -0.25) {};
		\node [style=none] (997) at (-11.25, 0.25) {};
		\node [style=none] (998) at (-11.25, -0.25) {};
		\node [style=none] (999) at (-11.25, 0.25) {};
		\node [style=none] (1000) at (-11.25, 0.25) {};
		\node [style=none] (1019) at (-11.25, -1.75) {};
		\node [style=none] (1020) at (-11.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (841.center) to (834.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw [style=new edge style 1, bend left] (994.center) to (993.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (993.center) to (992.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (992.center) to (991.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (991.center) to (994.center);
		\draw (991.center) to (992.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw (1020.center) to (1000.center);
		\draw (998.center) to (1019.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_proof_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-2.5, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -0.75) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -0.75) {};
		\node [style=none] (596) at (-2.5, -0.75) {};
		\node [style=none] (597) at (-6, -1.25) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.25) {};
		\node [style=none] (602) at (-5.5, -1.75) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -0.75) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, -1.25) {};
		\node [style=none] (608) at (-2.25, 1.25) {};
		\node [style=none] (615) at (-2.25, -1.25) {};
		\node [style=none] (624) at (-5.25, -1.75) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-2.75, 1.25) {};
		\node [style=none] (628) at (-3, 1.25) {};
		\node [style=none] (636) at (-4.5, -0.75) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -0.75) {};
		\node [style=none] (640) at (-3, 0.75) {};
		\node [style=none] (646) at (-4.5, -0.75) {};
		\node [style=none] (648) at (-3, -0.75) {};
		\node [style=none] (650) at (-3, 0.75) {};
		\node [style=none] (651) at (-2.75, -0.75) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3, -0.75) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, -1.25) {};
		\node [style=none] (769) at (-3, 1.25) {};
		\node [style=none] (770) at (-3, 1.75) {};
		\node [style=none] (771) at (-3, -1.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-2, 1.75) {};
		\node [style=none] (783) at (-3, -2.75) {};
		\node [style=none] (784) at (-0.75, -2.5) {};
		\node [style=none] (789) at (-3, -2.5) {};
		\node [style=none] (936) at (-3, -2.25) {};
		\node [style=none] (937) at (-3, -2.75) {};
		\node [style=none] (938) at (-1.5, -2.25) {};
		\node [style=none] (939) at (-3, -2.25) {};
		\node [style=none] (940) at (-3, -2.75) {};
		\node [style=none] (941) at (-3.25, -2.25) {};
		\node [style=none] (942) at (-1.25, -2.25) {};
		\node [style=none] (943) at (-1.25, -2.75) {};
		\node [style=none] (944) at (-3.25, -2.75) {};
		\node [style=none] (945) at (-2.25, -2.5) {$\phi$};
		\node [style=none] (946) at (-1.5, -2.75) {};
		\node [style=none] (947) at (-1.5, -2.25) {};
		\node [style=none] (948) at (-1.5, -2.75) {};
		\node [style=none] (949) at (-1.5, -2.25) {};
		\node [style=none] (950) at (-1.5, -2.25) {};
		\node [style=none] (954) at (-1.5, -4) {};
		\node [style=none] (955) at (-2, -1.5) {};
		\node [style=none] (956) at (-1.25, -1.5) {};
		\node [style=none] (957) at (-1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=0.75] (955.center) to (784.center);
		\draw (955.center) to (773.center);
		\draw (957.center) to (956.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -0.75) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -0.75) {};
		\node [style=none] (596) at (-1, -0.75) {};
		\node [style=none] (597) at (-6, -1.25) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.25) {};
		\node [style=none] (602) at (-5.5, -1.75) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -0.75) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, -1.25) {};
		\node [style=none] (608) at (-0.5, 1.25) {};
		\node [style=none] (615) at (-0.5, -1.25) {};
		\node [style=none] (624) at (-5.25, -1.75) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-2.75, 1.25) {};
		\node [style=none] (628) at (-3, 1.25) {};
		\node [style=none] (636) at (-4.5, -0.75) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -0.75) {};
		\node [style=none] (640) at (-3, 0.75) {};
		\node [style=none] (646) at (-4.5, -0.75) {};
		\node [style=none] (648) at (-3, -0.75) {};
		\node [style=none] (650) at (-3, 0.75) {};
		\node [style=none] (651) at (-2.75, -0.75) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3, -0.75) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, -1.25) {};
		\node [style=none] (769) at (-3, 1.25) {};
		\node [style=none] (770) at (-3, 1.25) {};
		\node [style=none] (771) at (-3, -1.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-2, 1.25) {};
		\node [style=none] (783) at (-3, -2.75) {};
		\node [style=none] (784) at (-0.75, -2.5) {};
		\node [style=none] (789) at (-3, -2.5) {};
		\node [style=none] (936) at (-3, -2.25) {};
		\node [style=none] (937) at (-3, -2.75) {};
		\node [style=none] (938) at (-1.5, -2.25) {};
		\node [style=none] (939) at (-3, -2.25) {};
		\node [style=none] (940) at (-3, -2.75) {};
		\node [style=none] (941) at (-3.25, -2.25) {};
		\node [style=none] (942) at (-1.25, -2.25) {};
		\node [style=none] (943) at (-1.25, -2.75) {};
		\node [style=none] (944) at (-3.25, -2.75) {};
		\node [style=none] (945) at (-2.25, -2.5) {$\phi$};
		\node [style=none] (946) at (-1.5, -2.75) {};
		\node [style=none] (947) at (-1.5, -2.25) {};
		\node [style=none] (948) at (-1.5, -2.75) {};
		\node [style=none] (949) at (-1.5, -2.25) {};
		\node [style=none] (950) at (-1.5, -2.25) {};
		\node [style=none] (954) at (-1.5, -4) {};
		\node [style=none] (955) at (-2, -1.25) {};
		\node [style=none] (956) at (-1.5, -1.25) {};
		\node [style=none] (983) at (-1.5, 1.25) {};
		\node [style=none] (984) at (-1.5, 1.75) {};
		\node [style=none] (985) at (-1.5, 0.75) {};
		\node [style=none] (986) at (-2, -0.75) {};
		\node [style=none] (987) at (-1.5, -0.75) {};
		\node [style=none] (988) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=0.75] (955.center) to (784.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (984.center) to (983.center);
		\draw [style=dottededge] (955.center) to (986.center);
		\draw [style=dottededge] (956.center) to (987.center);
		\draw [style=dottededge] (985.center) to (983.center);
		\draw [style=dottededge] (773.center) to (988.center);
		\draw (988.center) to (986.center);
		\draw (987.center) to (985.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_proof_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -0.75) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -0.75) {};
		\node [style=none] (596) at (-1, -0.75) {};
		\node [style=none] (597) at (-6, -1.25) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.25) {};
		\node [style=none] (602) at (-5.5, -1.75) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -0.75) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, -1.25) {};
		\node [style=none] (608) at (-0.5, 1.25) {};
		\node [style=none] (615) at (-0.5, -1.25) {};
		\node [style=none] (624) at (-5.25, -1.75) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-2.75, 1.25) {};
		\node [style=none] (628) at (-3, 1.25) {};
		\node [style=none] (636) at (-4.5, -0.75) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -0.75) {};
		\node [style=none] (640) at (-3, 0.75) {};
		\node [style=none] (646) at (-4.5, -0.75) {};
		\node [style=none] (648) at (-3, -0.75) {};
		\node [style=none] (650) at (-3, 0.75) {};
		\node [style=none] (651) at (-2.75, -0.75) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3, -0.75) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, -1.25) {};
		\node [style=none] (769) at (-3, 1.25) {};
		\node [style=none] (770) at (-3, 1.25) {};
		\node [style=none] (771) at (-3, -1.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-2, 1.25) {};
		\node [style=none] (783) at (-3, -2.75) {};
		\node [style=none] (784) at (-0.75, -2.5) {};
		\node [style=none] (789) at (-3, -2.5) {};
		\node [style=none] (936) at (-3, -2.25) {};
		\node [style=none] (937) at (-3, -2.75) {};
		\node [style=none] (938) at (-1.5, -2.25) {};
		\node [style=none] (939) at (-3, -2.25) {};
		\node [style=none] (940) at (-3, -2.75) {};
		\node [style=none] (941) at (-3.25, -2.25) {};
		\node [style=none] (942) at (-1.25, -2.25) {};
		\node [style=none] (943) at (-1.25, -2.75) {};
		\node [style=none] (944) at (-3.25, -2.75) {};
		\node [style=none] (945) at (-2.25, -2.5) {$\phi$};
		\node [style=none] (946) at (-1.5, -2.75) {};
		\node [style=none] (947) at (-1.5, -2.25) {};
		\node [style=none] (948) at (-1.5, -2.75) {};
		\node [style=none] (949) at (-1.5, -2.25) {};
		\node [style=none] (950) at (-1.5, -2.25) {};
		\node [style=none] (954) at (-1.5, -4) {};
		\node [style=none] (955) at (-2, -1.25) {};
		\node [style=none] (956) at (-1.5, -1.25) {};
		\node [style=none] (983) at (-1.5, 1.25) {};
		\node [style=none] (984) at (-1.5, 1.75) {};
		\node [style=none] (985) at (-1.5, 0.75) {};
		\node [style=none] (986) at (-2, -0.75) {};
		\node [style=none] (987) at (-1.5, -0.75) {};
		\node [style=none] (988) at (-2, 0.75) {};
		\node [style=none] (1038) at (-3.5, 1.75) {$\frac{1}{d}$};
		\node [style=none] (1041) at (-3.5, -3.25) {$\frac{1}{d}$};
		\node [style=none] (1042) at (-4.25, 1.75) {$d$};
		\node [style=none] (1043) at (-4, -2.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=0.75] (955.center) to (784.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (984.center) to (983.center);
		\draw [style=dottededge] (955.center) to (986.center);
		\draw [style=dottededge] (956.center) to (987.center);
		\draw [style=dottededge] (985.center) to (983.center);
		\draw [style=dottededge] (773.center) to (988.center);
		\draw (988.center) to (986.center);
		\draw (987.center) to (985.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_proof_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -3) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -3) {};
		\node [style=none] (596) at (-1, -3) {};
		\node [style=none] (597) at (-6, -3.5) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -3.5) {};
		\node [style=none] (602) at (-5.5, -4) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -0.5) {};
		\node [style=none] (606) at (-3, -3.5) {};
		\node [style=none] (608) at (-0.25, 1.25) {};
		\node [style=none] (615) at (-0.25, -3.5) {};
		\node [style=none] (624) at (-5.25, -4) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4, -0.5) {};
		\node [style=none] (636) at (-4.5, -3) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -3) {};
		\node [style=none] (640) at (-4, -0.5) {};
		\node [style=none] (646) at (-4.5, -3) {};
		\node [style=none] (648) at (-3, -3) {};
		\node [style=none] (650) at (-4, -0.5) {};
		\node [style=none] (651) at (-2.75, -3) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3.5, -1.25) {};
		\node [style=none] (754) at (-4, -0.5) {};
		\node [style=none] (755) at (-3, -3.5) {};
		\node [style=none] (769) at (-4, -0.5) {};
		\node [style=none] (770) at (-4, -0.5) {};
		\node [style=none] (772) at (-3.5, -1.25) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (783) at (-3.5, -2) {};
		\node [style=none] (784) at (-1.5, -2) {};
		\node [style=none] (789) at (-3.5, -1.5) {};
		\node [style=none] (936) at (-3.5, -1.25) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-2, -1.25) {};
		\node [style=none] (939) at (-3.5, -1.25) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-3.75, -1.25) {};
		\node [style=none] (942) at (-1.75, -1.25) {};
		\node [style=none] (943) at (-1.75, -1.75) {};
		\node [style=none] (944) at (-3.75, -1.75) {};
		\node [style=none] (945) at (-2.75, -1.5) {$\phi$};
		\node [style=none] (946) at (-2, -1.75) {};
		\node [style=none] (947) at (-2, -1.25) {};
		\node [style=none] (948) at (-2, -1.75) {};
		\node [style=none] (949) at (-2, -1.25) {};
		\node [style=none] (950) at (-2, -1.25) {};
		\node [style=none] (954) at (-2, -3) {};
		\node [style=none] (987) at (-1.5, -2) {};
		\node [style=none] (988) at (-1.5, -0.5) {};
		\node [style=none] (989) at (-3.5, -1.75) {};
		\node [style=none] (990) at (-2, -3.5) {};
		\node [style=none] (991) at (-2, -4) {};
		\node [style=none] (992) at (-2, 1.75) {};
		\node [style=none] (993) at (-2, 1.25) {};
		\node [style=none] (994) at (-2, 0.75) {};
		\node [style=none] (1047) at (-2.75, 0) {$\frac{1}{d}$};
		\node [style=none] (1049) at (-2, 1.75) {};
		\node [style=none] (1052) at (-3.75, 1.75) {$d$};
		\node [style=none] (1055) at (-2.75, -2.25) {$\frac{1}{d}$};
		\node [style=none] (1056) at (-2, -4) {};
		\node [style=none] (1057) at (-2, -4) {};
		\node [style=none] (1058) at (-3.75, -4) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.25] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=1.25] (988.center) to (987.center);
		\draw (989.center) to (783.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_proof_4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -3) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -3) {};
		\node [style=none] (596) at (-1, -3) {};
		\node [style=none] (597) at (-6, -3.5) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -3.5) {};
		\node [style=none] (602) at (-5.5, -4) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -0.5) {};
		\node [style=none] (606) at (-3, -3.5) {};
		\node [style=none] (608) at (-0.5, 1.25) {};
		\node [style=none] (615) at (-0.5, -3.5) {};
		\node [style=none] (624) at (-5.25, -4) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4, -0.5) {};
		\node [style=none] (636) at (-4.5, -3) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -3) {};
		\node [style=none] (640) at (-4, -0.5) {};
		\node [style=none] (646) at (-4.5, -3) {};
		\node [style=none] (648) at (-3, -3) {};
		\node [style=none] (650) at (-4, -0.5) {};
		\node [style=none] (651) at (-2.75, -3) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3.5, -1.25) {};
		\node [style=none] (754) at (-4, -0.5) {};
		\node [style=none] (755) at (-3, -3.5) {};
		\node [style=none] (769) at (-4, -0.5) {};
		\node [style=none] (770) at (-4, -0.5) {};
		\node [style=none] (772) at (-3.5, -1.25) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (783) at (-3.5, -2) {};
		\node [style=none] (784) at (-1.5, -2) {};
		\node [style=none] (789) at (-3.5, -1.5) {};
		\node [style=none] (936) at (-3.5, -1.25) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-2, -1.25) {};
		\node [style=none] (939) at (-3.5, -1.25) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-3.75, -1.25) {};
		\node [style=none] (942) at (-1.75, -1.25) {};
		\node [style=none] (943) at (-1.75, -1.75) {};
		\node [style=none] (944) at (-3.75, -1.75) {};
		\node [style=none] (945) at (-2.75, -1.5) {$\phi_1$};
		\node [style=none] (946) at (-2, -1.75) {};
		\node [style=none] (947) at (-2, -1.25) {};
		\node [style=none] (948) at (-2, -1.75) {};
		\node [style=none] (949) at (-2, -1.25) {};
		\node [style=none] (950) at (-2, -1.25) {};
		\node [style=none] (954) at (-2, -3) {};
		\node [style=none] (987) at (-1.5, -2) {};
		\node [style=none] (988) at (-1.5, -0.5) {};
		\node [style=none] (989) at (-3.5, -1.75) {};
		\node [style=none] (990) at (-2, -3.5) {};
		\node [style=none] (991) at (-2, -4) {};
		\node [style=none] (992) at (-2, 1.75) {};
		\node [style=none] (993) at (-2, 1.25) {};
		\node [style=none] (994) at (-2, 0.75) {};
		\node [style=none] (1047) at (-2.75, 1.75) {$\frac{1}{d}$};
		\node [style=none] (1049) at (-2, 1.75) {};
		\node [style=none] (1052) at (-3.75, 1.75) {$d$};
		\node [style=none] (1055) at (-2.75, -4) {$\frac{1}{d}$};
		\node [style=none] (1056) at (-2, -4) {};
		\node [style=none] (1057) at (-2, -4) {};
		\node [style=none] (1058) at (-3.75, -4) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.25] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=1.25] (988.center) to (987.center);
		\draw (989.center) to (783.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_proof_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-1, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -3) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -3) {};
		\node [style=none] (596) at (-1, -3) {};
		\node [style=none] (597) at (-6, -3.5) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -3.5) {};
		\node [style=none] (602) at (-5.5, -4) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -0.5) {};
		\node [style=none] (606) at (-3, -3.5) {};
		\node [style=none] (608) at (-0.5, 1.25) {};
		\node [style=none] (615) at (-0.5, -3.5) {};
		\node [style=none] (624) at (-5.25, -4) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4, -0.5) {};
		\node [style=none] (636) at (-4.5, -3) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -3) {};
		\node [style=none] (640) at (-4, -0.5) {};
		\node [style=none] (646) at (-4.5, -3) {};
		\node [style=none] (648) at (-3, -3) {};
		\node [style=none] (650) at (-4, -0.5) {};
		\node [style=none] (651) at (-2.75, -3) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3.5, -1.25) {};
		\node [style=none] (754) at (-4, -0.5) {};
		\node [style=none] (755) at (-3, -3.5) {};
		\node [style=none] (769) at (-4, -0.5) {};
		\node [style=none] (770) at (-4, -0.5) {};
		\node [style=none] (772) at (-3.5, -1.25) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (783) at (-3.5, -2) {};
		\node [style=none] (784) at (-1.5, -2) {};
		\node [style=none] (789) at (-3.5, -1.5) {};
		\node [style=none] (936) at (-3.5, -1.25) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-2, -1.25) {};
		\node [style=none] (939) at (-3.5, -1.25) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-3.75, -1.25) {};
		\node [style=none] (942) at (-1.75, -1.25) {};
		\node [style=none] (943) at (-1.75, -1.75) {};
		\node [style=none] (944) at (-3.75, -1.75) {};
		\node [style=none] (945) at (-2.75, -1.5) {$\phi$};
		\node [style=none] (946) at (-2, -1.75) {};
		\node [style=none] (947) at (-2, -1.25) {};
		\node [style=none] (948) at (-2, -1.75) {};
		\node [style=none] (949) at (-2, -1.25) {};
		\node [style=none] (950) at (-2, -1.25) {};
		\node [style=none] (954) at (-2, -3) {};
		\node [style=none] (987) at (-1.5, -2) {};
		\node [style=none] (988) at (-1.5, -0.5) {};
		\node [style=none] (989) at (-3.5, -1.75) {};
		\node [style=none] (990) at (-2, -3.5) {};
		\node [style=none] (991) at (-2, -4) {};
		\node [style=none] (992) at (-2, 1.75) {};
		\node [style=none] (993) at (-2, 1.25) {};
		\node [style=none] (994) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.25] (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=1.25] (988.center) to (987.center);
		\draw (989.center) to (783.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_proof_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-2.5, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -1.25) {};
		\node [style=none] (596) at (-2.5, -1.25) {};
		\node [style=none] (597) at (-6, -1.75) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.75) {};
		\node [style=none] (602) at (-5.5, -2.25) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.5) {};
		\node [style=none] (606) at (-3, -1.75) {};
		\node [style=none] (608) at (-2, 1.25) {};
		\node [style=none] (615) at (-2, -1.75) {};
		\node [style=none] (624) at (-5.25, -2.25) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4.5, -0.5) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.5) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.5) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0) {};
		\node [style=none] (754) at (-4.5, -0.5) {};
		\node [style=none] (755) at (-3, -1.75) {};
		\node [style=none] (769) at (-4.5, -0.5) {};
		\node [style=none] (770) at (-4.5, -0.5) {};
		\node [style=none] (772) at (-4.5, 0) {};
		\node [style=none] (789) at (-4.5, -0.25) {};
		\node [style=none] (936) at (-4.5, 0) {};
		\node [style=none] (937) at (-4.25, -2.25) {};
		\node [style=none] (938) at (-3, 0) {};
		\node [style=none] (939) at (-4.5, 0) {};
		\node [style=none] (940) at (-3.75, -2.25) {};
		\node [style=none] (941) at (-4.75, 0) {};
		\node [style=none] (942) at (-2.75, 0) {};
		\node [style=none] (943) at (-2.75, -0.5) {};
		\node [style=none] (944) at (-4.75, -0.5) {};
		\node [style=none] (945) at (-3.75, -0.25) {$\phi$};
		\node [style=none] (946) at (-3, -0.5) {};
		\node [style=none] (947) at (-3, 0) {};
		\node [style=none] (948) at (-3, -0.5) {};
		\node [style=none] (949) at (-3, 0) {};
		\node [style=none] (950) at (-3, 0) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.5) {};
		\node [style=none] (990) at (-3, -1.75) {};
		\node [style=none] (991) at (-3, -2.25) {};
		\node [style=none] (992) at (-3, 1.75) {};
		\node [style=none] (993) at (-3, 1.25) {};
		\node [style=none] (994) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_sep_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-2.5, 0.25) {};
		\node [style=none] (71) at (-0.5, 0.25) {};
		\node [style=none] (72) at (-2.5, -0.25) {};
		\node [style=none] (73) at (-0.5, -0.25) {};
		\node [style=none] (74) at (-2.25, 0.25) {};
		\node [style=none] (75) at (-2.25, 0.75) {};
		\node [style=none] (76) at (-1.75, 0.75) {};
		\node [style=none] (77) at (-1.75, 0.25) {};
		\node [style=none] (78) at (-1.25, 0.75) {};
		\node [style=none] (79) at (-1.25, 0.25) {};
		\node [style=none] (80) at (-0.75, 0.75) {};
		\node [style=none] (81) at (-0.75, 0.25) {};
		\node [style=none] (82) at (-2.25, -0.75) {};
		\node [style=none] (83) at (-2.25, -0.25) {};
		\node [style=none] (84) at (-1.75, -0.25) {};
		\node [style=none] (85) at (-1.75, -0.75) {};
		\node [style=none] (86) at (-1.25, -0.25) {};
		\node [style=none] (87) at (-1.25, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.25) {};
		\node [style=kstate] (89) at (-0.75, -0.75) {$\rho$};
		\node [style=none] (90) at (-1.5, 0) {$\hat{S}_{E,E'}$};
		\node [style=none] (91) at (0.25, 0) {$=$};
		\node [style=none] (92) at (1, 0.25) {};
		\node [style=none] (93) at (2.5, 0.25) {};
		\node [style=none] (94) at (1, -0.25) {};
		\node [style=none] (95) at (2.5, -0.25) {};
		\node [style=none] (96) at (1.25, 0.25) {};
		\node [style=none] (97) at (1.25, 0.75) {};
		\node [style=none] (98) at (1.75, 0.75) {};
		\node [style=none] (99) at (1.75, 0.25) {};
		\node [style=none] (100) at (2.25, 0.75) {};
		\node [style=none] (101) at (2.25, 0.25) {};
		\node [style=none] (104) at (1.25, -0.75) {};
		\node [style=none] (105) at (1.25, -0.25) {};
		\node [style=none] (106) at (1.75, -0.25) {};
		\node [style=none] (107) at (1.75, -0.75) {};
		\node [style=none] (108) at (2.25, -0.25) {};
		\node [style=none] (109) at (2.25, -0.75) {};
		\node [style=none] (110) at (2.75, 1) {};
		\node [style=kstate] (111) at (3, 0.25) {$\rho$};
		\node [style=none] (112) at (1.75, 0) {$\hat{S}_{E,I'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw [in=90, out=-90] (110.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_sep_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-2.5, 0.25) {};
		\node [style=none] (71) at (-0.5, 0.25) {};
		\node [style=none] (72) at (-2.5, -0.25) {};
		\node [style=none] (73) at (-0.5, -0.25) {};
		\node [style=none] (74) at (-2.25, 0.25) {};
		\node [style=none] (75) at (-2.25, 0.75) {};
		\node [style=none] (76) at (-1.75, 0.75) {};
		\node [style=none] (77) at (-1.75, 0.25) {};
		\node [style=none] (78) at (-1.25, 0.75) {};
		\node [style=none] (79) at (-1.25, 0.25) {};
		\node [style=none] (80) at (-0.75, 0.75) {};
		\node [style=none] (81) at (-0.75, 0.25) {};
		\node [style=none] (82) at (-2.25, -0.75) {};
		\node [style=none] (83) at (-2.25, -0.25) {};
		\node [style=none] (84) at (-1.75, -0.25) {};
		\node [style=none] (85) at (-1.75, -0.75) {};
		\node [style=none] (86) at (-1.25, -0.25) {};
		\node [style=none] (87) at (-1.25, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.25) {};
		\node [style=none] (89) at (-0.75, -0.75) {};
		\node [style=none] (90) at (-1.5, 0) {$\hat{S}_{E,E'}$};
		\node [style=none] (91) at (0.25, 0) {$=$};
		\node [style=none] (92) at (1, 0.25) {};
		\node [style=none] (93) at (2.5, 0.25) {};
		\node [style=none] (94) at (1, -0.25) {};
		\node [style=none] (95) at (2.5, -0.25) {};
		\node [style=none] (96) at (1.25, 0.25) {};
		\node [style=none] (97) at (1.25, 0.75) {};
		\node [style=none] (98) at (1.75, 0.75) {};
		\node [style=none] (99) at (1.75, 0.25) {};
		\node [style=none] (100) at (2.25, 0.75) {};
		\node [style=none] (101) at (2.25, 0.25) {};
		\node [style=none] (104) at (1.25, -0.75) {};
		\node [style=none] (105) at (1.25, -0.25) {};
		\node [style=none] (106) at (1.75, -0.25) {};
		\node [style=none] (107) at (1.75, -0.75) {};
		\node [style=none] (108) at (2.25, -0.25) {};
		\node [style=none] (109) at (2.25, -0.75) {};
		\node [style=none] (110) at (2.75, 0.75) {};
		\node [style=none] (111) at (2.75, -0.75) {};
		\node [style=none] (112) at (1.75, 0) {$\hat{S}_{E,I'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw [in=90, out=-90] (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_sep_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (0.25, 0) {$=$};
		\node [style=none] (92) at (1, -0.25) {};
		\node [style=none] (93) at (2, -0.25) {};
		\node [style=none] (94) at (1, -0.75) {};
		\node [style=none] (95) at (2, -0.75) {};
		\node [style=none] (96) at (1.25, -0.25) {};
		\node [style=none] (97) at (1.25, 1) {};
		\node [style=none] (98) at (1.75, 1) {};
		\node [style=none] (99) at (1.75, -0.25) {};
		\node [style=none] (104) at (1.25, -1.25) {};
		\node [style=none] (105) at (1.25, -0.75) {};
		\node [style=none] (106) at (1.75, -0.75) {};
		\node [style=none] (107) at (1.75, -1.25) {};
		\node [style=none] (110) at (2.5, 1) {};
		\node [style=kstate] (111) at (2.5, 0.25) {$\rho$};
		\node [style=none] (112) at (1.5, -0.5) {$\hat{S}_{I,I}$};
		\node [style=none] (113) at (-2.25, 0) {};
		\node [style=none] (114) at (-0.75, 0) {};
		\node [style=none] (115) at (-2.25, -0.5) {};
		\node [style=none] (116) at (-0.75, -0.5) {};
		\node [style=none] (117) at (-2, 0) {};
		\node [style=none] (118) at (-2, 1.75) {};
		\node [style=none] (119) at (-1.5, 1.75) {};
		\node [style=none] (120) at (-1.5, 0) {};
		\node [style=none] (121) at (-1, 0.5) {};
		\node [style=none] (122) at (-1, 0) {};
		\node [style=none] (123) at (-2, -1.75) {};
		\node [style=none] (124) at (-2, -0.5) {};
		\node [style=none] (125) at (-1.5, -0.5) {};
		\node [style=none] (126) at (-1.5, -1.75) {};
		\node [style=none] (127) at (-1, -0.5) {};
		\node [style=none] (128) at (-1, -0.75) {};
		\node [style=none] (129) at (-1.5, -0.25) {$\hat{S}_{E,I'}$};
		\node [style=none] (130) at (-0.5, 0.5) {};
		\node [style=kstate] (131) at (-0.5, -1) {$\rho$};
		\node [style=none] (132) at (-2.75, -0.75) {};
		\node [style=none] (133) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=90, out=-90] (110.center) to (111);
		\draw (113.center) to (114.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [in=90, out=-90] (118.center) to (117.center);
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (131) to (130.center);
		\draw [bend left=270, looseness=1.75] (130.center) to (121.center);
		\draw [bend left=90, looseness=1.25] (128.center) to (132.center);
		\draw [in=90, out=-90, looseness=1.25] (133.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_sep_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (0.25, 0) {$=$};
		\node [style=none] (92) at (1, 0.25) {};
		\node [style=none] (93) at (2, 0.25) {};
		\node [style=none] (94) at (1, -0.25) {};
		\node [style=none] (95) at (2, -0.25) {};
		\node [style=none] (96) at (1.25, 0.25) {};
		\node [style=none] (97) at (1.25, 1) {};
		\node [style=none] (98) at (1.75, 1) {};
		\node [style=none] (99) at (1.75, 0.25) {};
		\node [style=none] (104) at (1.25, -1) {};
		\node [style=none] (105) at (1.25, -0.25) {};
		\node [style=none] (106) at (1.75, -0.25) {};
		\node [style=none] (107) at (1.75, -1) {};
		\node [style=none] (110) at (2.5, 1) {};
		\node [style=none] (111) at (2.5, -1) {};
		\node [style=none] (112) at (1.5, 0) {$\hat{S}_{I,I}$};
		\node [style=none] (113) at (-2.25, 0) {};
		\node [style=none] (114) at (-0.75, 0) {};
		\node [style=none] (115) at (-2.25, -0.5) {};
		\node [style=none] (116) at (-0.75, -0.5) {};
		\node [style=none] (117) at (-2, 0) {};
		\node [style=none] (118) at (-2, 1.75) {};
		\node [style=none] (119) at (-1.5, 1.75) {};
		\node [style=none] (120) at (-1.5, 0) {};
		\node [style=none] (121) at (-1, 0.5) {};
		\node [style=none] (122) at (-1, 0) {};
		\node [style=none] (123) at (-2, -1.75) {};
		\node [style=none] (124) at (-2, -0.5) {};
		\node [style=none] (125) at (-1.5, -0.5) {};
		\node [style=none] (126) at (-1.5, -1.75) {};
		\node [style=none] (127) at (-1, -0.5) {};
		\node [style=none] (128) at (-1, -0.75) {};
		\node [style=none] (129) at (-1.5, -0.25) {$\hat{S}_{E,I'}$};
		\node [style=none] (130) at (-0.5, 0.5) {};
		\node [style=none] (131) at (-0.5, -1) {};
		\node [style=none] (132) at (-2.75, -0.75) {};
		\node [style=none] (133) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=90, out=-90] (110.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [in=90, out=-90] (118.center) to (117.center);
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw [bend left=270, looseness=1.75] (130.center) to (121.center);
		\draw [bend left=90, looseness=1.25] (128.center) to (132.center);
		\draw [in=90, out=-90, looseness=1.25] (133.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_sep_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-1, 0.25) {};
		\node [style=none] (93) at (0, 0.25) {};
		\node [style=none] (94) at (-1, -0.25) {};
		\node [style=none] (95) at (0, -0.25) {};
		\node [style=none] (96) at (-0.75, 0.25) {};
		\node [style=none] (97) at (-0.75, 1) {};
		\node [style=none] (98) at (-0.25, 1) {};
		\node [style=none] (99) at (-0.25, 0.25) {};
		\node [style=none] (104) at (-0.75, -1) {};
		\node [style=none] (105) at (-0.75, -0.25) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, -1) {};
		\node [style=none] (110) at (0.5, 1) {};
		\node [style=none] (111) at (0.5, -1) {};
		\node [style=none] (112) at (-0.5, 0) {$\hat{S}_{I,I}$};
		\node [style=none] (134) at (-2, 0) {$=$};
		\node [style=none] (135) at (-4.75, 0) {};
		\node [style=none] (136) at (-3.25, 0) {};
		\node [style=none] (137) at (-4.75, -0.5) {};
		\node [style=none] (138) at (-3.25, -0.5) {};
		\node [style=none] (139) at (-4.5, 0) {};
		\node [style=none] (140) at (-4.5, 1.75) {};
		\node [style=none] (141) at (-4, 1.75) {};
		\node [style=none] (142) at (-4, 0) {};
		\node [style=none] (143) at (-3.5, 0.5) {};
		\node [style=none] (144) at (-3.5, 0) {};
		\node [style=none] (145) at (-4.5, -1.75) {};
		\node [style=none] (146) at (-4.5, -0.5) {};
		\node [style=none] (147) at (-4, -0.5) {};
		\node [style=none] (148) at (-4, -1.75) {};
		\node [style=none] (149) at (-3.5, -0.5) {};
		\node [style=none] (150) at (-3.5, -0.75) {};
		\node [style=none] (151) at (-4, -0.25) {$\hat{S}_{E,I'}$};
		\node [style=none] (152) at (-3, 0.5) {};
		\node [style=none] (153) at (-3, -1) {};
		\node [style=none] (154) at (-5.25, -0.75) {};
		\node [style=none] (155) at (-3.5, 1.75) {};
		\node [style=none] (156) at (-2.5, -1) {};
		\node [style=none] (157) at (-2.5, 1.75) {};
		\node [style=none] (158) at (-2.75, 1.75) {};
		\node [style=none] (159) at (-2.75, -1.75) {};
		\node [style=none] (160) at (1, 1) {};
		\node [style=none] (161) at (1, -1.5) {};
		\node [style=none] (162) at (1.25, -1) {};
		\node [style=none] (163) at (1.25, 1.25) {};
		\node [style=none] (164) at (3.25, 0.25) {};
		\node [style=none] (165) at (4.25, 0.25) {};
		\node [style=none] (166) at (3.25, -0.25) {};
		\node [style=none] (167) at (4.25, -0.25) {};
		\node [style=none] (168) at (3.5, 0.25) {};
		\node [style=none] (169) at (3.5, 1) {};
		\node [style=none] (170) at (4, 1) {};
		\node [style=none] (171) at (4, 0.25) {};
		\node [style=none] (172) at (3.5, -1) {};
		\node [style=none] (173) at (3.5, -0.25) {};
		\node [style=none] (174) at (4, -0.25) {};
		\node [style=none] (175) at (4, -1) {};
		\node [style=none] (176) at (4.75, 1) {};
		\node [style=none] (177) at (4.75, -1) {};
		\node [style=none] (178) at (3.75, 0) {$\hat{S}_{I,I}$};
		\node [style=none] (179) at (2.25, 0) {$=$};
		\node [style=none] (180) at (-8.25, 0.25) {};
		\node [style=none] (181) at (-6.75, 0.25) {};
		\node [style=none] (182) at (-8.25, -0.25) {};
		\node [style=none] (183) at (-6.75, -0.25) {};
		\node [style=none] (184) at (-8, 0.25) {};
		\node [style=none] (185) at (-8, 1) {};
		\node [style=none] (186) at (-7.5, 1) {};
		\node [style=none] (187) at (-7.5, 0.25) {};
		\node [style=none] (188) at (-7, 1) {};
		\node [style=none] (189) at (-7, 0.25) {};
		\node [style=none] (190) at (-8, -1) {};
		\node [style=none] (191) at (-8, -0.25) {};
		\node [style=none] (192) at (-7.5, -0.25) {};
		\node [style=none] (193) at (-7.5, -1) {};
		\node [style=none] (194) at (-7, -0.25) {};
		\node [style=none] (195) at (-7, -1) {};
		\node [style=none] (196) at (-7.5, 0) {$\hat{S}_{E,I'}$};
		\node [style=none] (199) at (-5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=90, out=-90] (110.center) to (111.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw [in=90, out=-90] (140.center) to (139.center);
		\draw [in=90, out=-90] (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (146.center) to (145.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw [bend left=270, looseness=1.75] (152.center) to (143.center);
		\draw [bend left=90, looseness=1.25] (150.center) to (154.center);
		\draw [in=90, out=-90, looseness=1.25] (155.center) to (154.center);
		\draw (157.center) to (156.center);
		\draw [bend left=90, looseness=2.00] (156.center) to (153.center);
		\draw [bend left=90, looseness=1.50] (155.center) to (158.center);
		\draw (159.center) to (158.center);
		\draw [bend left=90, looseness=2.25] (110.center) to (160.center);
		\draw (161.center) to (160.center);
		\draw [bend right=90, looseness=1.25] (111.center) to (162.center);
		\draw (163.center) to (162.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (164.center);
		\draw (169.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw (173.center) to (172.center);
		\draw (174.center) to (175.center);
		\draw [in=90, out=-90] (176.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (182.center) to (180.center);
		\draw [in=90, out=-90] (185.center) to (184.center);
		\draw [in=90, out=-90] (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (191.center) to (190.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_sep_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-2.5, 0.25) {};
		\node [style=none] (71) at (-0.5, 0.25) {};
		\node [style=none] (72) at (-2.5, -0.25) {};
		\node [style=none] (73) at (-0.5, -0.25) {};
		\node [style=none] (74) at (-2.25, 0.25) {};
		\node [style=none] (75) at (-2.25, 0.75) {};
		\node [style=none] (76) at (-1.75, 0.75) {};
		\node [style=none] (77) at (-1.75, 0.25) {};
		\node [style=none] (78) at (-1.25, 0.75) {};
		\node [style=none] (79) at (-1.25, 0.25) {};
		\node [style=none] (80) at (-0.75, 0.75) {};
		\node [style=none] (81) at (-0.75, 0.25) {};
		\node [style=none] (82) at (-2.25, -0.75) {};
		\node [style=none] (83) at (-2.25, -0.25) {};
		\node [style=none] (84) at (-1.75, -0.25) {};
		\node [style=none] (85) at (-1.75, -0.75) {};
		\node [style=none] (86) at (-1.25, -0.25) {};
		\node [style=none] (87) at (-1.25, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.25) {};
		\node [style=none] (89) at (-0.75, -0.75) {};
		\node [style=none] (90) at (-1.5, 0) {$\hat{S}_{E,E'}$};
		\node [style=none] (91) at (0.25, 0) {$=$};
		\node [style=none] (92) at (1, 0.25) {};
		\node [style=none] (93) at (2, 0.25) {};
		\node [style=none] (94) at (1, -0.25) {};
		\node [style=none] (95) at (2, -0.25) {};
		\node [style=none] (96) at (1.25, 0.25) {};
		\node [style=none] (97) at (1.25, 0.75) {};
		\node [style=none] (98) at (1.75, 0.75) {};
		\node [style=none] (99) at (1.75, 0.25) {};
		\node [style=none] (104) at (1.25, -0.75) {};
		\node [style=none] (105) at (1.25, -0.25) {};
		\node [style=none] (106) at (1.75, -0.25) {};
		\node [style=none] (107) at (1.75, -0.75) {};
		\node [style=none] (108) at (2.25, 0.75) {};
		\node [style=none] (109) at (2.25, -0.75) {};
		\node [style=none] (110) at (2.75, 0.75) {};
		\node [style=none] (111) at (2.75, -0.75) {};
		\node [style=none] (112) at (1.5, 0) {$\hat{S}_{I,I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw [in=90, out=-90] (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.25) {$S$};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (18) at (0.25, 0.75) {$B^{*}$};
		\node [style=none] (20) at (-0.25, -1.75) {};
		\node [style=none] (22) at (1.75, -1.75) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (25) at (1.75, -0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (0.75, 0.75) {$B$};
		\node [style=none] (29) at (-0.75, -2) {$A_1^{*}$};
		\node [style=none] (30) at (-0.25, -2) {$A_1$};
		\node [style=none] (31) at (1.25, -2) {$A_n^{*}$};
		\node [style=none] (32) at (1.75, -2) {$A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (0, 1) {$S$};
		\node [style=none] (5) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.25, 1.75) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (18) at (-2.25, -2.25) {$B$};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (25) at (1.25, 0.75) {};
		\node [style=none] (26) at (0.25, 1.75) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (28) at (0.25, 2) {$B'$};
		\node [style=none] (29) at (-0.75, -1.5) {$A_1$};
		\node [style=none] (30) at (-0.75, -0.75) {$A_1'$};
		\node [style=none] (32) at (1.25, -0.75) {$A_n'$};
		\node [style=none] (33) at (-0.75, -1.75) {};
		\node [style=none] (34) at (-0.5, -1.75) {};
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (0.75, -1.75) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (40) at (1.25, -1.5) {$A_n$};
		\node [style=none] (42) at (1.25, -1.75) {};
		\node [style=none] (43) at (1.5, -1.75) {};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (1, -0.5) {};
		\node [style=none] (46) at (1.5, -0.5) {};
		\node [style=none] (47) at (-2.25, 1.75) {};
		\node [style=none] (48) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [style=dottededge] (37.center) to (34.center);
		\draw [style=dottededge] (34.center) to (35.center);
		\draw [style=dottededge] (35.center) to (36.center);
		\draw [style=dottededge] (36.center) to (37.center);
		\draw [bend left=90, looseness=2.25] (42.center) to (38.center);
		\draw [style=dottededge] (46.center) to (43.center);
		\draw [style=dottededge] (43.center) to (44.center);
		\draw [style=dottededge] (44.center) to (45.center);
		\draw [style=dottededge] (45.center) to (46.center);
		\draw (10.center) to (38.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (11.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-3.25, 1.5) {};
		\node [style=none] (818) at (-0.75, 1) {};
		\node [style=none] (819) at (-1.5, 1) {};
		\node [style=none] (820) at (-1.5, -1) {};
		\node [style=none] (821) at (-2.25, 1) {};
		\node [style=none] (822) at (-2.25, -1) {};
		\node [style=none] (823) at (-0.75, -1) {};
		\node [style=none] (824) at (-3.25, -1.5) {};
		\node [style=none] (825) at (-2.75, 1) {$S$};
		\node [style=none] (826) at (-2.75, 2) {};
		\node [style=none] (827) at (-2.75, 1.5) {};
		\node [style=none] (828) at (-2.75, -1.5) {};
		\node [style=none] (829) at (-2.75, -2) {};
		\node [style=none] (834) at (2.25, 1.5) {};
		\node [style=none] (835) at (1.75, 1) {};
		\node [style=none] (836) at (1, 1) {};
		\node [style=none] (837) at (1, -1) {};
		\node [style=none] (838) at (0.25, 1) {};
		\node [style=none] (839) at (0.25, -1) {};
		\node [style=none] (840) at (1.75, -1) {};
		\node [style=none] (841) at (2.25, -1.5) {};
		\node [style=none] (842) at (0.5, 1) {};
		\node [style=none] (843) at (0.5, -1) {};
		\node [style=none] (844) at (0.5, 1.5) {};
		\node [style=none] (845) at (0.5, -1.5) {};
		\node [style=none] (846) at (-0.25, 0) {$\dots$};
		\node [style=none] (847) at (-2.5, -2) {$B$};
		\node [style=none] (848) at (-2.5, 2) {$B'$};
		\node [style=none] (849) at (-1.5, 1.5) {};
		\node [style=none] (851) at (-1.5, -1) {};
		\node [style=none] (852) at (-1.5, 1) {};
		\node [style=none] (853) at (-1.25, -1) {};
		\node [style=none] (855) at (-1.5, -1) {};
		\node [style=none] (858) at (-1.5, -1) {};
		\node [style=none] (859) at (-1.5, 1) {};
		\node [style=none] (861) at (1, -1) {};
		\node [style=none] (862) at (1, 1) {};
		\node [style=none] (863) at (1.25, -1) {};
		\node [style=none] (864) at (1, -1) {};
		\node [style=none] (865) at (0.5, -1) {};
		\node [style=none] (866) at (0.5, 1) {};
		\node [style=none] (867) at (1, -1) {};
		\node [style=none] (868) at (0.5, -1) {};
		\node [style=none] (869) at (1, 1) {};
		\node [style=none] (870) at (1, -1) {};
		\node [style=none] (871) at (0.5, 1) {};
		\node [style=none] (872) at (0.5, -1) {};
		\node [style=none] (873) at (1, -1) {};
		\node [style=none] (874) at (1, 1) {};
		\node [style=none] (875) at (1.25, -1) {};
		\node [style=none] (876) at (1, -0.75) {};
		\node [style=none] (877) at (1, -1) {};
		\node [style=none] (878) at (0.5, -1) {};
		\node [style=none] (880) at (1, -1) {};
		\node [style=none] (881) at (1, 1) {};
		\node [style=none] (882) at (1, 0.75) {};
		\node [style=none] (884) at (1.25, 1.25) {};
		\node [style=none] (885) at (0.5, 1.5) {};
		\node [style=none] (887) at (0.5, -1.5) {};
		\node [style=none] (903) at (0.5, -1.5) {};
		\node [style=none] (904) at (0.5, -1.5) {};
		\node [style=none] (905) at (1, 0.75) {};
		\node [style=none] (906) at (1, 0.75) {};
		\node [style=none] (907) at (1, -0.75) {};
		\node [style=none] (912) at (1, 0) {};
		\node [style=none] (913) at (-1.5, 0.75) {};
		\node [style=none] (914) at (-1.5, 0.75) {};
		\node [style=none] (915) at (-1.5, -0.75) {};
		\node [style=none] (920) at (-1.5, 0) {};
		\node [style=none] (983) at (-1.5, 0.75) {};
		\node [style=none] (984) at (-1.5, -0.75) {};
		\node [style=none] (985) at (-1.5, -0.5) {};
		\node [style=none] (986) at (-1.5, 0.75) {};
		\node [style=none] (987) at (-1.5, -0.75) {};
		\node [style=none] (989) at (-1.5, 0.75) {};
		\node [style=none] (990) at (-1.5, -0.75) {};
		\node [style=none] (1001) at (1, 0.75) {};
		\node [style=none] (1002) at (1, -0.75) {};
		\node [style=none] (1003) at (1, 0) {};
		\node [style=none] (1004) at (1, 0.75) {};
		\node [style=none] (1005) at (1, -0.75) {};
		\node [style=none] (1007) at (1, 0.75) {};
		\node [style=none] (1008) at (1, -0.75) {};
		\node [style=none] (1009) at (-1.5, -0.5) {$A_1$};
		\node [style=none] (1010) at (-1.5, 0.5) {$A_1'$};
		\node [style=none] (1011) at (1, 0.5) {$A_n'$};
		\node [style=none] (1012) at (1, -0.5) {$A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (840.center) to (839.center);
		\draw (839.center) to (838.center);
		\draw (838.center) to (835.center);
		\draw (841.center) to (834.center);
		\draw (835.center) to (840.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw [in=90, out=-90] (876.center) to (877.center);
		\draw [in=90, out=-90] (881.center) to (882.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-3.25, 1.5) {};
		\node [style=none] (818) at (-0.75, 1) {};
		\node [style=none] (819) at (-1.5, 1) {};
		\node [style=none] (820) at (-1.5, -1) {};
		\node [style=none] (821) at (-2.25, 1) {};
		\node [style=none] (822) at (-2.25, -1) {};
		\node [style=none] (823) at (-0.75, -1) {};
		\node [style=none] (824) at (-3.25, -1.5) {};
		\node [style=none] (825) at (-2.75, 1) {$S$};
		\node [style=none] (826) at (-2.75, 2) {};
		\node [style=none] (827) at (-2.75, 1.5) {};
		\node [style=none] (828) at (-2.75, -1.5) {};
		\node [style=none] (829) at (-2.75, -2) {};
		\node [style=none] (834) at (2.25, 1.5) {};
		\node [style=none] (835) at (1.75, 1) {};
		\node [style=none] (838) at (0.25, 1) {};
		\node [style=none] (839) at (0.25, -1) {};
		\node [style=none] (840) at (1.75, -1) {};
		\node [style=none] (841) at (2.25, -1.5) {};
		\node [style=none] (842) at (0.5, 1) {};
		\node [style=none] (843) at (0.5, -1) {};
		\node [style=none] (844) at (0.5, 1.5) {};
		\node [style=none] (845) at (0.5, -1.5) {};
		\node [style=none] (846) at (-0.25, 0) {$\dots$};
		\node [style=none] (847) at (-2.5, -2) {$B$};
		\node [style=none] (848) at (-2.5, 2) {$B'$};
		\node [style=none] (849) at (-1.5, 1.5) {};
		\node [style=none] (851) at (-1.5, -1) {};
		\node [style=none] (852) at (-1.5, 1) {};
		\node [style=none] (853) at (-1.25, -1) {};
		\node [style=none] (855) at (-1.5, -1) {};
		\node [style=none] (858) at (-1.5, -1) {};
		\node [style=none] (859) at (-1.5, 1) {};
		\node [style=none] (865) at (0.5, -1) {};
		\node [style=none] (866) at (0.5, 1) {};
		\node [style=none] (868) at (0.5, -1) {};
		\node [style=none] (871) at (0.5, 1) {};
		\node [style=none] (872) at (0.5, -1) {};
		\node [style=none] (878) at (0.5, -1) {};
		\node [style=none] (884) at (1.25, 1.25) {};
		\node [style=none] (885) at (0.5, 1.5) {};
		\node [style=none] (887) at (0.5, -1.5) {};
		\node [style=none] (903) at (0.5, -1.5) {};
		\node [style=none] (904) at (0.5, -1.5) {};
		\node [style=none] (913) at (-1.5, 0.25) {};
		\node [style=none] (914) at (-1.5, 0.25) {};
		\node [style=none] (915) at (-1.5, -0.25) {};
		\node [style=none] (920) at (-1.5, 0) {};
		\node [style=none] (983) at (-1.5, 0.25) {};
		\node [style=none] (984) at (-1.5, -0.25) {};
		\node [style=none] (985) at (-1.5, -0.25) {};
		\node [style=none] (986) at (-1.5, 0.25) {};
		\node [style=none] (987) at (-1.5, -0.25) {};
		\node [style=none] (989) at (-1.5, 0.25) {};
		\node [style=none] (990) at (-1.5, 0) {$\phi_1$};
		\node [style=none] (1009) at (-1.75, 0.25) {};
		\node [style=none] (1010) at (-1, 0.25) {};
		\node [style=none] (1011) at (-1.75, -0.25) {};
		\node [style=none] (1012) at (-1.25, -0.25) {};
		\node [style=none] (1013) at (-1.25, 0.25) {};
		\node [style=none] (1014) at (1, 1) {};
		\node [style=none] (1015) at (1, -1) {};
		\node [style=none] (1016) at (1, -1) {};
		\node [style=none] (1017) at (1, 1) {};
		\node [style=none] (1018) at (1.25, -1) {};
		\node [style=none] (1019) at (1, -1) {};
		\node [style=none] (1020) at (1, -1) {};
		\node [style=none] (1021) at (1, 1) {};
		\node [style=none] (1022) at (1, 0.25) {};
		\node [style=none] (1023) at (1, 0.25) {};
		\node [style=none] (1024) at (1, -0.25) {};
		\node [style=none] (1025) at (1, 0) {};
		\node [style=none] (1026) at (1, 0.25) {};
		\node [style=none] (1027) at (1, -0.25) {};
		\node [style=none] (1028) at (1, -0.25) {};
		\node [style=none] (1029) at (1, 0.25) {};
		\node [style=none] (1030) at (1, -0.25) {};
		\node [style=none] (1031) at (1, 0.25) {};
		\node [style=none] (1032) at (1, 0) {$\phi_n$};
		\node [style=none] (1033) at (0.75, 0.25) {};
		\node [style=none] (1034) at (0.75, -0.25) {};
		\node [style=none] (1035) at (1.25, -0.25) {};
		\node [style=none] (1036) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (840.center) to (839.center);
		\draw (839.center) to (838.center);
		\draw (838.center) to (835.center);
		\draw (841.center) to (834.center);
		\draw (835.center) to (840.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw (1013.center) to (1012.center);
		\draw (1012.center) to (1011.center);
		\draw (1011.center) to (1009.center);
		\draw (1009.center) to (1013.center);
		\draw (1021.center) to (1023.center);
		\draw (1024.center) to (1019.center);
		\draw (1036.center) to (1035.center);
		\draw (1035.center) to (1034.center);
		\draw (1034.center) to (1033.center);
		\draw (1033.center) to (1036.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (0, 1) {$S$};
		\node [style=none] (5) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-0.25, 1.75) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (18) at (-2.25, -2.25) {$B$};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (26) at (0.25, 1.75) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (28) at (0.25, 2) {$B'$};
		\node [style=none] (33) at (-0.75, -1.75) {};
		\node [style=none] (47) at (-2.25, 1.75) {};
		\node [style=none] (48) at (-2.25, -2) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (52) at (-0.75, 0.75) {};
		\node [style=none] (56) at (-0.75, 0.75) {};
		\node [style=none] (57) at (-0.75, -0.75) {};
		\node [style=none] (58) at (-0.75, -0.75) {};
		\node [style=none] (59) at (-0.75, -1.25) {};
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (61) at (-0.75, -0.75) {};
		\node [style=none] (62) at (-0.75, -1.25) {};
		\node [style=none] (63) at (-0.75, -1.25) {};
		\node [style=none] (64) at (-0.75, -0.75) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.75, -0.75) {};
		\node [style=none] (67) at (-0.75, -1) {$\phi_1$};
		\node [style=none] (68) at (-1, -0.75) {};
		\node [style=none] (69) at (-1, -1.25) {};
		\node [style=none] (70) at (-0.5, -1.25) {};
		\node [style=none] (71) at (-0.5, -0.75) {};
		\node [style=none] (72) at (0.75, -1.75) {};
		\node [style=none] (73) at (0.75, 0.75) {};
		\node [style=none] (74) at (1.5, -0.25) {};
		\node [style=none] (75) at (1.25, 0.75) {};
		\node [style=none] (76) at (1.25, -1.75) {};
		\node [style=none] (77) at (1.25, 0.75) {};
		\node [style=none] (78) at (1.25, 0.75) {};
		\node [style=none] (79) at (1.25, 0.75) {};
		\node [style=none] (80) at (1.25, -0.75) {};
		\node [style=none] (81) at (1.25, -0.75) {};
		\node [style=none] (82) at (1.25, -1.25) {};
		\node [style=none] (83) at (1.25, -1) {};
		\node [style=none] (84) at (1.25, -0.75) {};
		\node [style=none] (85) at (1.25, -1.25) {};
		\node [style=none] (86) at (1.25, -1.25) {};
		\node [style=none] (87) at (1.25, -0.75) {};
		\node [style=none] (88) at (1.25, -1.25) {};
		\node [style=none] (89) at (1.25, -0.75) {};
		\node [style=none] (90) at (1.25, -1) {$\phi_n$};
		\node [style=none] (91) at (1, -0.75) {};
		\node [style=none] (92) at (1, -1.25) {};
		\node [style=none] (93) at (1.5, -1.25) {};
		\node [style=none] (94) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw (56.center) to (58.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (71.center);
		\draw (65.center) to (33.center);
		\draw [in=270, out=90] (72.center) to (73.center);
		\draw [bend left=90, looseness=2.25] (76.center) to (72.center);
		\draw (79.center) to (81.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (88.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-3.25, 1.5) {};
		\node [style=none] (818) at (-0.75, 1) {};
		\node [style=none] (819) at (-1.5, 1) {};
		\node [style=none] (820) at (-1.5, -1) {};
		\node [style=none] (821) at (-2.25, 1) {};
		\node [style=none] (822) at (-2.25, -1) {};
		\node [style=none] (823) at (-0.75, -1) {};
		\node [style=none] (824) at (-3.25, -1.5) {};
		\node [style=none] (825) at (-2.75, 1) {$S$};
		\node [style=none] (826) at (-2.75, 2) {};
		\node [style=none] (827) at (-2.75, 1.5) {};
		\node [style=none] (828) at (-2.75, -1.5) {};
		\node [style=none] (829) at (-2.75, -2) {};
		\node [style=none] (834) at (2.25, 1.5) {};
		\node [style=none] (835) at (1.75, 1) {};
		\node [style=none] (838) at (0.25, 1) {};
		\node [style=none] (839) at (0.25, -1) {};
		\node [style=none] (840) at (1.75, -1) {};
		\node [style=none] (841) at (2.25, -1.5) {};
		\node [style=none] (842) at (0.5, 1) {};
		\node [style=none] (843) at (0.5, -1) {};
		\node [style=none] (844) at (0.5, 1.5) {};
		\node [style=none] (845) at (0.5, -1.5) {};
		\node [style=none] (847) at (-2.5, -2) {$B$};
		\node [style=none] (848) at (-2.5, 2) {$B'$};
		\node [style=none] (849) at (-1.5, 1.5) {};
		\node [style=none] (851) at (-1.5, -1) {};
		\node [style=none] (852) at (-1.5, 1) {};
		\node [style=none] (853) at (-1.25, -1) {};
		\node [style=none] (855) at (-1.5, -1) {};
		\node [style=none] (858) at (-1.5, -1) {};
		\node [style=none] (859) at (-1.5, 1) {};
		\node [style=none] (865) at (0.5, -1) {};
		\node [style=none] (866) at (0.5, 1) {};
		\node [style=none] (868) at (0.5, -1) {};
		\node [style=none] (871) at (0.5, 1) {};
		\node [style=none] (872) at (0.5, -1) {};
		\node [style=none] (878) at (0.5, -1) {};
		\node [style=none] (884) at (1.25, 1.25) {};
		\node [style=none] (885) at (0.5, 1.5) {};
		\node [style=none] (887) at (0.5, -1.5) {};
		\node [style=none] (903) at (0.5, -1.5) {};
		\node [style=none] (904) at (0.5, -1.5) {};
		\node [style=none] (913) at (-1.5, 0.25) {};
		\node [style=none] (914) at (-1.5, 0.25) {};
		\node [style=none] (915) at (-1.5, -0.25) {};
		\node [style=none] (920) at (-1.5, 0) {};
		\node [style=none] (983) at (-1.5, 0.25) {};
		\node [style=none] (984) at (-1.5, -0.25) {};
		\node [style=none] (985) at (-1.5, -0.25) {};
		\node [style=none] (986) at (-1.5, 0.25) {};
		\node [style=none] (987) at (-1.5, -0.25) {};
		\node [style=none] (989) at (-1.5, 0.25) {};
		\node [style=none] (1010) at (-1, 0.25) {};
		\node [style=none] (1014) at (1, 1) {};
		\node [style=none] (1015) at (1, -1) {};
		\node [style=none] (1016) at (1, -1) {};
		\node [style=none] (1017) at (1, 1) {};
		\node [style=none] (1018) at (1.25, -1) {};
		\node [style=none] (1019) at (1, -1) {};
		\node [style=none] (1020) at (1, -1) {};
		\node [style=none] (1021) at (1, 1) {};
		\node [style=none] (1022) at (1, 0.25) {};
		\node [style=none] (1023) at (1, 0.25) {};
		\node [style=none] (1024) at (1, -0.25) {};
		\node [style=none] (1025) at (1, 0) {};
		\node [style=none] (1026) at (1, 0.25) {};
		\node [style=none] (1027) at (1, -0.25) {};
		\node [style=none] (1028) at (1, -0.25) {};
		\node [style=none] (1029) at (1, 0.25) {};
		\node [style=none] (1030) at (1, -0.25) {};
		\node [style=none] (1031) at (1, 0.25) {};
		\node [style=none] (1032) at (0.75, 0) {$\phi$};
		\node [style=none] (1033) at (-1.75, 0.25) {};
		\node [style=none] (1034) at (-1.75, -0.25) {};
		\node [style=none] (1035) at (3.25, -0.25) {};
		\node [style=none] (1036) at (3.25, 0.25) {};
		\node [style=none] (1037) at (3, 2) {};
		\node [style=none] (1038) at (3, 0.25) {};
		\node [style=none] (1039) at (3, -0.25) {};
		\node [style=none] (1040) at (3, -2) {};
		\node [style=none] (1041) at (3.25, -2) {$X$};
		\node [style=none] (1042) at (3.25, 2) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (840.center) to (839.center);
		\draw (839.center) to (838.center);
		\draw (838.center) to (835.center);
		\draw (841.center) to (834.center);
		\draw (835.center) to (840.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw (1021.center) to (1023.center);
		\draw (1024.center) to (1019.center);
		\draw (1036.center) to (1035.center);
		\draw (1035.center) to (1034.center);
		\draw (1034.center) to (1033.center);
		\draw (1033.center) to (1036.center);
		\draw (1040.center) to (1039.center);
		\draw (1038.center) to (1037.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_6a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (819) at (-1.25, 1) {};
		\node [style=none] (820) at (-1.25, -1) {};
		\node [style=none] (851) at (-1.25, -1) {};
		\node [style=none] (852) at (-1.25, 1) {};
		\node [style=none] (853) at (-1, -1) {};
		\node [style=none] (855) at (-1.25, -1) {};
		\node [style=none] (858) at (-1.25, -1) {};
		\node [style=none] (859) at (-1.25, 1) {};
		\node [style=none] (913) at (-1.25, 0.25) {};
		\node [style=none] (914) at (-1.25, 0.25) {};
		\node [style=none] (915) at (-1.25, -0.25) {};
		\node [style=none] (920) at (-1.25, 0) {};
		\node [style=none] (983) at (-1.25, 0.25) {};
		\node [style=none] (984) at (-1.25, -0.25) {};
		\node [style=none] (985) at (-1.25, -0.25) {};
		\node [style=none] (986) at (-1.25, 0.25) {};
		\node [style=none] (987) at (-1.25, -0.25) {};
		\node [style=none] (989) at (-1.25, 0.25) {};
		\node [style=none] (1014) at (0.25, 1) {};
		\node [style=none] (1015) at (0.25, -1) {};
		\node [style=none] (1016) at (0.25, -1) {};
		\node [style=none] (1017) at (0.25, 1) {};
		\node [style=none] (1019) at (0.25, -1) {};
		\node [style=none] (1020) at (0.25, -1) {};
		\node [style=none] (1021) at (0.25, 1) {};
		\node [style=none] (1022) at (0.25, 0.25) {};
		\node [style=none] (1023) at (0.25, 0.25) {};
		\node [style=none] (1024) at (0.25, -0.25) {};
		\node [style=none] (1025) at (0.25, 0) {};
		\node [style=none] (1026) at (0.25, 0.25) {};
		\node [style=none] (1027) at (0.25, -0.25) {};
		\node [style=none] (1028) at (0.25, -0.25) {};
		\node [style=none] (1029) at (0.25, 0.25) {};
		\node [style=none] (1030) at (0.25, -0.25) {};
		\node [style=none] (1031) at (0.25, 0.25) {};
		\node [style=none] (1032) at (0, 0) {$\phi$};
		\node [style=none] (1033) at (-1.5, 0.25) {};
		\node [style=none] (1034) at (-1.5, -0.25) {};
		\node [style=none] (1035) at (1.5, -0.25) {};
		\node [style=none] (1036) at (1.5, 0.25) {};
		\node [style=none] (1037) at (1.25, 1) {};
		\node [style=none] (1038) at (1.25, 0.25) {};
		\node [style=none] (1039) at (1.25, -0.25) {};
		\node [style=none] (1040) at (1.25, -1) {};
		\node [style=none] (1041) at (1.25, -1.25) {$X$};
		\node [style=none] (1042) at (1.25, 1.25) {$X'$};
		\node [style=none] (1043) at (0.25, -1.25) {$A_n$};
		\node [style=none] (1044) at (0.25, 1.25) {$A_n^{'}$};
		\node [style=none] (1045) at (-1.25, 1.25) {$A_1^{'}$};
		\node [style=none] (1046) at (-1.25, -1.25) {$A_1$};
		\node [style=none] (1047) at (-1, -0.75) {};
		\node [style=none] (1048) at (0, -0.75) {};
		\node [style=none] (1049) at (-1, 0.75) {};
		\node [style=none] (1050) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw (1021.center) to (1023.center);
		\draw (1024.center) to (1019.center);
		\draw (1036.center) to (1035.center);
		\draw (1035.center) to (1034.center);
		\draw (1034.center) to (1033.center);
		\draw (1033.center) to (1036.center);
		\draw (1040.center) to (1039.center);
		\draw (1038.center) to (1037.center);
		\draw [style=dottededge] (1047.center) to (1048.center);
		\draw [style=dottededge] (1049.center) to (1050.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_define.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.25, 1.75) {};
		\node [style=none] (48) at (0.75, 1.75) {};
		\node [style=none] (49) at (0.25, 1.25) {};
		\node [style=none] (55) at (-2.75, 1.25) {};
		\node [style=none] (60) at (-2.75, -1.25) {};
		\node [style=none] (61) at (-3.25, 1.25) {};
		\node [style=none] (62) at (-3.25, -1.25) {};
		\node [style=none] (63) at (0.25, -1.25) {};
		\node [style=none] (64) at (0.75, -1.75) {};
		\node [style=none] (65) at (-4.25, -1.75) {};
		\node [style=none] (66) at (-3.75, 0) {$S$};
		\node [style=none] (67) at (-2.75, 2.25) {};
		\node [style=none] (68) at (-2.75, 1.75) {};
		\node [style=none] (69) at (-2.75, -1.75) {};
		\node [style=none] (70) at (-2.75, -2.25) {};
		\node [style=none] (76) at (-1.25, -1.25) {};
		\node [style=none] (77) at (-1.25, 1.25) {};
		\node [style=none] (96) at (-5.5, 0) {$:=$};
		\node [style=none] (144) at (-1.25, 1.75) {};
		\node [style=none] (145) at (-1.25, 2.25) {};
		\node [style=none] (146) at (-1.25, -1.75) {};
		\node [style=none] (147) at (-1.25, -2.25) {};
		\node [style=none] (148) at (-0.25, 2.25) {};
		\node [style=none] (150) at (-1.25, -4) {};
		\node [style=none] (151) at (-1.25, -3.25) {};
		\node [style=none] (153) at (-0.25, -4) {};
		\node [style=none] (156) at (-8.75, 1.75) {};
		\node [style=none] (157) at (-6.25, 1.75) {};
		\node [style=none] (158) at (-6.25, 1.25) {};
		\node [style=none] (159) at (-7, 1.25) {};
		\node [style=none] (160) at (-7, -1.25) {};
		\node [style=none] (161) at (-7.75, 1.25) {};
		\node [style=none] (162) at (-7.75, -1.25) {};
		\node [style=none] (163) at (-6.25, -1.25) {};
		\node [style=none] (164) at (-6.25, -1.75) {};
		\node [style=none] (165) at (-8.75, -1.75) {};
		\node [style=none] (166) at (-8.25, 0) {$S_{Q}$};
		\node [style=none] (167) at (-7, 2.25) {};
		\node [style=none] (168) at (-7, 1.75) {};
		\node [style=none] (169) at (-7, -1.75) {};
		\node [style=none] (170) at (-7, -2.25) {};
		\node [style=none] (171) at (-7, 0.5) {};
		\node [style=none] (172) at (-7, -0.5) {};
		\node [style=none] (173) at (-0.25, 1.75) {};
		\node [style=none] (174) at (-0.25, -1.75) {};
		\node [style=none] (175) at (-0.25, -1.25) {};
		\node [style=none] (176) at (-0.25, 1.25) {};
		\node [style=none] (177) at (-1.75, -2.25) {};
		\node [style=none] (178) at (-0.75, -2.25) {};
		\node [style=none] (179) at (-0.75, -3.25) {};
		\node [style=none] (180) at (-1.75, -3.25) {};
		\node [style=none] (181) at (-7, 0.5) {};
		\node [style=none] (182) at (-7, -0.5) {};
		\node [style=none] (183) at (-7.5, 0.5) {};
		\node [style=none] (184) at (-6.5, 0.5) {};
		\node [style=none] (185) at (-6.5, -0.5) {};
		\node [style=none] (186) at (-7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [bend left=90] (145.center) to (148.center);
		\draw (150.center) to (151.center);
		\draw [bend right=90, looseness=1.50] (150.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw (165.center) to (164.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (158.center);
		\draw (156.center) to (165.center);
		\draw (170.center) to (169.center);
		\draw (168.center) to (167.center);
		\draw [in=90, out=-90] (159.center) to (171.center);
		\draw [in=90, out=-90] (172.center) to (160.center);
		\draw (157.center) to (158.center);
		\draw (163.center) to (164.center);
		\draw (173.center) to (148.center);
		\draw (153.center) to (174.center);
		\draw (176.center) to (175.center);
		\draw [style=dottededge] (177.center) to (178.center);
		\draw [style=dottededge] (178.center) to (179.center);
		\draw [style=dottededge] (179.center) to (180.center);
		\draw [style=dottededge] (180.center) to (177.center);
		\draw [style=dottededge] (183.center) to (184.center);
		\draw [style=dottededge] (184.center) to (185.center);
		\draw [style=dottededge] (185.center) to (186.center);
		\draw [style=dottededge] (186.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_proof.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.5, 1.75) {};
		\node [style=none] (48) at (-0.25, 1.75) {};
		\node [style=none] (49) at (-0.75, 1.25) {};
		\node [style=none] (55) at (-3, 1.25) {};
		\node [style=none] (60) at (-3, -1.25) {};
		\node [style=none] (61) at (-3.5, 1.25) {};
		\node [style=none] (62) at (-3.5, -1.25) {};
		\node [style=none] (63) at (-0.75, -1.25) {};
		\node [style=none] (64) at (-0.25, -1.75) {};
		\node [style=none] (65) at (-4.5, -1.75) {};
		\node [style=none] (66) at (-4, 0) {$S$};
		\node [style=none] (67) at (-3, 2.25) {};
		\node [style=none] (68) at (-3, 1.75) {};
		\node [style=none] (69) at (-3, -1.75) {};
		\node [style=none] (70) at (-3, -2.25) {};
		\node [style=none] (76) at (-1.5, -1.25) {};
		\node [style=none] (77) at (-1.5, 1.25) {};
		\node [style=none] (96) at (-5.5, 0) {$:=$};
		\node [style=none] (144) at (-1.5, 1.75) {};
		\node [style=none] (145) at (-1.5, 2.25) {};
		\node [style=none] (146) at (-1.5, -1.75) {};
		\node [style=none] (147) at (-1.5, -2.25) {};
		\node [style=none] (148) at (0.5, 2.25) {};
		\node [style=none] (149) at (0.5, -2.25) {};
		\node [style=none] (150) at (2.5, -2.25) {};
		\node [style=none] (151) at (2.5, -0.25) {};
		\node [style=none] (152) at (2.5, 0.25) {};
		\node [style=none] (153) at (1.25, -2.25) {};
		\node [style=none] (154) at (1.25, 2.25) {};
		\node [style=none] (155) at (2.5, 2.25) {};
		\node [style=none] (156) at (-9.75, 1.75) {};
		\node [style=none] (157) at (-7.5, 1.75) {};
		\node [style=none] (158) at (-7.5, 1.25) {};
		\node [style=none] (159) at (-8.25, 1.25) {};
		\node [style=none] (160) at (-8.25, -1.25) {};
		\node [style=none] (161) at (-8.75, 1.25) {};
		\node [style=none] (162) at (-8.75, -1.25) {};
		\node [style=none] (163) at (-7.5, -1.25) {};
		\node [style=none] (164) at (-7.5, -1.75) {};
		\node [style=none] (165) at (-9.75, -1.75) {};
		\node [style=none] (166) at (-9.25, 0) {$S_{Q}$};
		\node [style=none] (167) at (-8.25, 2.25) {};
		\node [style=none] (168) at (-8.25, 1.75) {};
		\node [style=none] (169) at (-8.25, -1.75) {};
		\node [style=none] (170) at (-8.25, -2.25) {};
		\node [style=none] (173) at (-8.25, 1.25) {};
		\node [style=none] (174) at (-8.25, -1.25) {};
		\node [style=none] (175) at (-6.75, 0.25) {};
		\node [style=none] (176) at (-6.75, 2.25) {};
		\node [style=none] (177) at (-6.75, -1.25) {};
		\node [style=none] (178) at (-8.25, 0.25) {};
		\node [style=none] (179) at (-8.25, -0.25) {};
		\node [style=none] (180) at (-8.5, 0.25) {};
		\node [style=none] (181) at (-6.5, 0.25) {};
		\node [style=none] (182) at (-6.5, -0.25) {};
		\node [style=none] (183) at (-8.5, -0.25) {};
		\node [style=none] (184) at (-7.5, 0) {$\phi$};
		\node [style=none] (185) at (-6.75, -0.25) {};
		\node [style=none] (186) at (-6.75, -2.25) {};
		\node [style=none] (187) at (-6.75, 0.25) {};
		\node [style=none] (202) at (4, 0.25) {};
		\node [style=none] (203) at (4, 2.25) {};
		\node [style=none] (204) at (4, -1.25) {};
		\node [style=none] (205) at (2.5, 0.25) {};
		\node [style=none] (206) at (2.5, -0.25) {};
		\node [style=none] (207) at (2.25, 0.25) {};
		\node [style=none] (208) at (4.25, 0.25) {};
		\node [style=none] (209) at (4.25, -0.25) {};
		\node [style=none] (210) at (2.25, -0.25) {};
		\node [style=none] (211) at (3.25, 0) {$\phi$};
		\node [style=none] (212) at (4, -0.25) {};
		\node [style=none] (213) at (4, -2.25) {};
		\node [style=none] (214) at (4, 0.25) {};
		\node [style=none] (215) at (-7.25, -4.5) {};
		\node [style=none] (216) at (2.5, -4.5) {};
		\node [style=none] (217) at (2, -5) {};
		\node [style=none] (218) at (-5.75, -5) {};
		\node [style=none] (219) at (-5.75, -7.5) {};
		\node [style=none] (220) at (-6.25, -5) {};
		\node [style=none] (221) at (-6.25, -7.5) {};
		\node [style=none] (222) at (2, -7.5) {};
		\node [style=none] (223) at (2.5, -8) {};
		\node [style=none] (224) at (-7.25, -8) {};
		\node [style=none] (225) at (-6.75, -6.25) {$S$};
		\node [style=none] (226) at (-5.75, -4) {};
		\node [style=none] (227) at (-5.75, -4.5) {};
		\node [style=none] (228) at (-5.75, -8) {};
		\node [style=none] (229) at (-5.75, -8.5) {};
		\node [style=none] (230) at (-4.25, -7.5) {};
		\node [style=none] (231) at (-4.25, -5) {};
		\node [style=none] (232) at (-8.25, -6.25) {$=$};
		\node [style=none] (233) at (-4.25, -4.5) {};
		\node [style=none] (234) at (-4.25, -4) {};
		\node [style=none] (235) at (-4.25, -8) {};
		\node [style=none] (236) at (-4.25, -8.5) {};
		\node [style=none] (237) at (-2.25, -4) {};
		\node [style=none] (238) at (-2.25, -8.5) {};
		\node [style=none] (239) at (-0.25, -8.5) {};
		\node [style=none] (240) at (-0.25, -6.5) {};
		\node [style=none] (241) at (-0.25, -6) {};
		\node [style=none] (242) at (-1.5, -8.5) {};
		\node [style=none] (243) at (-1.5, -4) {};
		\node [style=none] (244) at (-0.25, -4) {};
		\node [style=none] (245) at (1.25, -6) {};
		\node [style=none] (246) at (1.25, -4) {};
		\node [style=none] (247) at (1.25, -7.5) {};
		\node [style=none] (248) at (-0.25, -6) {};
		\node [style=none] (249) at (-0.25, -6.5) {};
		\node [style=none] (250) at (-0.5, -6) {};
		\node [style=none] (251) at (1.5, -6) {};
		\node [style=none] (252) at (1.5, -6.5) {};
		\node [style=none] (253) at (-0.5, -6.5) {};
		\node [style=none] (254) at (0.5, -6.25) {$\phi$};
		\node [style=none] (255) at (1.25, -6.5) {};
		\node [style=none] (256) at (1.25, -8.5) {};
		\node [style=none] (257) at (1.25, -6) {};
		\node [style=none] (258) at (-9.75, -10.5) {};
		\node [style=none] (259) at (-1.75, -10.5) {};
		\node [style=none] (260) at (-2.25, -11) {};
		\node [style=none] (261) at (-8.25, -11) {};
		\node [style=none] (262) at (-8.25, -13.5) {};
		\node [style=none] (263) at (-8.75, -11) {};
		\node [style=none] (264) at (-8.75, -13.5) {};
		\node [style=none] (265) at (-2.25, -13.5) {};
		\node [style=none] (266) at (-1.75, -14) {};
		\node [style=none] (267) at (-9.75, -14) {};
		\node [style=none] (268) at (-9.25, -12.25) {$S$};
		\node [style=none] (269) at (-8.25, -10) {};
		\node [style=none] (270) at (-8.25, -10.5) {};
		\node [style=none] (271) at (-8.25, -14) {};
		\node [style=none] (272) at (-8.25, -14.5) {};
		\node [style=none] (275) at (-10.75, -12.25) {$=$};
		\node [style=none] (276) at (-8.25, -13.5) {};
		\node [style=none] (277) at (-6.75, -11.75) {};
		\node [style=none] (278) at (-8.25, -11) {};
		\node [style=none] (279) at (-6.75, -12.75) {};
		\node [style=none] (280) at (-6, -11.75) {};
		\node [style=none] (281) at (-6, -12.75) {};
		\node [style=none] (282) at (-4.5, -12.75) {};
		\node [style=none] (283) at (-4.5, -12.5) {};
		\node [style=none] (284) at (-4.5, -12) {};
		\node [style=none] (285) at (-5.25, -12.75) {};
		\node [style=none] (286) at (-5.25, -11.75) {};
		\node [style=none] (287) at (-4.5, -11.75) {};
		\node [style=none] (288) at (-3, -12) {};
		\node [style=none] (289) at (-3, -10) {};
		\node [style=none] (290) at (-3, -13.5) {};
		\node [style=none] (291) at (-4.5, -12) {};
		\node [style=none] (292) at (-4.5, -12.5) {};
		\node [style=none] (293) at (-4.75, -12) {};
		\node [style=none] (294) at (-2.75, -12) {};
		\node [style=none] (295) at (-2.75, -12.5) {};
		\node [style=none] (296) at (-4.75, -12.5) {};
		\node [style=none] (297) at (-3.75, -12.25) {$\phi$};
		\node [style=none] (298) at (-3, -12.5) {};
		\node [style=none] (299) at (-3, -14.5) {};
		\node [style=none] (300) at (-3, -12) {};
		\node [style=none] (301) at (1.25, -4.5) {};
		\node [style=none] (302) at (1.25, -5) {};
		\node [style=none] (303) at (1.25, -8) {};
		\node [style=none] (304) at (-0.25, -4.5) {};
		\node [style=none] (305) at (-0.25, -5) {};
		\node [style=none] (306) at (-0.25, -7.5) {};
		\node [style=none] (307) at (-0.25, -8) {};
		\node [style=none] (308) at (-2.25, -4.5) {};
		\node [style=none] (309) at (-1.5, -4.5) {};
		\node [style=none] (310) at (-2.25, -8) {};
		\node [style=none] (311) at (-1.5, -8) {};
		\node [style=none] (312) at (-1.5, -7.5) {};
		\node [style=none] (313) at (-2.25, -7.5) {};
		\node [style=none] (314) at (-2.25, -5) {};
		\node [style=none] (315) at (-1.5, -5) {};
		\node [style=none] (316) at (0.25, -10.5) {};
		\node [style=none] (317) at (4.5, -10.5) {};
		\node [style=none] (318) at (4, -11) {};
		\node [style=none] (319) at (1.75, -11) {};
		\node [style=none] (320) at (1.75, -13.5) {};
		\node [style=none] (321) at (1.25, -11) {};
		\node [style=none] (322) at (1.25, -13.5) {};
		\node [style=none] (323) at (4, -13.5) {};
		\node [style=none] (324) at (4.5, -14) {};
		\node [style=none] (325) at (0.25, -14) {};
		\node [style=none] (326) at (0.75, -12.25) {$S$};
		\node [style=none] (327) at (1.75, -10) {};
		\node [style=none] (328) at (1.75, -10.5) {};
		\node [style=none] (329) at (1.75, -14) {};
		\node [style=none] (330) at (1.75, -14.5) {};
		\node [style=none] (331) at (-0.75, -12.25) {$=$};
		\node [style=none] (332) at (1.75, -13.5) {};
		\node [style=none] (333) at (1.75, -12.5) {};
		\node [style=none] (334) at (1.75, -11) {};
		\node [style=none] (335) at (1.75, -12) {};
		\node [style=none] (339) at (1.75, -12.5) {};
		\node [style=none] (340) at (1.75, -12) {};
		\node [style=none] (344) at (3.25, -12) {};
		\node [style=none] (345) at (3.25, -10) {};
		\node [style=none] (346) at (3.25, -13.5) {};
		\node [style=none] (347) at (1.75, -12) {};
		\node [style=none] (348) at (1.75, -12.5) {};
		\node [style=none] (349) at (1.5, -12) {};
		\node [style=none] (350) at (3.5, -12) {};
		\node [style=none] (351) at (3.5, -12.5) {};
		\node [style=none] (352) at (1.5, -12.5) {};
		\node [style=none] (353) at (2.5, -12.25) {$\phi$};
		\node [style=none] (354) at (3.25, -12.5) {};
		\node [style=none] (355) at (3.25, -14.5) {};
		\node [style=none] (356) at (3.25, -12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [bend left=90] (145.center) to (148.center);
		\draw [in=90, out=-90] (148.center) to (153.center);
		\draw [bend right=90] (147.center) to (149.center);
		\draw [in=90, out=-90] (154.center) to (149.center);
		\draw [bend left=90, looseness=1.50] (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw (150.center) to (151.center);
		\draw [bend left=90, looseness=1.50] (150.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw (165.center) to (164.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (158.center);
		\draw (156.center) to (165.center);
		\draw (170.center) to (169.center);
		\draw (168.center) to (167.center);
		\draw (157.center) to (158.center);
		\draw (163.center) to (164.center);
		\draw [in=90, out=-90, looseness=0.75] (176.center) to (175.center);
		\draw (173.center) to (178.center);
		\draw (179.center) to (174.center);
		\draw [style=new edge style 1, bend left] (183.center) to (182.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (182.center) to (181.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (181.center) to (180.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (180.center) to (183.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (180.center);
		\draw (186.center) to (185.center);
		\draw [in=90, out=-90, looseness=0.75] (203.center) to (202.center);
		\draw [style=new edge style 1, bend left] (210.center) to (209.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (209.center) to (208.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (208.center) to (207.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (207.center) to (210.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (207.center);
		\draw (213.center) to (212.center);
		\draw (215.center) to (216.center);
		\draw (224.center) to (223.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (220.center);
		\draw (220.center) to (217.center);
		\draw (215.center) to (224.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw (223.center) to (216.center);
		\draw (217.center) to (222.center);
		\draw [in=90, out=-90] (218.center) to (230.center);
		\draw [in=90, out=-90] (231.center) to (219.center);
		\draw (234.center) to (233.center);
		\draw (235.center) to (236.center);
		\draw [bend left=90] (234.center) to (237.center);
		\draw [bend right=90] (236.center) to (238.center);
		\draw [bend left=90, looseness=1.50] (243.center) to (244.center);
		\draw [bend left=90, looseness=1.50] (239.center) to (242.center);
		\draw [style=new edge style 1, bend left] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (251.center) to (250.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (250.center) to (253.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw (258.center) to (259.center);
		\draw (267.center) to (266.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (260.center);
		\draw (258.center) to (267.center);
		\draw (272.center) to (271.center);
		\draw (270.center) to (269.center);
		\draw (266.center) to (259.center);
		\draw (260.center) to (265.center);
		\draw [in=90, out=-90] (277.center) to (276.center);
		\draw [in=90, out=-90] (278.center) to (279.center);
		\draw [bend left=90, looseness=1.50] (277.center) to (280.center);
		\draw [in=90, out=-90] (280.center) to (285.center);
		\draw [bend right=90, looseness=1.50] (279.center) to (281.center);
		\draw [in=90, out=-90] (286.center) to (281.center);
		\draw [bend left=90, looseness=1.50] (286.center) to (287.center);
		\draw (287.center) to (284.center);
		\draw (282.center) to (283.center);
		\draw [bend left=90, looseness=1.50] (282.center) to (285.center);
		\draw [in=90, out=-90, looseness=0.75] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left] (296.center) to (295.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (295.center) to (294.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (293.center) to (296.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (296.center);
		\draw (296.center) to (293.center);
		\draw (299.center) to (298.center);
		\draw (246.center) to (301.center);
		\draw (302.center) to (257.center);
		\draw (255.center) to (247.center);
		\draw (303.center) to (256.center);
		\draw (239.center) to (307.center);
		\draw (306.center) to (249.center);
		\draw (248.center) to (305.center);
		\draw (304.center) to (244.center);
		\draw [in=90, out=-90] (314.center) to (312.center);
		\draw [in=90, out=-90] (315.center) to (313.center);
		\draw (310.center) to (238.center);
		\draw (311.center) to (242.center);
		\draw (309.center) to (243.center);
		\draw (308.center) to (237.center);
		\draw (316.center) to (317.center);
		\draw (325.center) to (324.center);
		\draw (323.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (318.center);
		\draw (316.center) to (325.center);
		\draw (330.center) to (329.center);
		\draw (328.center) to (327.center);
		\draw (324.center) to (317.center);
		\draw (318.center) to (323.center);
		\draw [in=90, out=-90] (333.center) to (332.center);
		\draw [in=90, out=-90] (334.center) to (335.center);
		\draw [in=90, out=-90, looseness=0.75] (345.center) to (344.center);
		\draw [style=new edge style 1, bend left] (352.center) to (351.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (351.center) to (350.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (350.center) to (349.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (349.center) to (352.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (349.center);
		\draw (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.25, 1.75) {};
		\node [style=none] (48) at (0.75, 1.75) {};
		\node [style=none] (49) at (0.25, 1.25) {};
		\node [style=none] (55) at (-2.75, 1.25) {};
		\node [style=none] (60) at (-2.75, -1.25) {};
		\node [style=none] (61) at (-3.25, 1.25) {};
		\node [style=none] (62) at (-3.25, -1.25) {};
		\node [style=none] (63) at (0.25, -1.25) {};
		\node [style=none] (64) at (0.75, -1.75) {};
		\node [style=none] (65) at (-4.25, -1.75) {};
		\node [style=none] (66) at (-3.75, 0) {$S$};
		\node [style=none] (67) at (-2.75, 2.25) {};
		\node [style=none] (68) at (-2.75, 1.75) {};
		\node [style=none] (69) at (-2.75, -1.75) {};
		\node [style=none] (70) at (-2.75, -2.25) {};
		\node [style=none] (76) at (-1.25, -1.25) {};
		\node [style=none] (77) at (-1.25, 1.25) {};
		\node [style=none] (96) at (-5.5, 0) {$:=$};
		\node [style=none] (144) at (-1.25, 1.75) {};
		\node [style=none] (145) at (-1.25, 2.25) {};
		\node [style=none] (146) at (-1.25, -1.75) {};
		\node [style=none] (147) at (-0.5, -3) {};
		\node [style=none] (148) at (-0.25, 2.25) {};
		\node [style=none] (150) at (-0.5, -4.5) {};
		\node [style=none] (151) at (-0.5, -3.5) {};
		\node [style=none] (153) at (2, -3) {};
		\node [style=none] (173) at (-0.25, 1.75) {};
		\node [style=none] (174) at (-0.25, -1.75) {};
		\node [style=none] (175) at (-0.25, -1.25) {};
		\node [style=none] (176) at (-0.25, 1.25) {};
		\node [style=none] (181) at (-9.5, 1.75) {};
		\node [style=none] (182) at (-7.25, 1.75) {};
		\node [style=none] (183) at (-7.25, 1.25) {};
		\node [style=none] (184) at (-8, 1.25) {};
		\node [style=none] (185) at (-8, -1.25) {};
		\node [style=none] (186) at (-8.5, 1.25) {};
		\node [style=none] (187) at (-8.5, -1.25) {};
		\node [style=none] (188) at (-7.25, -1.25) {};
		\node [style=none] (189) at (-7.25, -1.75) {};
		\node [style=none] (190) at (-9.5, -1.75) {};
		\node [style=none] (191) at (-9, 0) {$S_{Q}$};
		\node [style=none] (192) at (-8, 2.25) {};
		\node [style=none] (193) at (-8, 1.75) {};
		\node [style=none] (194) at (-8, -1.75) {};
		\node [style=none] (195) at (-8, -2.25) {};
		\node [style=none] (196) at (-8, 1.25) {};
		\node [style=none] (197) at (-8, -1.25) {};
		\node [style=none] (198) at (-6.5, 0.25) {};
		\node [style=none] (199) at (-6.5, 2.25) {};
		\node [style=none] (200) at (-6.5, -1.25) {};
		\node [style=none] (201) at (-8, 0.25) {};
		\node [style=none] (202) at (-8, -0.25) {};
		\node [style=none] (203) at (-8.25, 0.25) {};
		\node [style=none] (204) at (-6.25, 0.25) {};
		\node [style=none] (205) at (-6.25, -0.25) {};
		\node [style=none] (206) at (-8.25, -0.25) {};
		\node [style=none] (207) at (-7.25, 0) {$\phi$};
		\node [style=none] (208) at (-6.5, -0.25) {};
		\node [style=none] (209) at (-6.5, -2.25) {};
		\node [style=none] (210) at (-6.5, 0.25) {};
		\node [style=none] (211) at (1, -3) {};
		\node [style=none] (212) at (-0.5, -3) {};
		\node [style=none] (213) at (-0.5, -3.5) {};
		\node [style=none] (214) at (-0.75, -3) {};
		\node [style=none] (215) at (1.25, -3) {};
		\node [style=none] (216) at (1.25, -3.5) {};
		\node [style=none] (217) at (-0.75, -3.5) {};
		\node [style=none] (218) at (0.25, -3.25) {$\phi$};
		\node [style=none] (219) at (1, -3.5) {};
		\node [style=none] (220) at (1, -3) {};
		\node [style=none] (221) at (1.25, -4.5) {};
		\node [style=none] (222) at (1, -3.5) {};
		\node [style=none] (223) at (1.25, -4.5) {};
		\node [style=none] (224) at (1, -3) {};
		\node [style=none] (225) at (1.25, 2.5) {};
		\node [style=none] (226) at (1, -3) {};
		\node [style=none] (227) at (2, 0) {$=$};
		\node [style=none] (228) at (3, 1.75) {};
		\node [style=none] (229) at (8.75, 1.75) {};
		\node [style=none] (230) at (8.25, 1.25) {};
		\node [style=none] (231) at (4.5, 1.25) {};
		\node [style=none] (232) at (4.5, -1.25) {};
		\node [style=none] (233) at (4, 1.25) {};
		\node [style=none] (234) at (4, -1.25) {};
		\node [style=none] (235) at (8.25, -1.25) {};
		\node [style=none] (236) at (8.75, -1.75) {};
		\node [style=none] (237) at (3, -1.75) {};
		\node [style=none] (238) at (3.5, 0) {$S$};
		\node [style=none] (239) at (4.5, 2.25) {};
		\node [style=none] (240) at (4.5, 1.75) {};
		\node [style=none] (241) at (4.5, -1.75) {};
		\node [style=none] (242) at (4.5, -2.25) {};
		\node [style=none] (243) at (6, -1.25) {};
		\node [style=none] (244) at (6, 1.25) {};
		\node [style=none] (245) at (6, 1.75) {};
		\node [style=none] (246) at (6, 2.25) {};
		\node [style=none] (247) at (6, -1.75) {};
		\node [style=none] (248) at (6.75, -3) {};
		\node [style=none] (249) at (7, 2.25) {};
		\node [style=none] (250) at (6.75, -4.5) {};
		\node [style=none] (251) at (6.75, -3.5) {};
		\node [style=none] (252) at (9.25, -3) {};
		\node [style=none] (253) at (7, 1.75) {};
		\node [style=none] (254) at (7, -1.75) {};
		\node [style=none] (255) at (7, -1.25) {};
		\node [style=none] (256) at (7, 1.25) {};
		\node [style=none] (257) at (8.25, -3) {};
		\node [style=none] (258) at (6.75, -3) {};
		\node [style=none] (259) at (6.75, -3.5) {};
		\node [style=none] (260) at (6.5, -3) {};
		\node [style=none] (261) at (8.5, -3) {};
		\node [style=none] (262) at (8.5, -3.5) {};
		\node [style=none] (263) at (6.5, -3.5) {};
		\node [style=none] (264) at (7.5, -3.25) {$\phi$};
		\node [style=none] (265) at (8.25, -3.5) {};
		\node [style=none] (266) at (8.25, -3) {};
		\node [style=none] (267) at (8.5, -4.5) {};
		\node [style=none] (268) at (8.25, -3.5) {};
		\node [style=none] (269) at (8.5, -4.5) {};
		\node [style=none] (270) at (8.25, -3) {};
		\node [style=none] (271) at (7.75, -1.75) {};
		\node [style=none] (272) at (8.25, -3) {};
		\node [style=none] (273) at (7.75, -1.25) {};
		\node [style=none] (274) at (7.75, 1.25) {};
		\node [style=none] (275) at (5.25, 2.5) {};
		\node [style=none] (276) at (7.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw (145.center) to (144.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [bend left=90] (145.center) to (148.center);
		\draw [in=270, out=90] (150.center) to (151.center);
		\draw [in=-90, out=-90, looseness=0.75] (150.center) to (153.center);
		\draw (173.center) to (148.center);
		\draw [in=270, out=90] (153.center) to (174.center);
		\draw (176.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw (190.center) to (189.center);
		\draw (188.center) to (187.center);
		\draw (187.center) to (186.center);
		\draw (186.center) to (183.center);
		\draw (181.center) to (190.center);
		\draw (195.center) to (194.center);
		\draw (193.center) to (192.center);
		\draw (182.center) to (183.center);
		\draw (188.center) to (189.center);
		\draw [in=90, out=-90, looseness=0.75] (199.center) to (198.center);
		\draw (196.center) to (201.center);
		\draw (202.center) to (197.center);
		\draw [style=new edge style 1, bend left] (206.center) to (205.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (205.center) to (204.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (204.center) to (203.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (203.center) to (206.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (206.center) to (203.center);
		\draw (209.center) to (208.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (214.center) to (217.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (214.center);
		\draw [in=90, out=-90, looseness=0.75] (222.center) to (221.center);
		\draw [in=90, out=-90, looseness=0.75] (225.center) to (224.center);
		\draw (228.center) to (229.center);
		\draw (237.center) to (236.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw (233.center) to (230.center);
		\draw (228.center) to (237.center);
		\draw (242.center) to (241.center);
		\draw (240.center) to (239.center);
		\draw (236.center) to (229.center);
		\draw (230.center) to (235.center);
		\draw [in=90, out=-90] (231.center) to (243.center);
		\draw [in=90, out=-90] (244.center) to (232.center);
		\draw [in=90, out=-90] (246.center) to (245.center);
		\draw [in=90, out=-90] (247.center) to (248.center);
		\draw [bend left=90] (246.center) to (249.center);
		\draw [in=270, out=90] (250.center) to (251.center);
		\draw [in=285, out=-90, looseness=0.75] (250.center) to (252.center);
		\draw [in=270, out=90] (253.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (254.center);
		\draw (256.center) to (255.center);
		\draw [style=new edge style 1, bend left] (263.center) to (262.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (260.center) to (263.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (260.center);
		\draw [in=90, out=-90, looseness=0.75] (268.center) to (267.center);
		\draw [in=90, out=-90, looseness=0.75] (271.center) to (270.center);
		\draw (274.center) to (273.center);
		\draw [in=-90, out=90, looseness=0.50] (276.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (277) at (-8, 0) {$=$};
		\node [style=none] (278) at (-7, 1.75) {};
		\node [style=none] (279) at (-1.25, 1.75) {};
		\node [style=none] (280) at (-1.75, 1.25) {};
		\node [style=none] (281) at (-5.5, 1.25) {};
		\node [style=none] (282) at (-5.5, -1.25) {};
		\node [style=none] (283) at (-6, 1.25) {};
		\node [style=none] (284) at (-6, -1.25) {};
		\node [style=none] (285) at (-1.75, -1.25) {};
		\node [style=none] (286) at (-1.25, -1.75) {};
		\node [style=none] (287) at (-7, -1.75) {};
		\node [style=none] (288) at (-6.5, 0) {$S_{A'A}$};
		\node [style=none] (289) at (-5.5, 2.25) {};
		\node [style=none] (290) at (-5.5, 1.75) {};
		\node [style=none] (291) at (-5.5, -1.75) {};
		\node [style=none] (292) at (-5.5, -2.25) {};
		\node [style=none] (293) at (-4.25, -1.25) {};
		\node [style=none] (294) at (-4, 1.25) {};
		\node [style=none] (295) at (-4, 1.75) {};
		\node [style=none] (296) at (-4, 2.25) {};
		\node [style=none] (297) at (-4.25, -1.75) {};
		\node [style=none] (298) at (-4.25, -2.5) {};
		\node [style=none] (299) at (-3, 2.25) {};
		\node [style=none] (300) at (-3.75, -4) {};
		\node [style=none] (301) at (-4.25, -3) {};
		\node [style=none] (302) at (-2.25, -4) {};
		\node [style=none] (303) at (-3, 1.75) {};
		\node [style=none] (304) at (-2, -1.75) {};
		\node [style=none] (305) at (-2, -1.25) {};
		\node [style=none] (306) at (-3, 1.25) {};
		\node [style=none] (307) at (-2.75, -2.5) {};
		\node [style=none] (308) at (-4.25, -2.5) {};
		\node [style=none] (309) at (-4.25, -3) {};
		\node [style=none] (310) at (-4.5, -2.5) {};
		\node [style=none] (311) at (-2.5, -2.5) {};
		\node [style=none] (312) at (-2.5, -3) {};
		\node [style=none] (313) at (-4.5, -3) {};
		\node [style=none] (314) at (-3.5, -2.75) {$\phi$};
		\node [style=none] (315) at (-2.75, -3) {};
		\node [style=none] (316) at (-2.75, -2.5) {};
		\node [style=none] (317) at (-1.75, -4.25) {};
		\node [style=none] (318) at (-2.75, -3) {};
		\node [style=none] (319) at (-1.75, -4.25) {};
		\node [style=none] (320) at (-2.75, -2.5) {};
		\node [style=none] (321) at (-2.75, -1.75) {};
		\node [style=none] (322) at (-2.75, -2.5) {};
		\node [style=none] (323) at (-2.75, -1.25) {};
		\node [style=none] (324) at (-4.75, 1.25) {};
		\node [style=none] (325) at (-4.75, 2.25) {};
		\node [style=none] (326) at (-4.75, 1.75) {};
		\node [style=none] (327) at (-0.25, 0) {$=$};
		\node [style=none] (328) at (0.75, 1.75) {};
		\node [style=none] (329) at (7.5, 1.75) {};
		\node [style=none] (330) at (7, 1.25) {};
		\node [style=none] (331) at (2.25, 1.25) {};
		\node [style=none] (332) at (2.25, -1.25) {};
		\node [style=none] (333) at (1.75, 1.25) {};
		\node [style=none] (334) at (1.75, -1.25) {};
		\node [style=none] (335) at (7, -1.25) {};
		\node [style=none] (336) at (7.5, -1.75) {};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (1.25, 0) {$S_{A'A}$};
		\node [style=none] (339) at (2.25, 2.25) {};
		\node [style=none] (340) at (2.25, 1.75) {};
		\node [style=none] (341) at (2.25, -1.75) {};
		\node [style=none] (342) at (2.25, -2.25) {};
		\node [style=none] (344) at (5.5, 1.25) {};
		\node [style=none] (345) at (5.5, 1.75) {};
		\node [style=none] (346) at (5.5, 2.25) {};
		\node [style=none] (347) at (2.25, 1.25) {};
		\node [style=none] (348) at (2.25, 0.75) {};
		\node [style=none] (349) at (6.5, 2.25) {};
		\node [style=none] (350) at (4, -2.75) {};
		\node [style=none] (351) at (2.25, 0.25) {};
		\node [style=none] (352) at (5.5, -2.75) {};
		\node [style=none] (353) at (6.5, 1.75) {};
		\node [style=none] (354) at (6.5, -1.75) {};
		\node [style=none] (355) at (6.5, -1.25) {};
		\node [style=none] (356) at (6.5, 1.25) {};
		\node [style=none] (357) at (3.75, 0.75) {};
		\node [style=none] (358) at (2.25, 0.75) {};
		\node [style=none] (359) at (2.25, 0.25) {};
		\node [style=none] (360) at (2, 0.75) {};
		\node [style=none] (361) at (4, 0.75) {};
		\node [style=none] (362) at (4, 0.25) {};
		\node [style=none] (363) at (2, 0.25) {};
		\node [style=none] (364) at (3, 0.5) {$\phi$};
		\node [style=none] (365) at (3.75, 0.25) {};
		\node [style=none] (366) at (3.75, 0.75) {};
		\node [style=none] (367) at (6.5, -3.25) {};
		\node [style=none] (368) at (3.75, 0.25) {};
		\node [style=none] (369) at (6.5, -3.25) {};
		\node [style=none] (370) at (3.75, 0.75) {};
		\node [style=none] (371) at (3.75, 1.25) {};
		\node [style=none] (372) at (3.75, 0.75) {};
		\node [style=none] (374) at (3.75, 1.25) {};
		\node [style=none] (375) at (3.75, 2.25) {};
		\node [style=none] (376) at (3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (278.center) to (279.center);
		\draw (287.center) to (286.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw (283.center) to (280.center);
		\draw (278.center) to (287.center);
		\draw (292.center) to (291.center);
		\draw (290.center) to (289.center);
		\draw (286.center) to (279.center);
		\draw (280.center) to (285.center);
		\draw [in=90, out=-90] (281.center) to (293.center);
		\draw [in=90, out=-90] (294.center) to (282.center);
		\draw (296.center) to (295.center);
		\draw [in=90, out=-90] (297.center) to (298.center);
		\draw [bend left=90] (296.center) to (299.center);
		\draw [in=270, out=90] (300.center) to (301.center);
		\draw [bend right=90, looseness=1.50] (300.center) to (302.center);
		\draw (303.center) to (299.center);
		\draw [in=270, out=90] (302.center) to (304.center);
		\draw [in=90, out=-90] (306.center) to (305.center);
		\draw [style=new edge style 1, bend left] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (311.center) to (310.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (310.center) to (313.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (310.center);
		\draw [in=90, out=-90, looseness=0.75] (318.center) to (317.center);
		\draw [in=90, out=-90, looseness=0.75] (321.center) to (320.center);
		\draw [style=dottededge, in=90, out=-90] (324.center) to (323.center);
		\draw [style=dottededge] (326.center) to (325.center);
		\draw (328.center) to (329.center);
		\draw (337.center) to (336.center);
		\draw (335.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (330.center);
		\draw (328.center) to (337.center);
		\draw (342.center) to (341.center);
		\draw (340.center) to (339.center);
		\draw (336.center) to (329.center);
		\draw (330.center) to (335.center);
		\draw [in=90, out=-90] (344.center) to (332.center);
		\draw (346.center) to (345.center);
		\draw [in=90, out=-90] (347.center) to (348.center);
		\draw [bend left=90] (346.center) to (349.center);
		\draw [in=270, out=90] (350.center) to (351.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (352.center);
		\draw (353.center) to (349.center);
		\draw [in=270, out=90] (352.center) to (354.center);
		\draw [in=90, out=-90] (356.center) to (355.center);
		\draw [style=new edge style 1, bend left] (363.center) to (362.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (362.center) to (361.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (361.center) to (360.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (360.center) to (363.center);
		\draw (360.center) to (361.center);
		\draw (361.center) to (362.center);
		\draw (362.center) to (363.center);
		\draw (363.center) to (360.center);
		\draw [in=90, out=-90, looseness=0.75] (368.center) to (367.center);
		\draw [in=90, out=-90, looseness=0.75] (371.center) to (370.center);
		\draw [style=dottededge] (376.center) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_proof_2_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (277) at (-8, 0) {$=$};
		\node [style=none] (278) at (-7, 1.75) {};
		\node [style=none] (279) at (-1.25, 1.75) {};
		\node [style=none] (280) at (-1.75, 1.25) {};
		\node [style=none] (281) at (-5.5, 1.25) {};
		\node [style=none] (282) at (-5.5, -1.25) {};
		\node [style=none] (283) at (-6, 1.25) {};
		\node [style=none] (284) at (-6, -1.25) {};
		\node [style=none] (285) at (-1.75, -1.25) {};
		\node [style=none] (286) at (-1.25, -1.75) {};
		\node [style=none] (287) at (-7, -1.75) {};
		\node [style=none] (288) at (-6.5, 0) {$S$};
		\node [style=none] (289) at (-5.5, 2.25) {};
		\node [style=none] (290) at (-5.5, 1.75) {};
		\node [style=none] (291) at (-5.5, -1.75) {};
		\node [style=none] (292) at (-5.5, -2.25) {};
		\node [style=none] (293) at (-4, -1.25) {};
		\node [style=none] (294) at (-4, 1.25) {};
		\node [style=none] (295) at (-4, 1.75) {};
		\node [style=none] (296) at (-4, 2.25) {};
		\node [style=none] (299) at (-3, 2.25) {};
		\node [style=none] (303) at (-3, 1.75) {};
		\node [style=none] (305) at (-3, -1.25) {};
		\node [style=none] (306) at (-3, 1.25) {};
		\node [style=none] (323) at (-2.25, -1.25) {};
		\node [style=none] (324) at (-4.75, 1.25) {};
		\node [style=none] (325) at (-4.75, 2.25) {};
		\node [style=none] (326) at (-4.75, 1.75) {};
		\node [style=none] (428) at (-1.25, -1.75) {};
		\node [style=none] (429) at (-4, -1.75) {};
		\node [style=none] (430) at (-3.25, -3) {};
		\node [style=none] (431) at (-3.25, -4.5) {};
		\node [style=none] (432) at (-3.25, -3.5) {};
		\node [style=none] (433) at (-0.75, -3) {};
		\node [style=none] (434) at (-3, -1.75) {};
		\node [style=none] (435) at (-1.75, -3) {};
		\node [style=none] (436) at (-3.25, -3) {};
		\node [style=none] (437) at (-3.25, -3.5) {};
		\node [style=none] (438) at (-3.5, -3) {};
		\node [style=none] (439) at (-1.5, -3) {};
		\node [style=none] (440) at (-1.5, -3.5) {};
		\node [style=none] (441) at (-3.5, -3.5) {};
		\node [style=none] (442) at (-2.5, -3.25) {$\phi$};
		\node [style=none] (443) at (-1.75, -3.5) {};
		\node [style=none] (444) at (-1.75, -3) {};
		\node [style=none] (445) at (-1.5, -4.5) {};
		\node [style=none] (446) at (-1.75, -3.5) {};
		\node [style=none] (447) at (-1.5, -4.5) {};
		\node [style=none] (448) at (-1.75, -3) {};
		\node [style=none] (449) at (-2.25, -1.75) {};
		\node [style=none] (450) at (-1.75, -3) {};
		\node [style=none] (451) at (-0.25, 0) {$=$};
		\node [style=none] (452) at (0.75, 1.75) {};
		\node [style=none] (453) at (6.5, 1.75) {};
		\node [style=none] (454) at (6, 1.25) {};
		\node [style=none] (455) at (2.25, 1.25) {};
		\node [style=none] (456) at (2.25, -1.25) {};
		\node [style=none] (457) at (1.75, 1.25) {};
		\node [style=none] (458) at (1.75, -1.25) {};
		\node [style=none] (459) at (6, -1.25) {};
		\node [style=none] (460) at (6.5, -1.75) {};
		\node [style=none] (461) at (0.75, -1.75) {};
		\node [style=none] (462) at (1.25, 0) {$S$};
		\node [style=none] (463) at (2.25, 2.25) {};
		\node [style=none] (464) at (2.25, 1.75) {};
		\node [style=none] (465) at (2.25, -1.75) {};
		\node [style=none] (466) at (2.25, -2.25) {};
		\node [style=none] (467) at (3.75, -1.25) {};
		\node [style=none] (468) at (3.75, 1.25) {};
		\node [style=none] (469) at (3.75, 1.75) {};
		\node [style=none] (470) at (3.75, 2.25) {};
		\node [style=none] (471) at (4.75, 2.25) {};
		\node [style=none] (472) at (4.75, 1.75) {};
		\node [style=none] (473) at (5.5, -1.25) {};
		\node [style=none] (474) at (4.75, 1.25) {};
		\node [style=none] (475) at (4.75, -1.25) {};
		\node [style=none] (476) at (3, 1.25) {};
		\node [style=none] (477) at (3, 2.25) {};
		\node [style=none] (478) at (3, 1.75) {};
		\node [style=none] (479) at (6.5, -1.75) {};
		\node [style=none] (480) at (3.75, -1.75) {};
		\node [style=none] (481) at (4.5, -3) {};
		\node [style=none] (482) at (4.5, -4.5) {};
		\node [style=none] (483) at (4.5, -3.5) {};
		\node [style=none] (484) at (7, -3) {};
		\node [style=none] (485) at (5.5, -1.75) {};
		\node [style=none] (486) at (6, -3) {};
		\node [style=none] (487) at (4.5, -3) {};
		\node [style=none] (488) at (4.5, -3.5) {};
		\node [style=none] (489) at (4.25, -3) {};
		\node [style=none] (490) at (6.25, -3) {};
		\node [style=none] (491) at (6.25, -3.5) {};
		\node [style=none] (492) at (4.25, -3.5) {};
		\node [style=none] (493) at (5.25, -3.25) {$\phi$};
		\node [style=none] (494) at (6, -3.5) {};
		\node [style=none] (495) at (6, -3) {};
		\node [style=none] (496) at (6.25, -4.5) {};
		\node [style=none] (497) at (6, -3.5) {};
		\node [style=none] (498) at (6.25, -4.5) {};
		\node [style=none] (499) at (6, -3) {};
		\node [style=none] (500) at (4.75, -1.75) {};
		\node [style=none] (501) at (6, -3) {};
		\node [style=none] (502) at (7.5, 0) {$=$};
		\node [style=none] (503) at (8.5, 1.75) {};
		\node [style=none] (504) at (15.25, 1.75) {};
		\node [style=none] (505) at (14.75, 1.25) {};
		\node [style=none] (506) at (10, 1.25) {};
		\node [style=none] (507) at (10, -1.25) {};
		\node [style=none] (508) at (9.5, 1.25) {};
		\node [style=none] (509) at (9.5, -1.25) {};
		\node [style=none] (510) at (14.75, -1.25) {};
		\node [style=none] (511) at (15.25, -1.75) {};
		\node [style=none] (512) at (8.5, -1.75) {};
		\node [style=none] (513) at (9, 0) {$S$};
		\node [style=none] (514) at (10, 2.25) {};
		\node [style=none] (515) at (10, 1.75) {};
		\node [style=none] (516) at (10, -1.75) {};
		\node [style=none] (517) at (10, -2.25) {};
		\node [style=none] (518) at (13.25, 1.25) {};
		\node [style=none] (519) at (13.25, 1.75) {};
		\node [style=none] (520) at (13.25, 2.25) {};
		\node [style=none] (521) at (10, 1.25) {};
		\node [style=none] (522) at (10, 0.75) {};
		\node [style=none] (523) at (14.25, 2.25) {};
		\node [style=none] (524) at (11.75, -2.75) {};
		\node [style=none] (525) at (10, 0.25) {};
		\node [style=none] (526) at (13.25, -2.75) {};
		\node [style=none] (527) at (14.25, 1.75) {};
		\node [style=none] (528) at (14.25, -1.75) {};
		\node [style=none] (529) at (14.25, -1.25) {};
		\node [style=none] (530) at (14.25, 1.25) {};
		\node [style=none] (531) at (11.5, 0.75) {};
		\node [style=none] (532) at (10, 0.75) {};
		\node [style=none] (533) at (10, 0.25) {};
		\node [style=none] (534) at (9.75, 0.75) {};
		\node [style=none] (535) at (11.75, 0.75) {};
		\node [style=none] (536) at (11.75, 0.25) {};
		\node [style=none] (537) at (9.75, 0.25) {};
		\node [style=none] (538) at (10.75, 0.5) {$\phi$};
		\node [style=none] (539) at (11.5, 0.25) {};
		\node [style=none] (540) at (11.5, 0.75) {};
		\node [style=none] (541) at (12.5, -1.25) {};
		\node [style=none] (542) at (11.5, 0.25) {};
		\node [style=none] (543) at (12, -1) {};
		\node [style=none] (544) at (11.5, 0.75) {};
		\node [style=none] (545) at (11.5, 1.25) {};
		\node [style=none] (546) at (11.5, 0.75) {};
		\node [style=none] (547) at (11.5, 1.25) {};
		\node [style=none] (548) at (11.5, 2.25) {};
		\node [style=none] (549) at (11.5, 1.75) {};
		\node [style=none] (550) at (12.5, -1.75) {};
		\node [style=none] (551) at (14.25, -3) {};
		\node [style=none] (552) at (11.75, -1.75) {};
		\node [style=none] (553) at (11.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (278.center) to (279.center);
		\draw (287.center) to (286.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw (283.center) to (280.center);
		\draw (278.center) to (287.center);
		\draw (292.center) to (291.center);
		\draw (290.center) to (289.center);
		\draw (286.center) to (279.center);
		\draw (280.center) to (285.center);
		\draw [in=90, out=-90] (281.center) to (293.center);
		\draw [in=90, out=-90] (294.center) to (282.center);
		\draw (296.center) to (295.center);
		\draw [bend left=90] (296.center) to (299.center);
		\draw (303.center) to (299.center);
		\draw [in=90, out=-90] (306.center) to (305.center);
		\draw [in=90, out=-90] (324.center) to (323.center);
		\draw (326.center) to (325.center);
		\draw [in=90, out=-90] (429.center) to (430.center);
		\draw [in=270, out=90] (431.center) to (432.center);
		\draw [in=285, out=-90, looseness=0.75] (431.center) to (433.center);
		\draw [in=270, out=90] (433.center) to (434.center);
		\draw [style=new edge style 1, bend left] (441.center) to (440.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (440.center) to (439.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (439.center) to (438.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (438.center) to (441.center);
		\draw (438.center) to (439.center);
		\draw (439.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (438.center);
		\draw [in=90, out=-90, looseness=0.75] (446.center) to (445.center);
		\draw [in=90, out=-90, looseness=0.75] (449.center) to (448.center);
		\draw (452.center) to (453.center);
		\draw (461.center) to (460.center);
		\draw (459.center) to (458.center);
		\draw (458.center) to (457.center);
		\draw (457.center) to (454.center);
		\draw (452.center) to (461.center);
		\draw (466.center) to (465.center);
		\draw (464.center) to (463.center);
		\draw (460.center) to (453.center);
		\draw (454.center) to (459.center);
		\draw [in=90, out=-90] (455.center) to (467.center);
		\draw [in=90, out=-90] (468.center) to (456.center);
		\draw (470.center) to (469.center);
		\draw [bend left=90] (470.center) to (471.center);
		\draw (472.center) to (471.center);
		\draw [in=90, out=-90] (474.center) to (473.center);
		\draw [in=90, out=-90] (476.center) to (475.center);
		\draw (478.center) to (477.center);
		\draw [in=90, out=-90] (480.center) to (481.center);
		\draw [in=270, out=90] (482.center) to (483.center);
		\draw [in=285, out=-90, looseness=0.75] (482.center) to (484.center);
		\draw [in=270, out=90] (484.center) to (485.center);
		\draw [style=new edge style 1, bend left] (492.center) to (491.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (491.center) to (490.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (490.center) to (489.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (489.center) to (492.center);
		\draw (489.center) to (490.center);
		\draw (490.center) to (491.center);
		\draw (491.center) to (492.center);
		\draw (492.center) to (489.center);
		\draw [in=90, out=-90, looseness=0.75] (497.center) to (496.center);
		\draw [in=90, out=-90, looseness=0.75] (500.center) to (499.center);
		\draw (503.center) to (504.center);
		\draw (512.center) to (511.center);
		\draw (510.center) to (509.center);
		\draw (509.center) to (508.center);
		\draw (508.center) to (505.center);
		\draw (503.center) to (512.center);
		\draw (517.center) to (516.center);
		\draw (515.center) to (514.center);
		\draw (511.center) to (504.center);
		\draw (505.center) to (510.center);
		\draw [in=90, out=-90] (518.center) to (507.center);
		\draw (520.center) to (519.center);
		\draw [in=90, out=-90] (521.center) to (522.center);
		\draw [bend left=90] (520.center) to (523.center);
		\draw [bend right=90, looseness=1.50] (524.center) to (526.center);
		\draw (527.center) to (523.center);
		\draw [in=270, out=90] (526.center) to (528.center);
		\draw [in=90, out=-90] (530.center) to (529.center);
		\draw [style=new edge style 1, bend left] (537.center) to (536.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (534.center) to (537.center);
		\draw (534.center) to (535.center);
		\draw (535.center) to (536.center);
		\draw (536.center) to (537.center);
		\draw (537.center) to (534.center);
		\draw [in=90, out=-90, looseness=0.75] (542.center) to (541.center);
		\draw [in=90, out=-90, looseness=0.75] (545.center) to (544.center);
		\draw (549.center) to (548.center);
		\draw [in=90, out=-90, looseness=0.75] (550.center) to (551.center);
		\draw [in=-90, out=90] (553.center) to (533.center);
		\draw (552.center) to (524.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (377) at (-5.5, 0) {$=$};
		\node [style=none] (378) at (-4.5, 1.75) {};
		\node [style=none] (379) at (2.25, 1.75) {};
		\node [style=none] (380) at (1.75, 1.25) {};
		\node [style=none] (381) at (-3, 1.25) {};
		\node [style=none] (382) at (-3, -1.25) {};
		\node [style=none] (383) at (-3.5, 1.25) {};
		\node [style=none] (384) at (-3.5, -1.25) {};
		\node [style=none] (385) at (1.75, -1.25) {};
		\node [style=none] (386) at (2.25, -1.75) {};
		\node [style=none] (387) at (-4.5, -1.75) {};
		\node [style=none] (388) at (-4, 0) {$S$};
		\node [style=none] (389) at (-3, 2.25) {};
		\node [style=none] (390) at (-3, 1.75) {};
		\node [style=none] (391) at (-3, -1.75) {};
		\node [style=none] (392) at (-3, -2.25) {};
		\node [style=none] (393) at (0.25, 1.25) {};
		\node [style=none] (394) at (0.25, 1.75) {};
		\node [style=none] (395) at (0.25, 2.25) {};
		\node [style=none] (396) at (-3, 1.25) {};
		\node [style=none] (397) at (-3, 0.75) {};
		\node [style=none] (398) at (1.25, 2.25) {};
		\node [style=none] (399) at (-1.25, -2.75) {};
		\node [style=none] (400) at (-3, 0.25) {};
		\node [style=none] (401) at (0.25, -2.75) {};
		\node [style=none] (402) at (1.25, 1.75) {};
		\node [style=none] (403) at (1.25, -1.75) {};
		\node [style=none] (404) at (1.25, -1.25) {};
		\node [style=none] (405) at (1.25, 1.25) {};
		\node [style=none] (406) at (-1.5, 0.75) {};
		\node [style=none] (407) at (-3, 0.75) {};
		\node [style=none] (408) at (-3, 0.25) {};
		\node [style=none] (409) at (-3.25, 0.75) {};
		\node [style=none] (410) at (-1.25, 0.75) {};
		\node [style=none] (411) at (-1.25, 0.25) {};
		\node [style=none] (412) at (-3.25, 0.25) {};
		\node [style=none] (413) at (-2.25, 0.5) {$\phi$};
		\node [style=none] (414) at (-1.5, 0.25) {};
		\node [style=none] (415) at (-1.5, 0.75) {};
		\node [style=none] (416) at (-0.5, -1.25) {};
		\node [style=none] (417) at (-1.5, 0.25) {};
		\node [style=none] (418) at (-0.75, -1) {};
		\node [style=none] (419) at (-1.5, 0.75) {};
		\node [style=none] (420) at (-1.5, 1.25) {};
		\node [style=none] (421) at (-1.5, 0.75) {};
		\node [style=none] (422) at (-1.5, 1.25) {};
		\node [style=none] (423) at (-1.5, 2.25) {};
		\node [style=none] (424) at (-1.5, 1.75) {};
		\node [style=none] (425) at (-0.25, 2.5) {$\frac{1}{d}$};
		\node [style=none] (426) at (-1.75, -3) {$\frac{1}{d}$};
		\node [style=none] (427) at (2, 2.5) {$d^2$};
		\node [style=none] (428) at (3.25, 0) {$=$};
		\node [style=none] (429) at (4.25, 1.75) {};
		\node [style=none] (430) at (11, 1.75) {};
		\node [style=none] (431) at (10.5, 1.25) {};
		\node [style=none] (432) at (5.75, 1.25) {};
		\node [style=none] (433) at (5.75, -1.25) {};
		\node [style=none] (434) at (5.25, 1.25) {};
		\node [style=none] (435) at (5.25, -1.25) {};
		\node [style=none] (436) at (10.5, -1.25) {};
		\node [style=none] (437) at (11, -1.75) {};
		\node [style=none] (438) at (4.25, -1.75) {};
		\node [style=none] (439) at (4.75, 0) {$S$};
		\node [style=none] (440) at (5.75, 2.25) {};
		\node [style=none] (441) at (5.75, 1.75) {};
		\node [style=none] (442) at (5.75, -1.75) {};
		\node [style=none] (443) at (5.75, -2.25) {};
		\node [style=none] (445) at (5.75, -1.25) {};
		\node [style=none] (446) at (9, 0.5) {};
		\node [style=none] (447) at (5.75, 1.25) {};
		\node [style=none] (448) at (5.75, 0.75) {};
		\node [style=none] (449) at (10, 0.5) {};
		\node [style=none] (450) at (8.5, -0.5) {};
		\node [style=none] (451) at (5.75, 0.25) {};
		\node [style=none] (452) at (10, -0.5) {};
		\node [style=none] (453) at (10, -0.5) {};
		\node [style=none] (454) at (10, -1.75) {};
		\node [style=none] (457) at (7.25, 0.75) {};
		\node [style=none] (458) at (5.75, 0.75) {};
		\node [style=none] (459) at (5.75, 0.25) {};
		\node [style=none] (460) at (5.5, 0.75) {};
		\node [style=none] (461) at (7.5, 0.75) {};
		\node [style=none] (462) at (7.5, 0.25) {};
		\node [style=none] (463) at (5.5, 0.25) {};
		\node [style=none] (464) at (6.5, 0.5) {$\phi$};
		\node [style=none] (465) at (7.25, 0.25) {};
		\node [style=none] (466) at (7.25, 0.75) {};
		\node [style=none] (467) at (8.25, -1.25) {};
		\node [style=none] (468) at (7.25, 0.25) {};
		\node [style=none] (469) at (7.5, -1) {};
		\node [style=none] (470) at (7.25, 0.75) {};
		\node [style=none] (471) at (7.25, 1.25) {};
		\node [style=none] (472) at (7.25, 0.75) {};
		\node [style=none] (473) at (7.25, 1.25) {};
		\node [style=none] (474) at (7.25, 2.25) {};
		\node [style=none] (475) at (7.25, 1.75) {};
		\node [style=none] (476) at (8.5, 0.75) {$\frac{1}{d}$};
		\node [style=none] (477) at (9.25, -0.75) {$\frac{1}{d}$};
		\node [style=none] (478) at (10, 2.5) {$d^2$};
		\node [style=none] (479) at (8.25, -1.75) {};
		\node [style=none] (480) at (8.25, -2.25) {};
		\node [style=none] (481) at (-0.5, -1.75) {};
		\node [style=none] (482) at (1.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (378.center) to (379.center);
		\draw (387.center) to (386.center);
		\draw (385.center) to (384.center);
		\draw (384.center) to (383.center);
		\draw (383.center) to (380.center);
		\draw (378.center) to (387.center);
		\draw (392.center) to (391.center);
		\draw (390.center) to (389.center);
		\draw (386.center) to (379.center);
		\draw (380.center) to (385.center);
		\draw [in=90, out=-90] (393.center) to (382.center);
		\draw (395.center) to (394.center);
		\draw [in=90, out=-90] (396.center) to (397.center);
		\draw [bend left=90] (395.center) to (398.center);
		\draw [in=270, out=90] (399.center) to (400.center);
		\draw [bend right=90, looseness=1.50] (399.center) to (401.center);
		\draw (402.center) to (398.center);
		\draw [in=270, out=90] (401.center) to (403.center);
		\draw [in=90, out=-90] (405.center) to (404.center);
		\draw [style=new edge style 1, bend left] (412.center) to (411.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (411.center) to (410.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (410.center) to (409.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (409.center) to (412.center);
		\draw (409.center) to (410.center);
		\draw (410.center) to (411.center);
		\draw (411.center) to (412.center);
		\draw (412.center) to (409.center);
		\draw [in=90, out=-90, looseness=0.75] (417.center) to (416.center);
		\draw [in=90, out=-90, looseness=0.75] (420.center) to (419.center);
		\draw (424.center) to (423.center);
		\draw (429.center) to (430.center);
		\draw (438.center) to (437.center);
		\draw (436.center) to (435.center);
		\draw (435.center) to (434.center);
		\draw (434.center) to (431.center);
		\draw (429.center) to (438.center);
		\draw (443.center) to (442.center);
		\draw (441.center) to (440.center);
		\draw (437.center) to (430.center);
		\draw (431.center) to (436.center);
		\draw [in=90, out=-90] (446.center) to (445.center);
		\draw [in=90, out=-90] (447.center) to (448.center);
		\draw [bend left=90] (446.center) to (449.center);
		\draw [in=270, out=90] (450.center) to (451.center);
		\draw [bend right=90, looseness=1.50] (450.center) to (452.center);
		\draw (453.center) to (449.center);
		\draw [style=new edge style 1, bend left] (463.center) to (462.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (462.center) to (461.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (461.center) to (460.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (460.center) to (463.center);
		\draw (460.center) to (461.center);
		\draw (461.center) to (462.center);
		\draw (462.center) to (463.center);
		\draw (463.center) to (460.center);
		\draw [in=90, out=-90, looseness=0.75] (468.center) to (467.center);
		\draw [in=90, out=-90, looseness=0.75] (471.center) to (470.center);
		\draw (475.center) to (474.center);
		\draw (480.center) to (479.center);
		\draw [in=270, out=90] (482.center) to (481.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_proof_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.25) {$=$};
		\node [style=none] (1) at (-6.25, 1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-5.25, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1, -1.75) {};
		\node [style=none] (10) at (-6.25, -1.75) {};
		\node [style=none] (11) at (-5.75, -0.25) {$S$};
		\node [style=none] (12) at (-4.75, 1.75) {};
		\node [style=none] (13) at (-4.75, 1.25) {};
		\node [style=none] (14) at (-4.75, -1.75) {};
		\node [style=none] (15) at (-4.75, -2.25) {};
		\node [style=none] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-4.75, 0.75) {};
		\node [style=none] (18) at (-4.75, 0) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=none] (20) at (-2, -1.75) {};
		\node [style=none] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (-4.75, 0) {};
		\node [style=none] (23) at (-4.75, -0.5) {};
		\node [style=none] (24) at (-5, 0) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=none] (27) at (-5, -0.5) {};
		\node [style=none] (28) at (-4, -0.25) {$\phi$};
		\node [style=none] (29) at (-3.25, -0.5) {};
		\node [style=none] (30) at (-3.25, 0) {};
		\node [style=none] (31) at (-3.25, -1.25) {};
		\node [style=none] (32) at (-3.25, -0.5) {};
		\node [style=none] (33) at (-3, -1) {};
		\node [style=none] (34) at (-3.25, 0) {};
		\node [style=none] (35) at (-3.25, 0.75) {};
		\node [style=none] (36) at (-3.25, 0) {};
		\node [style=none] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-3.25, 1.75) {};
		\node [style=none] (39) at (-3.25, 1.25) {};
		\node [style=none] (40) at (-2, -0.25) {$\frac{1}{d^2}$};
		\node [style=none] (41) at (-0.5, -0.25) {$d^2$};
		\node [style=none] (42) at (-3.25, -1.75) {};
		\node [style=none] (43) at (-3.25, -2.25) {};
		\node [style=none] (44) at (0.5, -0.25) {$=$};
		\node [style=none] (45) at (1.25, 1.25) {};
		\node [style=none] (46) at (5.5, 1.25) {};
		\node [style=none] (47) at (5, 0.75) {};
		\node [style=none] (48) at (2.75, 0.75) {};
		\node [style=none] (49) at (2.75, -1.25) {};
		\node [style=none] (50) at (2.25, 0.75) {};
		\node [style=none] (51) at (2.25, -1.25) {};
		\node [style=none] (52) at (5, -1.25) {};
		\node [style=none] (53) at (5.5, -1.75) {};
		\node [style=none] (54) at (1.25, -1.75) {};
		\node [style=none] (55) at (1.75, -0.25) {$S$};
		\node [style=none] (56) at (2.75, 1.75) {};
		\node [style=none] (57) at (2.75, 1.25) {};
		\node [style=none] (58) at (2.75, -1.75) {};
		\node [style=none] (59) at (2.75, -2.25) {};
		\node [style=none] (60) at (2.75, -1.25) {};
		\node [style=none] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (2.75, 0) {};
		\node [style=none] (63) at (2.75, -0.5) {};
		\node [style=none] (64) at (4.5, -1.75) {};
		\node [style=none] (65) at (4.25, 0) {};
		\node [style=none] (66) at (2.75, 0) {};
		\node [style=none] (67) at (2.75, -0.5) {};
		\node [style=none] (68) at (2.5, 0) {};
		\node [style=none] (69) at (4.5, 0) {};
		\node [style=none] (70) at (4.5, -0.5) {};
		\node [style=none] (71) at (2.5, -0.5) {};
		\node [style=none] (72) at (3.5, -0.25) {$\phi$};
		\node [style=none] (73) at (4.25, -0.5) {};
		\node [style=none] (74) at (4.25, 0) {};
		\node [style=none] (75) at (4.25, -1.25) {};
		\node [style=none] (76) at (4.25, -0.5) {};
		\node [style=none] (77) at (4.5, -1) {};
		\node [style=none] (78) at (4.25, 0) {};
		\node [style=none] (79) at (4.25, 0.75) {};
		\node [style=none] (80) at (4.25, 0) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (4.25, 1.75) {};
		\node [style=none] (83) at (4.25, 1.25) {};
		\node [style=none] (84) at (7, -0.25) {$d^2$};
		\node [style=none] (85) at (4.25, -1.75) {};
		\node [style=none] (86) at (4.25, -2.25) {};
		\node [style=none] (87) at (6.25, -0.25) {$\frac{1}{d^2}$};
		\node [style=none] (88) at (8, -0.25) {$=$};
		\node [style=none] (89) at (8.75, 1.25) {};
		\node [style=none] (90) at (13, 1.25) {};
		\node [style=none] (91) at (12.5, 0.75) {};
		\node [style=none] (92) at (10.25, 0.75) {};
		\node [style=none] (93) at (10.25, -1.25) {};
		\node [style=none] (94) at (9.75, 0.75) {};
		\node [style=none] (95) at (9.75, -1.25) {};
		\node [style=none] (96) at (12.5, -1.25) {};
		\node [style=none] (97) at (13, -1.75) {};
		\node [style=none] (98) at (8.75, -1.75) {};
		\node [style=none] (99) at (9.25, -0.25) {$S$};
		\node [style=none] (100) at (10.25, 1.75) {};
		\node [style=none] (101) at (10.25, 1.25) {};
		\node [style=none] (102) at (10.25, -1.75) {};
		\node [style=none] (103) at (10.25, -2.25) {};
		\node [style=none] (104) at (10.25, -1.25) {};
		\node [style=none] (105) at (10.25, 0.75) {};
		\node [style=none] (106) at (10.25, 0) {};
		\node [style=none] (107) at (10.25, -0.5) {};
		\node [style=none] (108) at (12, -1.75) {};
		\node [style=none] (109) at (11.75, 0) {};
		\node [style=none] (110) at (10.25, 0) {};
		\node [style=none] (111) at (10.25, -0.5) {};
		\node [style=none] (112) at (10, 0) {};
		\node [style=none] (113) at (12, 0) {};
		\node [style=none] (114) at (12, -0.5) {};
		\node [style=none] (115) at (10, -0.5) {};
		\node [style=none] (116) at (11, -0.25) {$\phi$};
		\node [style=none] (117) at (11.75, -0.5) {};
		\node [style=none] (118) at (11.75, 0) {};
		\node [style=none] (119) at (11.75, -1.25) {};
		\node [style=none] (120) at (11.75, -0.5) {};
		\node [style=none] (121) at (12, -1) {};
		\node [style=none] (122) at (11.75, 0) {};
		\node [style=none] (123) at (11.75, 0.75) {};
		\node [style=none] (124) at (11.75, 0) {};
		\node [style=none] (125) at (11.75, 0.75) {};
		\node [style=none] (126) at (11.75, 1.75) {};
		\node [style=none] (127) at (11.75, 1.25) {};
		\node [style=none] (129) at (11.75, -1.75) {};
		\node [style=none] (130) at (11.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [style=new edge style 1, bend left] (27.center) to (26.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (26.center) to (25.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (25.center) to (24.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (24.center) to (27.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (31.center);
		\draw [in=90, out=-90, looseness=0.75] (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (43.center) to (42.center);
		\draw (23.center) to (16.center);
		\draw (45.center) to (46.center);
		\draw (54.center) to (53.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (45.center) to (54.center);
		\draw (59.center) to (58.center);
		\draw (57.center) to (56.center);
		\draw (53.center) to (46.center);
		\draw (47.center) to (52.center);
		\draw [in=90, out=-90] (61.center) to (62.center);
		\draw [style=new edge style 1, bend left] (71.center) to (70.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (70.center) to (69.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (69.center) to (68.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (68.center) to (71.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (76.center) to (75.center);
		\draw [in=90, out=-90, looseness=0.75] (79.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw (67.center) to (60.center);
		\draw (89.center) to (90.center);
		\draw (98.center) to (97.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (91.center);
		\draw (89.center) to (98.center);
		\draw (103.center) to (102.center);
		\draw (101.center) to (100.center);
		\draw (97.center) to (90.center);
		\draw (91.center) to (96.center);
		\draw [in=90, out=-90] (105.center) to (106.center);
		\draw [style=new edge style 1, bend left] (115.center) to (114.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (114.center) to (113.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (113.center) to (112.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (112.center) to (115.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (112.center);
		\draw [in=90, out=-90, looseness=0.75] (120.center) to (119.center);
		\draw [in=90, out=-90, looseness=0.75] (123.center) to (122.center);
		\draw (127.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw (111.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/switch_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-2.25, -1.75) {$A$};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (-0.25, 1.25) {};
		\node [style=none] (28) at (-0.25, 2) {$Q \otimes A$};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (-2.25, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (66) at (1.25, -1.5) {$X$};
		\node [style=none] (67) at (1.25, 2) {$X'$};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0, 0.25) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (0, -0.5) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (73) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [bend left=90, looseness=2.25] (71.center) to (70.center);
		\draw (73.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/switch_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-2.25, -1.75) {$A$};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (-0.25, 1.25) {};
		\node [style=none] (28) at (-0.25, 2) {$Q \otimes A$};
		\node [style=none] (33) at (-0.5, -0.75) {};
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (-2.25, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.75) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (0.5, -0.25) {$\phi$};
		\node [style=none] (56) at (1, -0.75) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.75) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (66) at (1.25, -1.5) {$X$};
		\node [style=none] (67) at (1.25, 2) {$X'$};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0, 0.25) {};
		\node [style=none] (70) at (-1, -0.75) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=none] (72) at (0, -0.75) {};
		\node [style=none] (73) at (-1, 0.75) {};
		\node [style=none] (74) at (-0.5, 0) {};
		\node [style=none] (75) at (-0.5, -0.5) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (77) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [bend left=90, looseness=2.25] (71.center) to (70.center);
		\draw (73.center) to (70.center);
		\draw [style=new edge style 0] (74.center) to (75.center);
		\draw [style=new edge style 0] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/switch_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (28) at (0.25, 2) {$A$};
		\node [style=none] (47) at (-1.75, 1.75) {};
		\node [style=none] (48) at (-1.75, 1.25) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (66) at (1.25, -1.5) {$X$};
		\node [style=none] (67) at (1.25, 2) {$X'$};
		\node [style=none] (68) at (0, 1.75) {};
		\node [style=none] (69) at (0, 0.25) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (0, -0.5) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (73) at (-0.5, 0.75) {};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=none] (75) at (-0.5, -1.5) {};
		\node [style=none] (76) at (-0.25, -1.75) {$A$};
		\node [style=none] (77) at (-1.5, 2) {$Q$};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-1.75, 1.25) {};
		\node [style=none] (80) at (-1.75, 1.25) {};
		\node [style=none] (81) at (-1.75, 1.25) {};
		\node [style=none] (82) at (-1.75, 0.75) {};
		\node [style=none] (83) at (-2, 0.75) {};
		\node [style=none] (84) at (-1.5, 0.75) {};
		\node [style=none] (85) at (-1.5, 1.25) {};
		\node [style=none] (86) at (-2, 1.25) {};
		\node [style=none] (87) at (-1.75, 1.25) {};
		\node [style=none] (88) at (-1.75, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [bend left=90, looseness=2.25] (71.center) to (70.center);
		\draw (73.center) to (49.center);
		\draw [bend left=90, looseness=2.25] (74.center) to (73.center);
		\draw (74.center) to (70.center);
		\draw (50.center) to (75.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/switch_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (28) at (0.25, 2) {$A$};
		\node [style=none] (47) at (-1.75, 1.75) {};
		\node [style=none] (48) at (-1.75, 1.25) {};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (1.25, 0.5) {};
		\node [style=none] (53) at (1.25, -0.5) {};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (0.5, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.5) {};
		\node [style=none] (57) at (1, 0.5) {};
		\node [style=none] (58) at (1, 0.5) {};
		\node [style=none] (59) at (1, -0.5) {};
		\node [style=none] (60) at (1, 0.5) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (66) at (1.25, -1.5) {$X$};
		\node [style=none] (67) at (1.25, 2) {$X'$};
		\node [style=none] (68) at (0, 1.75) {};
		\node [style=none] (69) at (0, 0.5) {};
		\node [style=none] (70) at (-1, -0.75) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=none] (72) at (0, -0.5) {};
		\node [style=none] (73) at (-0.5, 1) {};
		\node [style=none] (74) at (-1, 1) {};
		\node [style=none] (75) at (-0.5, -1.5) {};
		\node [style=none] (76) at (-0.25, -1.75) {$A$};
		\node [style=none] (77) at (-1.5, 2) {$Q$};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-1.75, 1.25) {};
		\node [style=none] (80) at (-1.75, 1.25) {};
		\node [style=none] (81) at (-1.75, 1.25) {};
		\node [style=none] (82) at (-1.75, 0.75) {};
		\node [style=none] (83) at (-2, 0.75) {};
		\node [style=none] (84) at (-1.5, 0.75) {};
		\node [style=none] (85) at (-1.5, 1.25) {};
		\node [style=none] (86) at (-2, 1.25) {};
		\node [style=none] (87) at (-1.75, 1.25) {};
		\node [style=none] (88) at (-1.75, 1) {$0$};
		\node [style=none] (89) at (-0.5, 0.25) {};
		\node [style=none] (90) at (0, 0.25) {};
		\node [style=none] (91) at (0, -0.25) {};
		\node [style=none] (92) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [bend left=90, looseness=2.25] (71.center) to (70.center);
		\draw (73.center) to (49.center);
		\draw [bend left=90, looseness=2.25] (74.center) to (73.center);
		\draw (74.center) to (70.center);
		\draw (50.center) to (75.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw [style=new edge style 0] (89.center) to (92.center);
		\draw [style=new edge style 0] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/switch_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (28) at (-0.25, 2) {$A$};
		\node [style=none] (47) at (-1.75, 1.75) {};
		\node [style=none] (48) at (-1.75, 1.25) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (66) at (1.25, -1.5) {$X$};
		\node [style=none] (67) at (1.25, 2) {$X'$};
		\node [style=none] (68) at (-0.5, 1.75) {};
		\node [style=none] (69) at (0, 0.25) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (0.25, -1.75) {$A$};
		\node [style=none] (77) at (-1.5, 2) {$Q$};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-1.75, 1.25) {};
		\node [style=none] (80) at (-1.75, 1.25) {};
		\node [style=none] (81) at (-1.75, 1.25) {};
		\node [style=none] (82) at (-1.75, 0.75) {};
		\node [style=none] (83) at (-2, 0.75) {};
		\node [style=none] (84) at (-1.5, 0.75) {};
		\node [style=none] (85) at (-1.5, 1.25) {};
		\node [style=none] (86) at (-2, 1.25) {};
		\node [style=none] (87) at (-1.75, 1.25) {};
		\node [style=none] (88) at (-1.75, 1) {$1$};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (90) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (74.center) to (70.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (72.center) to (75.center);
		\draw [bend right=90, looseness=1.25] (89.center) to (74.center);
		\draw (68.center) to (49.center);
		\draw (90.center) to (50.center);
		\draw [bend left=90, looseness=2.25] (90.center) to (70.center);
		\draw (69.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/switch_3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-0.25, 2) {$A$};
		\node [style=none] (47) at (-1.75, 1.75) {};
		\node [style=none] (48) at (-1.75, 1.25) {};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (1.25, 0.5) {};
		\node [style=none] (53) at (1.25, -0.5) {};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (0.5, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.5) {};
		\node [style=none] (57) at (1, 0.5) {};
		\node [style=none] (58) at (1, 0.5) {};
		\node [style=none] (59) at (1, -0.5) {};
		\node [style=none] (60) at (1, 0.5) {};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (66) at (1.25, -1.5) {$X$};
		\node [style=none] (67) at (1.25, 2) {$X'$};
		\node [style=none] (68) at (-0.5, 1.75) {};
		\node [style=none] (69) at (0, 0.5) {};
		\node [style=none] (70) at (-1, -0.75) {};
		\node [style=none] (72) at (0, -0.5) {};
		\node [style=none] (74) at (-1, 1) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (0.25, -1.75) {$A$};
		\node [style=none] (77) at (-1.5, 2) {$Q$};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-1.75, 1.25) {};
		\node [style=none] (80) at (-1.75, 1.25) {};
		\node [style=none] (81) at (-1.75, 1.25) {};
		\node [style=none] (82) at (-1.75, 0.75) {};
		\node [style=none] (83) at (-2, 0.75) {};
		\node [style=none] (84) at (-1.5, 0.75) {};
		\node [style=none] (85) at (-1.5, 1.25) {};
		\node [style=none] (86) at (-2, 1.25) {};
		\node [style=none] (87) at (-1.75, 1.25) {};
		\node [style=none] (88) at (-1.75, 1) {$1$};
		\node [style=none] (89) at (0, 1) {};
		\node [style=none] (90) at (-0.5, -0.75) {};
		\node [style=none] (91) at (-0.5, 0.25) {};
		\node [style=none] (92) at (-0.5, -0.25) {};
		\node [style=none] (93) at (0, 0.25) {};
		\node [style=none] (94) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (74.center) to (70.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (72.center) to (75.center);
		\draw [bend right=90, looseness=1.25] (89.center) to (74.center);
		\draw (68.center) to (49.center);
		\draw (90.center) to (50.center);
		\draw [bend left=90, looseness=2.25] (90.center) to (70.center);
		\draw (69.center) to (89.center);
		\draw [style=new edge style 0] (93.center) to (94.center);
		\draw [style=new edge style 0] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.75, 1.5) {};
		\node [style=none] (263) at (2.25, 1.5) {};
		\node [style=none] (264) at (1.75, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1.75, -1) {};
		\node [style=none] (270) at (2.25, -1.5) {};
		\node [style=none] (271) at (-3.75, -1.5) {};
		\node [style=none] (272) at (-2.75, 1) {$S_{IXY,X'Y'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (339) at (1.5, -2.5) {};
		\node [style=none] (340) at (1.25, -1.25) {};
		\node [style=none] (341) at (1.5, -0.25) {};
		\node [style=none] (342) at (1.25, -0.25) {};
		\node [style=none] (343) at (1.25, 1) {};
		\node [style=none] (344) at (1.25, -2) {};
		\node [style=none] (345) at (1.25, -2) {};
		\node [style=none] (346) at (1.25, -2) {};
		\node [style=none] (347) at (1.25, -2.5) {};
		\node [style=none] (348) at (1, -2.5) {};
		\node [style=none] (349) at (1.5, -2.5) {};
		\node [style=none] (350) at (1.5, -2) {};
		\node [style=none] (351) at (1, -2) {};
		\node [style=none] (352) at (1.25, -2) {};
		\node [style=none] (353) at (1.25, -2.25) {$\rho$};
		\node [style=none] (354) at (1.25, -1.5) {};
		\node [style=none] (355) at (1.25, -1) {};
		\node [style=none] (356) at (1.25, 1.5) {};
		\node [style=none] (357) at (1.25, 2) {};
		\node [style=none] (358) at (1.25, 1) {};
		\node [style=none] (359) at (1.25, 1) {};
		\node [style=none] (360) at (1.5, 2) {};
		\node [style=none] (361) at (1.25, 2) {};
		\node [style=none] (362) at (1.5, -0.25) {};
		\node [style=none] (363) at (1.25, 0.25) {};
		\node [style=none] (364) at (1.25, 0.25) {};
		\node [style=none] (365) at (1.25, 0.25) {};
		\node [style=none] (366) at (1.25, -0.25) {};
		\node [style=none] (367) at (1, -0.25) {};
		\node [style=none] (368) at (1.5, -0.25) {};
		\node [style=none] (369) at (1.5, 0.25) {};
		\node [style=none] (370) at (1, 0.25) {};
		\node [style=none] (371) at (1.25, 0.25) {};
		\node [style=none] (372) at (1.25, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (351.center) to (350.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (350.center) to (349.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (349.center) to (348.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (348.center) to (351.center);
		\draw (351.center) to (350.center);
		\draw (350.center) to (349.center);
		\draw (349.center) to (348.center);
		\draw (348.center) to (351.center);
		\draw (354.center) to (352.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw (366.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.25, 1.75) {};
		\node [style=none] (263) at (2.25, 1.75) {};
		\node [style=none] (264) at (1.75, 1.25) {};
		\node [style=none] (267) at (-1.75, 1.25) {};
		\node [style=none] (268) at (-1.75, -1.25) {};
		\node [style=none] (269) at (1.75, -1.25) {};
		\node [style=none] (270) at (2.25, -1.75) {};
		\node [style=none] (271) at (-3.25, -1.75) {};
		\node [style=none] (272) at (-2.5, 1.25) {$S_{X,Y'X'}$};
		\node [style=none] (273) at (-1.25, 2.25) {};
		\node [style=none] (274) at (-1.25, 1.75) {};
		\node [style=none] (275) at (-1.25, -1.75) {};
		\node [style=none] (276) at (-1.25, -2.25) {};
		\node [style=none] (290) at (0.25, 1.75) {};
		\node [style=none] (291) at (0.25, 2.25) {};
		\node [style=none] (292) at (-1.25, 1.25) {};
		\node [style=none] (293) at (-1.25, -1.25) {};
		\node [style=none] (294) at (0.25, -1.5) {};
		\node [style=none] (295) at (-1.25, 0.5) {};
		\node [style=none] (296) at (-1.25, 0) {};
		\node [style=none] (297) at (-1.5, 0.5) {};
		\node [style=none] (298) at (0.5, 0.5) {};
		\node [style=none] (299) at (0.5, 0) {};
		\node [style=none] (300) at (-1.5, 0) {};
		\node [style=none] (301) at (-0.5, 0.25) {$\phi$};
		\node [style=none] (302) at (0.25, 0) {};
		\node [style=none] (303) at (0.25, 0.5) {};
		\node [style=none] (304) at (0.25, 0.5) {};
		\node [style=none] (305) at (0.25, 0) {};
		\node [style=none] (306) at (0.25, -2.25) {};
		\node [style=none] (307) at (0.25, -2.25) {};
		\node [style=none] (308) at (0.25, -2.25) {};
		\node [style=none] (314) at (0.25, -2.25) {};
		\node [style=none] (316) at (0.25, 1) {};
		\node [style=none] (317) at (0.25, 1.25) {};
		\node [style=none] (318) at (0.25, 0.75) {};
		\node [style=none] (319) at (0.25, 0.5) {};
		\node [style=none] (320) at (0.25, 1.25) {};
		\node [style=none] (321) at (0.25, 0.75) {};
		\node [style=none] (322) at (0.25, 0.75) {};
		\node [style=none] (323) at (0.25, 0.75) {};
		\node [style=none] (324) at (0.25, 0.75) {};
		\node [style=none] (325) at (0.5, 2.25) {};
		\node [style=none] (329) at (0.25, 2.25) {};
		\node [style=none] (337) at (0.25, -1.75) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=none] (341) at (1.5, 0) {};
		\node [style=none] (342) at (1.25, 0) {};
		\node [style=none] (343) at (1.25, 1.25) {};
		\node [style=none] (356) at (1.25, 1.75) {};
		\node [style=none] (357) at (1.25, 2.25) {};
		\node [style=none] (358) at (1.25, 1.25) {};
		\node [style=none] (359) at (1.25, 1.25) {};
		\node [style=none] (360) at (1.5, 2.25) {};
		\node [style=none] (361) at (1.25, 2.25) {};
		\node [style=none] (362) at (1.5, 0) {};
		\node [style=none] (363) at (1.25, 0.5) {};
		\node [style=none] (364) at (1.25, 0.5) {};
		\node [style=none] (365) at (1.25, 0.5) {};
		\node [style=none] (366) at (1.25, 0) {};
		\node [style=none] (367) at (1, 0) {};
		\node [style=none] (368) at (1.5, 0) {};
		\node [style=none] (369) at (1.5, 0.5) {};
		\node [style=none] (370) at (1, 0.5) {};
		\node [style=none] (371) at (1.25, 0.5) {};
		\node [style=none] (372) at (1.25, 0.25) {$\psi$};
		\node [style=none] (373) at (1.5, -1) {};
		\node [style=none] (374) at (1.25, -0.5) {};
		\node [style=none] (375) at (1.25, -0.5) {};
		\node [style=none] (376) at (1.25, -0.5) {};
		\node [style=none] (377) at (1.25, -1) {};
		\node [style=none] (378) at (1, -1) {};
		\node [style=none] (379) at (1.5, -1) {};
		\node [style=none] (380) at (1.5, -0.5) {};
		\node [style=none] (381) at (1, -0.5) {};
		\node [style=none] (382) at (1.25, -0.5) {};
		\node [style=none] (383) at (1.25, -0.75) {$\rho$};
		\node [style=none] (384) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (381.center) to (380.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (380.center) to (379.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (379.center) to (378.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (378.center) to (381.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (381.center);
		\draw (384.center) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.75, 1.5) {};
		\node [style=none] (263) at (2.25, 1.5) {};
		\node [style=none] (264) at (1.75, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1.75, -1) {};
		\node [style=none] (270) at (2.25, -1.5) {};
		\node [style=none] (271) at (-2.75, -1.5) {};
		\node [style=none] (272) at (-2.25, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (341) at (1.5, 3) {};
		\node [style=none] (342) at (1.25, 3) {};
		\node [style=none] (343) at (1.25, 4.25) {};
		\node [style=none] (358) at (1.25, 4.25) {};
		\node [style=none] (359) at (1.25, 4.25) {};
		\node [style=none] (362) at (1.5, 3) {};
		\node [style=none] (363) at (1.25, 3.5) {};
		\node [style=none] (364) at (1.25, 3.5) {};
		\node [style=none] (365) at (1.25, 3.5) {};
		\node [style=none] (366) at (1.25, 3) {};
		\node [style=none] (367) at (1, 3) {};
		\node [style=none] (368) at (1.5, 3) {};
		\node [style=none] (369) at (1.5, 3.5) {};
		\node [style=none] (370) at (1, 3.5) {};
		\node [style=none] (371) at (1.25, 3.5) {};
		\node [style=none] (372) at (1.25, 3.25) {$\psi$};
		\node [style=none] (373) at (1.5, 2) {};
		\node [style=none] (374) at (1.25, 2.5) {};
		\node [style=none] (375) at (1.25, 2.5) {};
		\node [style=none] (376) at (1.25, 2.5) {};
		\node [style=none] (377) at (1.25, 2) {};
		\node [style=none] (378) at (1, 2) {};
		\node [style=none] (379) at (1.5, 2) {};
		\node [style=none] (380) at (1.5, 2.5) {};
		\node [style=none] (381) at (1, 2.5) {};
		\node [style=none] (382) at (1.25, 2.5) {};
		\node [style=none] (383) at (1.25, 2.25) {$\rho$};
		\node [style=none] (384) at (1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (381.center) to (380.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (380.center) to (379.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (379.center) to (378.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (378.center) to (381.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (381.center);
		\draw (384.center) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.75, 1.5) {};
		\node [style=none] (263) at (1.25, 1.5) {};
		\node [style=none] (264) at (0.75, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (0.75, -1) {};
		\node [style=none] (270) at (1.25, -1.5) {};
		\node [style=none] (271) at (-2.75, -1.5) {};
		\node [style=none] (272) at (-2.25, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (341) at (2.5, -0.5) {};
		\node [style=none] (342) at (2.25, -0.5) {};
		\node [style=none] (343) at (2.25, 1.25) {};
		\node [style=none] (358) at (2.25, 1.25) {};
		\node [style=none] (359) at (2.25, 2) {};
		\node [style=none] (362) at (2.5, -0.5) {};
		\node [style=none] (363) at (2.25, 0) {};
		\node [style=none] (364) at (2.25, 0) {};
		\node [style=none] (365) at (2.25, 0) {};
		\node [style=none] (366) at (2.25, -0.5) {};
		\node [style=none] (367) at (2, -0.5) {};
		\node [style=none] (368) at (2.5, -0.5) {};
		\node [style=none] (369) at (2.5, 0) {};
		\node [style=none] (370) at (2, 0) {};
		\node [style=none] (371) at (2.25, 0) {};
		\node [style=none] (372) at (2.25, -0.25) {$\psi$};
		\node [style=none] (373) at (2.5, -2.5) {};
		\node [style=none] (374) at (2.25, -2) {};
		\node [style=none] (375) at (2.25, -2) {};
		\node [style=none] (376) at (2.25, -2) {};
		\node [style=none] (377) at (2.25, -2.5) {};
		\node [style=none] (378) at (2, -2.5) {};
		\node [style=none] (379) at (2.5, -2.5) {};
		\node [style=none] (380) at (2.5, -2) {};
		\node [style=none] (381) at (2, -2) {};
		\node [style=none] (382) at (2.25, -2) {};
		\node [style=none] (383) at (2.25, -2.25) {$\rho$};
		\node [style=none] (384) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (381.center) to (380.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (380.center) to (379.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (379.center) to (378.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (378.center) to (381.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (381.center);
		\draw [in=90, out=-90] (384.center) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/test_aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, 0) {$\phi$};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (1.75, -1) {$\rho_i$};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (26) at (-2.25, -0.25) {};
		\node [style=none] (27) at (-2.5, -0.25) {};
		\node [style=none] (28) at (-1.5, -0.25) {};
		\node [style=none] (29) at (-1.5, 0.25) {};
		\node [style=none] (30) at (-2.5, 0.25) {};
		\node [style=none] (31) at (-2.25, 0.25) {};
		\node [style=none] (32) at (-2, 0) {$\phi_{i}$};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (-1.75, -1) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=none] (36) at (-1.75, -0.25) {};
		\node [style=none] (37) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw [style=new edge style 1, bend left] (8.center) to (7.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (7.center) to (6.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (5.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (13.center) to (12.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (12.center) to (11.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (11.center) to (10.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (30.center) to (29.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (29.center) to (28.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/test_aux_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, 0) {$\phi$};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=none] (23) at (3.75, -1) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (3.75, 0.25) {};
		\node [style=none] (26) at (3.75, -0.25) {};
		\node [style=none] (27) at (3.5, -0.25) {};
		\node [style=none] (28) at (4.5, -0.25) {};
		\node [style=none] (29) at (4.5, 0.25) {};
		\node [style=none] (30) at (3.5, 0.25) {};
		\node [style=none] (31) at (3.75, 0.25) {};
		\node [style=none] (32) at (4, 0) {$\phi_{0}$};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=none] (36) at (4.25, -0.25) {};
		\node [style=none] (37) at (2.75, 0) {$:=$};
		\node [style=none] (38) at (5.5, -1) {};
		\node [style=none] (39) at (5, 0) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, -0.5) {};
		\node [style=none] (42) at (5, -0.5) {};
		\node [style=none] (43) at (5.25, -1) {};
		\node [style=none] (44) at (5.25, -0.5) {};
		\node [style=none] (45) at (5.25, -0.25) {$\rho_0$};
		\node [style=none] (46) at (6.25, 0) {$+$};
		\node [style=none] (47) at (7.25, 1) {};
		\node [style=none] (48) at (7.25, -1) {};
		\node [style=none] (49) at (8, 1) {};
		\node [style=none] (50) at (7.25, 0.25) {};
		\node [style=none] (51) at (7.25, -0.25) {};
		\node [style=none] (52) at (7, -0.25) {};
		\node [style=none] (53) at (8, -0.25) {};
		\node [style=none] (54) at (8, 0.25) {};
		\node [style=none] (55) at (7, 0.25) {};
		\node [style=none] (56) at (7.25, 0.25) {};
		\node [style=none] (57) at (7.5, 0) {$\phi_{1}$};
		\node [style=none] (58) at (7.75, 1) {};
		\node [style=none] (59) at (7.75, -1) {};
		\node [style=none] (60) at (7.75, 0.25) {};
		\node [style=none] (61) at (7.75, -0.25) {};
		\node [style=none] (62) at (9, -1) {};
		\node [style=none] (63) at (8.5, 0) {};
		\node [style=none] (64) at (9, 0) {};
		\node [style=none] (65) at (9, -0.5) {};
		\node [style=none] (66) at (8.5, -0.5) {};
		\node [style=none] (67) at (8.75, -1) {};
		\node [style=none] (68) at (8.75, -0.5) {};
		\node [style=none] (69) at (8.75, -0.25) {$\rho_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw [style=new edge style 1, bend left] (8.center) to (7.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (7.center) to (6.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (5.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (30.center) to (29.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (29.center) to (28.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (42.center) to (41.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (41.center) to (40.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (40.center) to (39.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (50.center);
		\draw (51.center) to (48.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (55.center) to (54.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (54.center) to (53.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (53.center) to (52.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (55.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (59.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (66.center) to (65.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (65.center) to (64.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (64.center) to (63.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (66.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tomography1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (96) at (-0.75, 0.75) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (120) at (-0.75, -0.75) {};
		\node [style=none] (121) at (-0.75, -0.75) {};
		\node [style=none] (122) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -0.75) {};
		\node [style=none] (131) at (0.75, -0.75) {};
		\node [style=none] (132) at (0.75, -0.75) {};
		\node [style=none] (137) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tomography2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\psi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (96) at (-0.75, 0.75) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (120) at (-0.75, -0.75) {};
		\node [style=none] (121) at (-0.75, -0.75) {};
		\node [style=none] (122) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -0.75) {};
		\node [style=none] (131) at (0.75, -0.75) {};
		\node [style=none] (132) at (0.75, -0.75) {};
		\node [style=none] (137) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tomography3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (96) at (-0.75, 0.75) {};
		\node [style=none] (97) at (-0.75, 1.25) {};
		\node [style=none] (98) at (-0.75, 1.25) {};
		\node [style=none] (99) at (-0.75, 1.25) {};
		\node [style=none] (100) at (-1, 0.75) {};
		\node [style=none] (101) at (-0.5, 0.75) {};
		\node [style=none] (102) at (-0.5, 1.25) {};
		\node [style=none] (103) at (-1, 1.25) {};
		\node [style=none] (104) at (-0.75, 1.25) {};
		\node [style=none] (105) at (-0.75, 1) {$a$};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (107) at (0.75, 1.25) {};
		\node [style=none] (108) at (0.75, 1.25) {};
		\node [style=none] (109) at (0.75, 1.25) {};
		\node [style=none] (110) at (0.5, 0.75) {};
		\node [style=none] (111) at (1, 0.75) {};
		\node [style=none] (112) at (1, 1.25) {};
		\node [style=none] (113) at (0.5, 1.25) {};
		\node [style=none] (114) at (0.75, 1.25) {};
		\node [style=none] (115) at (0.75, 1) {$b$};
		\node [style=none] (116) at (-0.75, -1.25) {};
		\node [style=none] (117) at (0.75, -1.25) {};
		\node [style=none] (118) at (0.75, -1.25) {};
		\node [style=none] (119) at (-0.75, -1.25) {};
		\node [style=none] (120) at (-0.75, -0.75) {};
		\node [style=none] (121) at (-0.75, -0.75) {};
		\node [style=none] (122) at (-0.75, -0.75) {};
		\node [style=none] (123) at (-1, -1.25) {};
		\node [style=none] (124) at (-0.5, -1.25) {};
		\node [style=none] (125) at (-0.5, -0.75) {};
		\node [style=none] (126) at (-1, -0.75) {};
		\node [style=none] (127) at (-0.75, -0.75) {};
		\node [style=none] (128) at (-0.75, -1) {$c$};
		\node [style=none] (129) at (0.75, -1.25) {};
		\node [style=none] (130) at (0.75, -0.75) {};
		\node [style=none] (131) at (0.75, -0.75) {};
		\node [style=none] (132) at (0.75, -0.75) {};
		\node [style=none] (133) at (0.5, -1.25) {};
		\node [style=none] (134) at (1, -1.25) {};
		\node [style=none] (135) at (1, -0.75) {};
		\node [style=none] (136) at (0.5, -0.75) {};
		\node [style=none] (137) at (0.75, -0.75) {};
		\node [style=none] (138) at (0.75, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (103.center) to (102.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (102.center) to (101.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (101.center) to (100.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (100.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (113.center) to (112.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (112.center) to (111.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (111.center) to (110.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (113.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (126.center) to (125.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (125.center) to (124.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (124.center) to (123.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (136.center) to (135.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (135.center) to (134.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (134.center) to (133.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tomography4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\psi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (96) at (-0.75, 0.75) {};
		\node [style=none] (97) at (-0.75, 1.25) {};
		\node [style=none] (98) at (-0.75, 1.25) {};
		\node [style=none] (99) at (-0.75, 1.25) {};
		\node [style=none] (100) at (-1, 0.75) {};
		\node [style=none] (101) at (-0.5, 0.75) {};
		\node [style=none] (102) at (-0.5, 1.25) {};
		\node [style=none] (103) at (-1, 1.25) {};
		\node [style=none] (104) at (-0.75, 1.25) {};
		\node [style=none] (105) at (-0.75, 1) {$a$};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (107) at (0.75, 1.25) {};
		\node [style=none] (108) at (0.75, 1.25) {};
		\node [style=none] (109) at (0.75, 1.25) {};
		\node [style=none] (110) at (0.5, 0.75) {};
		\node [style=none] (111) at (1, 0.75) {};
		\node [style=none] (112) at (1, 1.25) {};
		\node [style=none] (113) at (0.5, 1.25) {};
		\node [style=none] (114) at (0.75, 1.25) {};
		\node [style=none] (115) at (0.75, 1) {$b$};
		\node [style=none] (116) at (-0.75, -1.25) {};
		\node [style=none] (117) at (0.75, -1.25) {};
		\node [style=none] (118) at (0.75, -1.25) {};
		\node [style=none] (119) at (-0.75, -1.25) {};
		\node [style=none] (120) at (-0.75, -0.75) {};
		\node [style=none] (121) at (-0.75, -0.75) {};
		\node [style=none] (122) at (-0.75, -0.75) {};
		\node [style=none] (123) at (-1, -1.25) {};
		\node [style=none] (124) at (-0.5, -1.25) {};
		\node [style=none] (125) at (-0.5, -0.75) {};
		\node [style=none] (126) at (-1, -0.75) {};
		\node [style=none] (127) at (-0.75, -0.75) {};
		\node [style=none] (128) at (-0.75, -1) {$c$};
		\node [style=none] (129) at (0.75, -1.25) {};
		\node [style=none] (130) at (0.75, -0.75) {};
		\node [style=none] (131) at (0.75, -0.75) {};
		\node [style=none] (132) at (0.75, -0.75) {};
		\node [style=none] (133) at (0.5, -1.25) {};
		\node [style=none] (134) at (1, -1.25) {};
		\node [style=none] (135) at (1, -0.75) {};
		\node [style=none] (136) at (0.5, -0.75) {};
		\node [style=none] (137) at (0.75, -0.75) {};
		\node [style=none] (138) at (0.75, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (103.center) to (102.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (102.center) to (101.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (101.center) to (100.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (100.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (113.center) to (112.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (112.center) to (111.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (111.center) to (110.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (113.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (126.center) to (125.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (125.center) to (124.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (124.center) to (123.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (136.center) to (135.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (135.center) to (134.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (134.center) to (133.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}

